A structure preserving hybrid finite volume scheme for semi-conductor models with magnetic field on general meshes

We are interested in the discretisation of a drift-diffusion system in the framework of hybrid finite volume (HFV) methods on general polygonal/polyhedral meshes. The system under study is composed of two anisotropic and nonlinear convection-diffusion equations with nonsymmetric tensors, coupled with a Poisson equation and describes in particular semiconductor devices immersed in a magnetic field. We introduce a new scheme based on an entropy-dissipation relation and prove that the scheme admits solutions with values in admissible sets - especially, the computed densities remain positive. Moreover, we show that the discrete solutions to the scheme converge exponentially fast in time towards the associated discrete thermal equilibrium. Several numerical tests confirm our theoretical results. Up to our knowledge, this scheme is the first one able to discretise anisotropic drift-diffusion systems while preserving the bounds on the densities.

==> Maillage_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (76b9e6a115, 2022-02-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Maillage_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.7480315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68253968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Maillage_tex.pdf}}%
    \put(0.39495309,0.17229864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$\end{tabular}}}}%
    \put(0.46979446,0.14566871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_K$\end{tabular}}}}%
    \put(0.82386992,0.26248713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_L$\end{tabular}}}}%
    \put(0.82240528,0.36641079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.10323999,0.43627443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.53760282,0.15122173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{K,\sigma}$\end{tabular}}}}%
    \put(0.2279346,0.36407623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}{\sigma' = K | K'} $\end{tabular}}}}%
    \put(0.60540458,0.31389989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}{\sigma = K|L} $\end{tabular}}}}%
    \put(0.67250708,0.24848198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}{P_{L,\sigma}} $\end{tabular}}}}%
    \put(0.36891615,0.30683229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}{n_{K,\sigma'}} $\end{tabular}}}}%
    \put(0.61859117,0.21317728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{blue}{\overline{x}_\sigma} $\end{tabular}}}}%
    \put(0.2588982,0.47581488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K'$\end{tabular}}}}%
    \put(0.26784353,0.58526678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{K'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Maillage_tex.pdf}}%
  \end{picture}%
\endgroup%


==> meshes/mesh1_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.50000000) (0.25000000,0.50000000) (0.15000000,0.65000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.32500000,0.67500000) (0.15000000,0.65000000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.50000000,0.50000000) (0.32500000,0.67500000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.50000000,0.75000000) (0.32500000,0.67500000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.35000000,0.85000000) (0.32500000,0.67500000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.50000000,1.00000000) (0.35000000,0.85000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,1.00000000) (0.25000000,1.00000000) (0.35000000,0.85000000) (0.50000000,1.00000000)};
  \draw plot coordinates {(0.35000000,0.85000000) (0.25000000,1.00000000) (0.17500000,0.82500000) (0.35000000,0.85000000)};
  \draw plot coordinates {(0.25000000,1.00000000) (0.00000000,1.00000000) (0.17500000,0.82500000) (0.25000000,1.00000000)};
  \draw plot coordinates {(0.00000000,1.00000000) (0.00000000,0.75000000) (0.17500000,0.82500000) (0.00000000,1.00000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.15000000,0.65000000) (0.17500000,0.82500000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.00000000,0.50000000) (0.15000000,0.65000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.15000000,0.65000000) (0.32500000,0.67500000) (0.17500000,0.82500000) (0.15000000,0.65000000)};
  \draw plot coordinates {(0.32500000,0.67500000) (0.35000000,0.85000000) (0.17500000,0.82500000) (0.32500000,0.67500000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.75000000,0.50000000) (0.65000000,0.65000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (0.82500000,0.67500000) (0.65000000,0.65000000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (1.00000000,0.50000000) (0.82500000,0.67500000) (0.75000000,0.50000000)};
  \draw plot coordinates {(1.00000000,0.50000000) (1.00000000,0.75000000) (0.82500000,0.67500000) (1.00000000,0.50000000)};
  \draw plot coordinates {(1.00000000,0.75000000) (0.85000000,0.85000000) (0.82500000,0.67500000) (1.00000000,0.75000000)};
  \draw plot coordinates {(1.00000000,0.75000000) (1.00000000,1.00000000) (0.85000000,0.85000000) (1.00000000,0.75000000)};
  \draw plot coordinates {(1.00000000,1.00000000) (0.75000000,1.00000000) (0.85000000,0.85000000) (1.00000000,1.00000000)};
  \draw plot coordinates {(0.85000000,0.85000000) (0.75000000,1.00000000) (0.67500000,0.82500000) (0.85000000,0.85000000)};
  \draw plot coordinates {(0.75000000,1.00000000) (0.50000000,1.00000000) (0.67500000,0.82500000) (0.75000000,1.00000000)};
  \draw plot coordinates {(0.50000000,1.00000000) (0.50000000,0.75000000) (0.67500000,0.82500000) (0.50000000,1.00000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.65000000,0.65000000) (0.67500000,0.82500000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.50000000,0.50000000) (0.65000000,0.65000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.65000000,0.65000000) (0.82500000,0.67500000) (0.67500000,0.82500000) (0.65000000,0.65000000)};
  \draw plot coordinates {(0.82500000,0.67500000) (0.85000000,0.85000000) (0.67500000,0.82500000) (0.82500000,0.67500000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.25000000,0.00000000) (0.15000000,0.15000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.32500000,0.17500000) (0.15000000,0.15000000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.50000000,0.00000000) (0.32500000,0.17500000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.50000000,0.25000000) (0.32500000,0.17500000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.35000000,0.35000000) (0.32500000,0.17500000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.50000000,0.50000000) (0.35000000,0.35000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.25000000,0.50000000) (0.35000000,0.35000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.35000000,0.35000000) (0.25000000,0.50000000) (0.17500000,0.32500000) (0.35000000,0.35000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.00000000,0.50000000) (0.17500000,0.32500000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.00000000,0.25000000) (0.17500000,0.32500000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.15000000,0.15000000) (0.17500000,0.32500000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.00000000,0.00000000) (0.15000000,0.15000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.15000000,0.15000000) (0.32500000,0.17500000) (0.17500000,0.32500000) (0.15000000,0.15000000)};
  \draw plot coordinates {(0.32500000,0.17500000) (0.35000000,0.35000000) (0.17500000,0.32500000) (0.32500000,0.17500000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.75000000,0.00000000) (0.65000000,0.15000000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (0.82500000,0.17500000) (0.65000000,0.15000000) (0.75000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (1.00000000,0.00000000) (0.82500000,0.17500000) (0.75000000,0.00000000)};
  \draw plot coordinates {(1.00000000,0.00000000) (1.00000000,0.25000000) (0.82500000,0.17500000) (1.00000000,0.00000000)};
  \draw plot coordinates {(1.00000000,0.25000000) (0.85000000,0.35000000) (0.82500000,0.17500000) (1.00000000,0.25000000)};
  \draw plot coordinates {(1.00000000,0.25000000) (1.00000000,0.50000000) (0.85000000,0.35000000) (1.00000000,0.25000000)};
  \draw plot coordinates {(1.00000000,0.50000000) (0.75000000,0.50000000) (0.85000000,0.35000000) (1.00000000,0.50000000)};
  \draw plot coordinates {(0.85000000,0.35000000) (0.75000000,0.50000000) (0.67500000,0.32500000) (0.85000000,0.35000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (0.50000000,0.50000000) (0.67500000,0.32500000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.50000000,0.25000000) (0.67500000,0.32500000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.65000000,0.15000000) (0.67500000,0.32500000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.50000000,0.00000000) (0.65000000,0.15000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.65000000,0.15000000) (0.82500000,0.17500000) (0.67500000,0.32500000) (0.65000000,0.15000000)};
  \draw plot coordinates {(0.82500000,0.17500000) (0.85000000,0.35000000) (0.67500000,0.32500000) (0.82500000,0.17500000)};
\end{tikzpicture}


==> meshes/mesh2_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.25000000,0.00000000) (0.25000000,0.25000000) (0.00000000,0.25000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.25000000,0.00000000) (0.50000000,0.00000000) (0.50000000,0.25000000) (0.25000000,0.25000000) (0.25000000,0.00000000)};
  \draw plot coordinates {(0.50000000,0.00000000) (0.75000000,0.00000000) (0.75000000,0.25000000) (0.50000000,0.25000000) (0.50000000,0.00000000)};
  \draw plot coordinates {(0.75000000,0.00000000) (1.00000000,0.00000000) (1.00000000,0.25000000) (0.75000000,0.25000000) (0.75000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.25000000,0.25000000) (0.25000000,0.50000000) (0.00000000,0.50000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.25000000,0.25000000) (0.50000000,0.25000000) (0.50000000,0.50000000) (0.25000000,0.50000000) (0.25000000,0.25000000)};
  \draw plot coordinates {(0.50000000,0.25000000) (0.75000000,0.25000000) (0.75000000,0.50000000) (0.50000000,0.50000000) (0.50000000,0.25000000)};
  \draw plot coordinates {(0.75000000,0.25000000) (1.00000000,0.25000000) (1.00000000,0.50000000) (0.75000000,0.50000000) (0.75000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.25000000,0.50000000) (0.25000000,0.75000000) (0.00000000,0.75000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.25000000,0.50000000) (0.50000000,0.50000000) (0.50000000,0.75000000) (0.25000000,0.75000000) (0.25000000,0.50000000)};
  \draw plot coordinates {(0.50000000,0.50000000) (0.75000000,0.50000000) (0.75000000,0.75000000) (0.50000000,0.75000000) (0.50000000,0.50000000)};
  \draw plot coordinates {(0.75000000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.75000000) (0.75000000,0.75000000) (0.75000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.25000000,0.75000000) (0.25000000,1.00000000) (0.00000000,1.00000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.25000000,0.75000000) (0.50000000,0.75000000) (0.50000000,1.00000000) (0.25000000,1.00000000) (0.25000000,0.75000000)};
  \draw plot coordinates {(0.50000000,0.75000000) (0.75000000,0.75000000) (0.75000000,1.00000000) (0.50000000,1.00000000) (0.50000000,0.75000000)};
  \draw plot coordinates {(0.75000000,0.75000000) (1.00000000,0.75000000) (1.00000000,1.00000000) (0.75000000,1.00000000) (0.75000000,0.75000000)};
\end{tikzpicture}


==> meshes/mesh4_1_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.05882353,0.00000000) (0.05882353,0.05882353) (0.00000000,0.05882353) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.05882353,0.00000000) (0.11764706,0.00000000) (0.11764706,0.06240551) (0.05882353,0.05882353) (0.05882353,0.00000000)};
  \draw plot coordinates {(0.11764706,0.00000000) (0.17647059,0.00000000) (0.17647059,0.05882353) (0.11764706,0.06240551) (0.11764706,0.00000000)};
  \draw plot coordinates {(0.17647059,0.00000000) (0.23529412,0.00000000) (0.23529412,0.07119092) (0.17647059,0.05882353) (0.17647059,0.00000000)};
  \draw plot coordinates {(0.23529412,0.00000000) (0.29411765,0.00000000) (0.29411765,0.05882353) (0.23529412,0.07119092) (0.23529412,0.00000000)};
  \draw plot coordinates {(0.29411765,0.00000000) (0.35294118,0.00000000) (0.35294118,0.08531439) (0.29411765,0.05882353) (0.29411765,0.00000000)};
  \draw plot coordinates {(0.35294118,0.00000000) (0.41176471,0.00000000) (0.41176471,0.05882353) (0.35294118,0.08531439) (0.35294118,0.00000000)};
  \draw plot coordinates {(0.41176471,0.00000000) (0.47058824,0.00000000) (0.47058824,0.10018602) (0.41176471,0.05882353) (0.41176471,0.00000000)};
  \draw plot coordinates {(0.47058824,0.00000000) (0.52941176,0.00000000) (0.52941176,0.05882353) (0.47058824,0.10018602) (0.47058824,0.00000000)};
  \draw plot coordinates {(0.52941176,0.00000000) (0.58823529,0.00000000) (0.58823529,0.10765716) (0.52941176,0.05882353) (0.52941176,0.00000000)};
  \draw plot coordinates {(0.58823529,0.00000000) (0.64705882,0.00000000) (0.64705882,0.05882353) (0.58823529,0.10765716) (0.58823529,0.00000000)};
  \draw plot coordinates {(0.64705882,0.00000000) (0.70588235,0.00000000) (0.70588235,0.10194409) (0.64705882,0.05882353) (0.64705882,0.00000000)};
  \draw plot coordinates {(0.70588235,0.00000000) (0.76470588,0.00000000) (0.76470588,0.05882353) (0.70588235,0.10194409) (0.70588235,0.00000000)};
  \draw plot coordinates {(0.76470588,0.00000000) (0.82352941,0.00000000) (0.82352941,0.08518406) (0.76470588,0.05882353) (0.76470588,0.00000000)};
  \draw plot coordinates {(0.82352941,0.00000000) (0.88235294,0.00000000) (0.88235294,0.05882353) (0.82352941,0.08518406) (0.82352941,0.00000000)};
  \draw plot coordinates {(0.88235294,0.00000000) (0.94117647,0.00000000) (0.94117647,0.06624803) (0.88235294,0.05882353) (0.88235294,0.00000000)};
  \draw plot coordinates {(0.94117647,0.00000000) (1.00000000,0.00000000) (1.00000000,0.05882353) (0.94117647,0.06624803) (0.94117647,0.00000000)};
  \draw plot coordinates {(0.00000000,0.05882353) (0.05882353,0.05882353) (0.05882353,0.11764706) (0.00000000,0.11764706) (0.00000000,0.05882353)};
  \draw plot coordinates {(0.05882353,0.05882353) (0.11764706,0.06240551) (0.11764706,0.12468904) (0.05882353,0.11764706) (0.05882353,0.05882353)};
  \draw plot coordinates {(0.11764706,0.06240551) (0.17647059,0.05882353) (0.17647059,0.11764706) (0.11764706,0.12468904) (0.11764706,0.06240551)};
  \draw plot coordinates {(0.17647059,0.05882353) (0.23529412,0.07119092) (0.23529412,0.14196069) (0.17647059,0.11764706) (0.17647059,0.05882353)};
  \draw plot coordinates {(0.23529412,0.07119092) (0.29411765,0.05882353) (0.29411765,0.11764706) (0.23529412,0.14196069) (0.23529412,0.07119092)};
  \draw plot coordinates {(0.29411765,0.05882353) (0.35294118,0.08531439) (0.35294118,0.16972667) (0.29411765,0.11764706) (0.29411765,0.05882353)};
  \draw plot coordinates {(0.35294118,0.08531439) (0.41176471,0.05882353) (0.41176471,0.11764706) (0.35294118,0.16972667) (0.35294118,0.08531439)};
  \draw plot coordinates {(0.41176471,0.05882353) (0.47058824,0.10018602) (0.47058824,0.19896348) (0.41176471,0.11764706) (0.41176471,0.05882353)};
  \draw plot coordinates {(0.47058824,0.10018602) (0.52941176,0.05882353) (0.52941176,0.11764706) (0.47058824,0.19896348) (0.47058824,0.10018602)};
  \draw plot coordinates {(0.52941176,0.05882353) (0.58823529,0.10765716) (0.58823529,0.21365135) (0.52941176,0.11764706) (0.52941176,0.05882353)};
  \draw plot coordinates {(0.58823529,0.10765716) (0.64705882,0.05882353) (0.64705882,0.11764706) (0.58823529,0.21365135) (0.58823529,0.10765716)};
  \draw plot coordinates {(0.64705882,0.05882353) (0.70588235,0.10194409) (0.70588235,0.20241977) (0.64705882,0.11764706) (0.64705882,0.05882353)};
  \draw plot coordinates {(0.70588235,0.10194409) (0.76470588,0.05882353) (0.76470588,0.11764706) (0.70588235,0.20241977) (0.70588235,0.10194409)};
  \draw plot coordinates {(0.76470588,0.05882353) (0.82352941,0.08518406) (0.82352941,0.16947044) (0.76470588,0.11764706) (0.76470588,0.05882353)};
  \draw plot coordinates {(0.82352941,0.08518406) (0.88235294,0.05882353) (0.88235294,0.11764706) (0.82352941,0.16947044) (0.82352941,0.08518406)};
  \draw plot coordinates {(0.88235294,0.05882353) (0.94117647,0.06624803) (0.94117647,0.13224323) (0.88235294,0.11764706) (0.88235294,0.05882353)};
  \draw plot coordinates {(0.94117647,0.06624803) (1.00000000,0.05882353) (1.00000000,0.11764706) (0.94117647,0.13224323) (0.94117647,0.06624803)};
  \draw plot coordinates {(0.00000000,0.11764706) (0.05882353,0.11764706) (0.05882353,0.17647059) (0.00000000,0.17647059) (0.00000000,0.11764706)};
  \draw plot coordinates {(0.05882353,0.11764706) (0.11764706,0.12468904) (0.11764706,0.18673276) (0.05882353,0.17647059) (0.05882353,0.11764706)};
  \draw plot coordinates {(0.11764706,0.12468904) (0.17647059,0.11764706) (0.17647059,0.17647059) (0.11764706,0.18673276) (0.11764706,0.12468904)};
  \draw plot coordinates {(0.17647059,0.11764706) (0.23529412,0.14196069) (0.23529412,0.21190248) (0.17647059,0.17647059) (0.17647059,0.11764706)};
  \draw plot coordinates {(0.23529412,0.14196069) (0.29411765,0.11764706) (0.29411765,0.17647059) (0.23529412,0.21190248) (0.23529412,0.14196069)};
  \draw plot coordinates {(0.29411765,0.11764706) (0.35294118,0.16972667) (0.35294118,0.25236543) (0.29411765,0.17647059) (0.29411765,0.11764706)};
  \draw plot coordinates {(0.35294118,0.16972667) (0.41176471,0.11764706) (0.41176471,0.17647059) (0.35294118,0.25236543) (0.35294118,0.16972667)};
  \draw plot coordinates {(0.41176471,0.11764706) (0.47058824,0.19896348) (0.47058824,0.29497181) (0.41176471,0.17647059) (0.41176471,0.11764706)};
  \draw plot coordinates {(0.47058824,0.19896348) (0.52941176,0.11764706) (0.52941176,0.17647059) (0.47058824,0.29497181) (0.47058824,0.19896348)};
  \draw plot coordinates {(0.52941176,0.11764706) (0.58823529,0.21365135) (0.58823529,0.31637623) (0.52941176,0.17647059) (0.52941176,0.11764706)};
  \draw plot coordinates {(0.58823529,0.21365135) (0.64705882,0.11764706) (0.64705882,0.17647059) (0.58823529,0.31637623) (0.58823529,0.21365135)};
  \draw plot coordinates {(0.64705882,0.11764706) (0.70588235,0.20241977) (0.70588235,0.30000861) (0.64705882,0.17647059) (0.64705882,0.11764706)};
  \draw plot coordinates {(0.70588235,0.20241977) (0.76470588,0.11764706) (0.76470588,0.17647059) (0.70588235,0.30000861) (0.70588235,0.20241977)};
  \draw plot coordinates {(0.76470588,0.11764706) (0.82352941,0.16947044) (0.82352941,0.25199203) (0.76470588,0.17647059) (0.76470588,0.11764706)};
  \draw plot coordinates {(0.82352941,0.16947044) (0.88235294,0.11764706) (0.88235294,0.17647059) (0.82352941,0.25199203) (0.82352941,0.16947044)};
  \draw plot coordinates {(0.88235294,0.11764706) (0.94117647,0.13224323) (0.94117647,0.19774138) (0.88235294,0.17647059) (0.88235294,0.11764706)};
  \draw plot coordinates {(0.94117647,0.13224323) (1.00000000,0.11764706) (1.00000000,0.17647059) (0.94117647,0.19774138) (0.94117647,0.13224323)};
  \draw plot coordinates {(0.00000000,0.17647059) (0.05882353,0.17647059) (0.05882353,0.23529412) (0.00000000,0.23529412) (0.00000000,0.17647059)};
  \draw plot coordinates {(0.05882353,0.17647059) (0.11764706,0.18673276) (0.11764706,0.24842701) (0.05882353,0.23529412) (0.05882353,0.17647059)};
  \draw plot coordinates {(0.11764706,0.18673276) (0.17647059,0.17647059) (0.17647059,0.23529412) (0.11764706,0.24842701) (0.11764706,0.18673276)};
  \draw plot coordinates {(0.17647059,0.17647059) (0.23529412,0.21190248) (0.23529412,0.28063769) (0.17647059,0.23529412) (0.17647059,0.17647059)};
  \draw plot coordinates {(0.23529412,0.21190248) (0.29411765,0.17647059) (0.29411765,0.23529412) (0.23529412,0.28063769) (0.23529412,0.21190248)};
  \draw plot coordinates {(0.29411765,0.17647059) (0.35294118,0.25236543) (0.35294118,0.33241969) (0.29411765,0.23529412) (0.29411765,0.17647059)};
  \draw plot coordinates {(0.35294118,0.25236543) (0.41176471,0.17647059) (0.41176471,0.23529412) (0.35294118,0.33241969) (0.35294118,0.25236543)};
  \draw plot coordinates {(0.41176471,0.17647059) (0.47058824,0.29497181) (0.47058824,0.38694473) (0.41176471,0.23529412) (0.41176471,0.17647059)};
  \draw plot coordinates {(0.47058824,0.29497181) (0.52941176,0.17647059) (0.52941176,0.23529412) (0.47058824,0.38694473) (0.47058824,0.29497181)};
  \draw plot coordinates {(0.52941176,0.17647059) (0.58823529,0.31637623) (0.58823529,0.41433679) (0.52941176,0.23529412) (0.52941176,0.17647059)};
  \draw plot coordinates {(0.58823529,0.31637623) (0.64705882,0.17647059) (0.64705882,0.23529412) (0.58823529,0.41433679) (0.58823529,0.31637623)};
  \draw plot coordinates {(0.64705882,0.17647059) (0.70588235,0.30000861) (0.70588235,0.39339051) (0.64705882,0.23529412) (0.64705882,0.17647059)};
  \draw plot coordinates {(0.70588235,0.30000861) (0.76470588,0.17647059) (0.76470588,0.23529412) (0.70588235,0.39339051) (0.70588235,0.30000861)};
  \draw plot coordinates {(0.76470588,0.17647059) (0.82352941,0.25199203) (0.82352941,0.33194184) (0.76470588,0.23529412) (0.76470588,0.17647059)};
  \draw plot coordinates {(0.82352941,0.25199203) (0.88235294,0.17647059) (0.88235294,0.23529412) (0.82352941,0.33194184) (0.82352941,0.25199203)};
  \draw plot coordinates {(0.88235294,0.17647059) (0.94117647,0.19774138) (0.94117647,0.26251517) (0.88235294,0.23529412) (0.88235294,0.17647059)};
  \draw plot coordinates {(0.94117647,0.19774138) (1.00000000,0.17647059) (1.00000000,0.23529412) (0.94117647,0.26251517) (0.94117647,0.19774138)};
  \draw plot coordinates {(0.00000000,0.23529412) (0.05882353,0.23529412) (0.05882353,0.29411765) (0.00000000,0.29411765) (0.00000000,0.23529412)};
  \draw plot coordinates {(0.05882353,0.23529412) (0.11764706,0.24842701) (0.11764706,0.30967404) (0.05882353,0.29411765) (0.05882353,0.23529412)};
  \draw plot coordinates {(0.11764706,0.24842701) (0.17647059,0.23529412) (0.17647059,0.29411765) (0.11764706,0.30967404) (0.11764706,0.24842701)};
  \draw plot coordinates {(0.17647059,0.23529412) (0.23529412,0.28063769) (0.23529412,0.34782877) (0.17647059,0.29411765) (0.17647059,0.23529412)};
  \draw plot coordinates {(0.23529412,0.28063769) (0.29411765,0.23529412) (0.29411765,0.29411765) (0.23529412,0.34782877) (0.23529412,0.28063769)};
  \draw plot coordinates {(0.29411765,0.23529412) (0.35294118,0.33241969) (0.35294118,0.40916646) (0.29411765,0.29411765) (0.29411765,0.23529412)};
  \draw plot coordinates {(0.35294118,0.33241969) (0.41176471,0.23529412) (0.41176471,0.29411765) (0.35294118,0.40916646) (0.35294118,0.33241969)};
  \draw plot coordinates {(0.41176471,0.23529412) (0.47058824,0.38694473) (0.47058824,0.47375337) (0.41176471,0.29411765) (0.41176471,0.23529412)};
  \draw plot coordinates {(0.47058824,0.38694473) (0.52941176,0.23529412) (0.52941176,0.29411765) (0.47058824,0.47375337) (0.47058824,0.38694473)};
  \draw plot coordinates {(0.52941176,0.23529412) (0.58823529,0.41433679) (0.58823529,0.50620027) (0.52941176,0.29411765) (0.52941176,0.23529412)};
  \draw plot coordinates {(0.58823529,0.41433679) (0.64705882,0.23529412) (0.64705882,0.29411765) (0.58823529,0.50620027) (0.58823529,0.41433679)};
  \draw plot coordinates {(0.64705882,0.23529412) (0.70588235,0.39339051) (0.70588235,0.48138863) (0.64705882,0.29411765) (0.64705882,0.23529412)};
  \draw plot coordinates {(0.70588235,0.39339051) (0.76470588,0.23529412) (0.76470588,0.29411765) (0.70588235,0.48138863) (0.70588235,0.39339051)};
  \draw plot coordinates {(0.76470588,0.23529412) (0.82352941,0.33194184) (0.82352941,0.40860042) (0.76470588,0.29411765) (0.76470588,0.23529412)};
  \draw plot coordinates {(0.82352941,0.33194184) (0.88235294,0.23529412) (0.88235294,0.29411765) (0.82352941,0.40860042) (0.82352941,0.33194184)};
  \draw plot coordinates {(0.88235294,0.23529412) (0.94117647,0.26251517) (0.94117647,0.32636199) (0.88235294,0.29411765) (0.88235294,0.23529412)};
  \draw plot coordinates {(0.94117647,0.26251517) (1.00000000,0.23529412) (1.00000000,0.29411765) (0.94117647,0.32636199) (0.94117647,0.26251517)};
  \draw plot coordinates {(0.00000000,0.29411765) (0.05882353,0.29411765) (0.05882353,0.35294118) (0.00000000,0.35294118) (0.00000000,0.29411765)};
  \draw plot coordinates {(0.05882353,0.29411765) (0.11764706,0.30967404) (0.11764706,0.37039132) (0.05882353,0.35294118) (0.05882353,0.29411765)};
  \draw plot coordinates {(0.11764706,0.30967404) (0.17647059,0.29411765) (0.17647059,0.35294118) (0.11764706,0.37039132) (0.11764706,0.30967404)};
  \draw plot coordinates {(0.17647059,0.29411765) (0.23529412,0.34782877) (0.23529412,0.41319079) (0.17647059,0.35294118) (0.17647059,0.29411765)};
  \draw plot coordinates {(0.23529412,0.34782877) (0.29411765,0.29411765) (0.29411765,0.35294118) (0.23529412,0.41319079) (0.23529412,0.34782877)};
  \draw plot coordinates {(0.29411765,0.29411765) (0.35294118,0.40916646) (0.35294118,0.48199537) (0.29411765,0.35294118) (0.29411765,0.29411765)};
  \draw plot coordinates {(0.35294118,0.40916646) (0.41176471,0.29411765) (0.41176471,0.35294118) (0.35294118,0.48199537) (0.35294118,0.40916646)};
  \draw plot coordinates {(0.41176471,0.29411765) (0.47058824,0.47375337) (0.47058824,0.55444472) (0.41176471,0.35294118) (0.41176471,0.29411765)};
  \draw plot coordinates {(0.47058824,0.47375337) (0.52941176,0.29411765) (0.52941176,0.35294118) (0.47058824,0.55444472) (0.47058824,0.47375337)};
  \draw plot coordinates {(0.52941176,0.29411765) (0.58823529,0.50620027) (0.58823529,0.59084152) (0.52941176,0.35294118) (0.52941176,0.29411765)};
  \draw plot coordinates {(0.58823529,0.50620027) (0.64705882,0.29411765) (0.64705882,0.35294118) (0.58823529,0.59084152) (0.58823529,0.50620027)};
  \draw plot coordinates {(0.64705882,0.29411765) (0.70588235,0.48138863) (0.70588235,0.56300946) (0.64705882,0.35294118) (0.64705882,0.29411765)};
  \draw plot coordinates {(0.70588235,0.48138863) (0.76470588,0.29411765) (0.76470588,0.35294118) (0.70588235,0.56300946) (0.70588235,0.48138863)};
  \draw plot coordinates {(0.76470588,0.29411765) (0.82352941,0.40860042) (0.82352941,0.48136043) (0.76470588,0.35294118) (0.76470588,0.29411765)};
  \draw plot coordinates {(0.82352941,0.40860042) (0.88235294,0.29411765) (0.88235294,0.35294118) (0.82352941,0.48136043) (0.82352941,0.40860042)};
  \draw plot coordinates {(0.88235294,0.29411765) (0.94117647,0.32636199) (0.94117647,0.38911076) (0.88235294,0.35294118) (0.88235294,0.29411765)};
  \draw plot coordinates {(0.94117647,0.32636199) (1.00000000,0.29411765) (1.00000000,0.35294118) (0.94117647,0.38911076) (0.94117647,0.32636199)};
  \draw plot coordinates {(0.00000000,0.35294118) (0.05882353,0.35294118) (0.05882353,0.41176471) (0.00000000,0.41176471) (0.00000000,0.35294118)};
  \draw plot coordinates {(0.05882353,0.35294118) (0.11764706,0.37039132) (0.11764706,0.43051435) (0.05882353,0.41176471) (0.05882353,0.35294118)};
  \draw plot coordinates {(0.11764706,0.37039132) (0.17647059,0.35294118) (0.17647059,0.41176471) (0.11764706,0.43051435) (0.11764706,0.37039132)};
  \draw plot coordinates {(0.17647059,0.35294118) (0.23529412,0.41319079) (0.23529412,0.47650107) (0.17647059,0.41176471) (0.17647059,0.35294118)};
  \draw plot coordinates {(0.23529412,0.41319079) (0.29411765,0.35294118) (0.29411765,0.41176471) (0.23529412,0.47650107) (0.23529412,0.41319079)};
  \draw plot coordinates {(0.29411765,0.35294118) (0.35294118,0.48199537) (0.35294118,0.55042950) (0.29411765,0.41176471) (0.29411765,0.35294118)};
  \draw plot coordinates {(0.35294118,0.48199537) (0.41176471,0.35294118) (0.41176471,0.41176471) (0.35294118,0.55042950) (0.35294118,0.48199537)};
  \draw plot coordinates {(0.41176471,0.35294118) (0.47058824,0.55444472) (0.47058824,0.62827412) (0.41176471,0.41176471) (0.41176471,0.35294118)};
  \draw plot coordinates {(0.47058824,0.55444472) (0.52941176,0.35294118) (0.52941176,0.41176471) (0.47058824,0.62827412) (0.47058824,0.55444472)};
  \draw plot coordinates {(0.52941176,0.35294118) (0.58823529,0.59084152) (0.58823529,0.66738137) (0.52941176,0.41176471) (0.52941176,0.35294118)};
  \draw plot coordinates {(0.58823529,0.59084152) (0.64705882,0.35294118) (0.64705882,0.41176471) (0.58823529,0.66738137) (0.58823529,0.59084152)};
  \draw plot coordinates {(0.64705882,0.35294118) (0.70588235,0.56300946) (0.70588235,0.63747666) (0.64705882,0.41176471) (0.64705882,0.35294118)};
  \draw plot coordinates {(0.70588235,0.56300946) (0.76470588,0.35294118) (0.76470588,0.41176471) (0.70588235,0.63747666) (0.70588235,0.56300946)};
  \draw plot coordinates {(0.76470588,0.35294118) (0.82352941,0.48136043) (0.82352941,0.54974728) (0.76470588,0.41176471) (0.76470588,0.35294118)};
  \draw plot coordinates {(0.82352941,0.48136043) (0.88235294,0.35294118) (0.88235294,0.41176471) (0.82352941,0.54974728) (0.82352941,0.48136043)};
  \draw plot coordinates {(0.88235294,0.35294118) (0.94117647,0.38911076) (0.94117647,0.45062782) (0.88235294,0.41176471) (0.88235294,0.35294118)};
  \draw plot coordinates {(0.94117647,0.38911076) (1.00000000,0.35294118) (1.00000000,0.41176471) (0.94117647,0.45062782) (0.94117647,0.38911076)};
  \draw plot coordinates {(0.00000000,0.41176471) (0.05882353,0.41176471) (0.05882353,0.47058824) (0.00000000,0.47058824) (0.00000000,0.41176471)};
  \draw plot coordinates {(0.05882353,0.41176471) (0.11764706,0.43051435) (0.11764706,0.48999889) (0.05882353,0.47058824) (0.05882353,0.41176471)};
  \draw plot coordinates {(0.11764706,0.43051435) (0.17647059,0.41176471) (0.17647059,0.47058824) (0.11764706,0.48999889) (0.11764706,0.43051435)};
  \draw plot coordinates {(0.17647059,0.41176471) (0.23529412,0.47650107) (0.23529412,0.53760684) (0.17647059,0.47058824) (0.17647059,0.41176471)};
  \draw plot coordinates {(0.23529412,0.47650107) (0.29411765,0.41176471) (0.29411765,0.47058824) (0.23529412,0.53760684) (0.23529412,0.47650107)};
  \draw plot coordinates {(0.29411765,0.41176471) (0.35294118,0.55042950) (0.35294118,0.61414157) (0.29411765,0.47058824) (0.29411765,0.41176471)};
  \draw plot coordinates {(0.35294118,0.55042950) (0.41176471,0.41176471) (0.41176471,0.47058824) (0.35294118,0.61414157) (0.35294118,0.55042950)};
  \draw plot coordinates {(0.41176471,0.41176471) (0.47058824,0.62827412) (0.47058824,0.69473055) (0.41176471,0.47058824) (0.41176471,0.41176471)};
  \draw plot coordinates {(0.47058824,0.62827412) (0.52941176,0.41176471) (0.52941176,0.47058824) (0.47058824,0.69473055) (0.47058824,0.62827412)};
  \draw plot coordinates {(0.52941176,0.41176471) (0.58823529,0.66738137) (0.58823529,0.73521650) (0.52941176,0.47058824) (0.52941176,0.41176471)};
  \draw plot coordinates {(0.58823529,0.66738137) (0.64705882,0.41176471) (0.64705882,0.47058824) (0.58823529,0.73521650) (0.58823529,0.66738137)};
  \draw plot coordinates {(0.64705882,0.41176471) (0.70588235,0.63747666) (0.70588235,0.70425752) (0.64705882,0.47058824) (0.64705882,0.41176471)};
  \draw plot coordinates {(0.70588235,0.63747666) (0.76470588,0.41176471) (0.76470588,0.47058824) (0.70588235,0.70425752) (0.70588235,0.63747666)};
  \draw plot coordinates {(0.76470588,0.41176471) (0.82352941,0.54974728) (0.82352941,0.61343529) (0.76470588,0.47058824) (0.76470588,0.41176471)};
  \draw plot coordinates {(0.82352941,0.54974728) (0.88235294,0.41176471) (0.88235294,0.47058824) (0.82352941,0.61343529) (0.82352941,0.54974728)};
  \draw plot coordinates {(0.88235294,0.41176471) (0.94117647,0.45062782) (0.94117647,0.51082144) (0.88235294,0.47058824) (0.88235294,0.41176471)};
  \draw plot coordinates {(0.94117647,0.45062782) (1.00000000,0.41176471) (1.00000000,0.47058824) (0.94117647,0.51082144) (0.94117647,0.45062782)};
  \draw plot coordinates {(0.00000000,0.47058824) (0.05882353,0.47058824) (0.05882353,0.52941176) (0.00000000,0.52941176) (0.00000000,0.47058824)};
  \draw plot coordinates {(0.05882353,0.47058824) (0.11764706,0.48999889) (0.11764706,0.54882242) (0.05882353,0.52941176) (0.05882353,0.47058824)};
  \draw plot coordinates {(0.11764706,0.48999889) (0.17647059,0.47058824) (0.17647059,0.52941176) (0.11764706,0.54882242) (0.11764706,0.48999889)};
  \draw plot coordinates {(0.17647059,0.47058824) (0.23529412,0.53760684) (0.23529412,0.59643037) (0.17647059,0.52941176) (0.17647059,0.47058824)};
  \draw plot coordinates {(0.23529412,0.53760684) (0.29411765,0.47058824) (0.29411765,0.52941176) (0.23529412,0.59643037) (0.23529412,0.53760684)};
  \draw plot coordinates {(0.29411765,0.47058824) (0.35294118,0.61414157) (0.35294118,0.67296510) (0.29411765,0.52941176) (0.29411765,0.47058824)};
  \draw plot coordinates {(0.35294118,0.61414157) (0.41176471,0.47058824) (0.41176471,0.52941176) (0.35294118,0.67296510) (0.35294118,0.61414157)};
  \draw plot coordinates {(0.41176471,0.47058824) (0.47058824,0.69473055) (0.47058824,0.75355407) (0.41176471,0.52941176) (0.41176471,0.47058824)};
  \draw plot coordinates {(0.47058824,0.69473055) (0.52941176,0.47058824) (0.52941176,0.52941176) (0.47058824,0.75355407) (0.47058824,0.69473055)};
  \draw plot coordinates {(0.52941176,0.47058824) (0.58823529,0.73521650) (0.58823529,0.79404003) (0.52941176,0.52941176) (0.52941176,0.47058824)};
  \draw plot coordinates {(0.58823529,0.73521650) (0.64705882,0.47058824) (0.64705882,0.52941176) (0.58823529,0.79404003) (0.58823529,0.73521650)};
  \draw plot coordinates {(0.64705882,0.47058824) (0.70588235,0.70425752) (0.70588235,0.76308105) (0.64705882,0.52941176) (0.64705882,0.47058824)};
  \draw plot coordinates {(0.70588235,0.70425752) (0.76470588,0.47058824) (0.76470588,0.52941176) (0.70588235,0.76308105) (0.70588235,0.70425752)};
  \draw plot coordinates {(0.76470588,0.47058824) (0.82352941,0.61343529) (0.82352941,0.67225882) (0.76470588,0.52941176) (0.76470588,0.47058824)};
  \draw plot coordinates {(0.82352941,0.61343529) (0.88235294,0.47058824) (0.88235294,0.52941176) (0.82352941,0.67225882) (0.82352941,0.61343529)};
  \draw plot coordinates {(0.88235294,0.47058824) (0.94117647,0.51082144) (0.94117647,0.56964497) (0.88235294,0.52941176) (0.88235294,0.47058824)};
  \draw plot coordinates {(0.94117647,0.51082144) (1.00000000,0.47058824) (1.00000000,0.52941176) (0.94117647,0.56964497) (0.94117647,0.51082144)};
  \draw plot coordinates {(0.00000000,0.52941176) (0.05882353,0.52941176) (0.05882353,0.58823529) (0.00000000,0.58823529) (0.00000000,0.52941176)};
  \draw plot coordinates {(0.05882353,0.52941176) (0.11764706,0.54882242) (0.11764706,0.60698494) (0.05882353,0.58823529) (0.05882353,0.52941176)};
  \draw plot coordinates {(0.11764706,0.54882242) (0.17647059,0.52941176) (0.17647059,0.58823529) (0.11764706,0.60698494) (0.11764706,0.54882242)};
  \draw plot coordinates {(0.17647059,0.52941176) (0.23529412,0.59643037) (0.23529412,0.65297166) (0.17647059,0.58823529) (0.17647059,0.52941176)};
  \draw plot coordinates {(0.23529412,0.59643037) (0.29411765,0.52941176) (0.29411765,0.58823529) (0.23529412,0.65297166) (0.23529412,0.59643037)};
  \draw plot coordinates {(0.29411765,0.52941176) (0.35294118,0.67296510) (0.35294118,0.72690009) (0.29411765,0.58823529) (0.29411765,0.52941176)};
  \draw plot coordinates {(0.35294118,0.67296510) (0.41176471,0.52941176) (0.41176471,0.58823529) (0.35294118,0.72690009) (0.35294118,0.67296510)};
  \draw plot coordinates {(0.41176471,0.52941176) (0.47058824,0.75355407) (0.47058824,0.80474471) (0.41176471,0.58823529) (0.41176471,0.52941176)};
  \draw plot coordinates {(0.47058824,0.75355407) (0.52941176,0.52941176) (0.52941176,0.58823529) (0.47058824,0.80474471) (0.47058824,0.75355407)};
  \draw plot coordinates {(0.52941176,0.52941176) (0.58823529,0.79404003) (0.58823529,0.84385196) (0.52941176,0.58823529) (0.52941176,0.52941176)};
  \draw plot coordinates {(0.58823529,0.79404003) (0.64705882,0.52941176) (0.64705882,0.58823529) (0.58823529,0.84385196) (0.58823529,0.79404003)};
  \draw plot coordinates {(0.64705882,0.52941176) (0.70588235,0.76308105) (0.70588235,0.81394725) (0.64705882,0.58823529) (0.64705882,0.52941176)};
  \draw plot coordinates {(0.70588235,0.76308105) (0.76470588,0.52941176) (0.76470588,0.58823529) (0.70588235,0.81394725) (0.70588235,0.76308105)};
  \draw plot coordinates {(0.76470588,0.52941176) (0.82352941,0.67225882) (0.82352941,0.72621786) (0.76470588,0.58823529) (0.76470588,0.52941176)};
  \draw plot coordinates {(0.82352941,0.67225882) (0.88235294,0.52941176) (0.88235294,0.58823529) (0.82352941,0.72621786) (0.82352941,0.67225882)};
  \draw plot coordinates {(0.88235294,0.52941176) (0.94117647,0.56964497) (0.94117647,0.62709841) (0.88235294,0.58823529) (0.88235294,0.52941176)};
  \draw plot coordinates {(0.94117647,0.56964497) (1.00000000,0.52941176) (1.00000000,0.58823529) (0.94117647,0.62709841) (0.94117647,0.56964497)};
  \draw plot coordinates {(0.00000000,0.58823529) (0.05882353,0.58823529) (0.05882353,0.64705882) (0.00000000,0.64705882) (0.00000000,0.58823529)};
  \draw plot coordinates {(0.05882353,0.58823529) (0.11764706,0.60698494) (0.11764706,0.66450897) (0.05882353,0.64705882) (0.05882353,0.58823529)};
  \draw plot coordinates {(0.11764706,0.60698494) (0.17647059,0.58823529) (0.17647059,0.64705882) (0.11764706,0.66450897) (0.11764706,0.60698494)};
  \draw plot coordinates {(0.17647059,0.58823529) (0.23529412,0.65297166) (0.23529412,0.70730843) (0.17647059,0.64705882) (0.17647059,0.58823529)};
  \draw plot coordinates {(0.23529412,0.65297166) (0.29411765,0.58823529) (0.29411765,0.64705882) (0.23529412,0.70730843) (0.23529412,0.65297166)};
  \draw plot coordinates {(0.29411765,0.58823529) (0.35294118,0.72690009) (0.35294118,0.77611302) (0.29411765,0.64705882) (0.29411765,0.58823529)};
  \draw plot coordinates {(0.35294118,0.72690009) (0.41176471,0.58823529) (0.41176471,0.64705882) (0.35294118,0.77611302) (0.35294118,0.72690009)};
  \draw plot coordinates {(0.41176471,0.58823529) (0.47058824,0.80474471) (0.47058824,0.84856237) (0.41176471,0.64705882) (0.41176471,0.58823529)};
  \draw plot coordinates {(0.47058824,0.80474471) (0.52941176,0.58823529) (0.52941176,0.64705882) (0.47058824,0.84856237) (0.47058824,0.80474471)};
  \draw plot coordinates {(0.52941176,0.58823529) (0.58823529,0.84385196) (0.58823529,0.88495917) (0.52941176,0.64705882) (0.52941176,0.58823529)};
  \draw plot coordinates {(0.58823529,0.84385196) (0.64705882,0.58823529) (0.64705882,0.64705882) (0.58823529,0.88495917) (0.58823529,0.84385196)};
  \draw plot coordinates {(0.64705882,0.58823529) (0.70588235,0.81394725) (0.70588235,0.85712710) (0.64705882,0.64705882) (0.64705882,0.58823529)};
  \draw plot coordinates {(0.70588235,0.81394725) (0.76470588,0.58823529) (0.76470588,0.64705882) (0.70588235,0.85712710) (0.70588235,0.81394725)};
  \draw plot coordinates {(0.76470588,0.58823529) (0.82352941,0.72621786) (0.82352941,0.77547808) (0.76470588,0.64705882) (0.76470588,0.58823529)};
  \draw plot coordinates {(0.82352941,0.72621786) (0.88235294,0.58823529) (0.88235294,0.64705882) (0.82352941,0.77547808) (0.82352941,0.72621786)};
  \draw plot coordinates {(0.88235294,0.58823529) (0.94117647,0.62709841) (0.94117647,0.68322841) (0.88235294,0.64705882) (0.88235294,0.58823529)};
  \draw plot coordinates {(0.94117647,0.62709841) (1.00000000,0.58823529) (1.00000000,0.64705882) (0.94117647,0.68322841) (0.94117647,0.62709841)};
  \draw plot coordinates {(0.00000000,0.64705882) (0.05882353,0.64705882) (0.05882353,0.70588235) (0.00000000,0.70588235) (0.00000000,0.64705882)};
  \draw plot coordinates {(0.05882353,0.64705882) (0.11764706,0.66450897) (0.11764706,0.72143875) (0.05882353,0.70588235) (0.05882353,0.64705882)};
  \draw plot coordinates {(0.11764706,0.66450897) (0.17647059,0.64705882) (0.17647059,0.70588235) (0.11764706,0.72143875) (0.11764706,0.66450897)};
  \draw plot coordinates {(0.17647059,0.64705882) (0.23529412,0.70730843) (0.23529412,0.75959348) (0.17647059,0.70588235) (0.17647059,0.64705882)};
  \draw plot coordinates {(0.23529412,0.70730843) (0.29411765,0.64705882) (0.29411765,0.70588235) (0.23529412,0.75959348) (0.23529412,0.70730843)};
  \draw plot coordinates {(0.29411765,0.64705882) (0.35294118,0.77611302) (0.35294118,0.82093116) (0.29411765,0.70588235) (0.29411765,0.64705882)};
  \draw plot coordinates {(0.35294118,0.77611302) (0.41176471,0.64705882) (0.41176471,0.70588235) (0.35294118,0.82093116) (0.35294118,0.77611302)};
  \draw plot coordinates {(0.41176471,0.64705882) (0.47058824,0.84856237) (0.47058824,0.88551807) (0.41176471,0.70588235) (0.41176471,0.64705882)};
  \draw plot coordinates {(0.47058824,0.84856237) (0.52941176,0.64705882) (0.52941176,0.70588235) (0.47058824,0.88551807) (0.47058824,0.84856237)};
  \draw plot coordinates {(0.52941176,0.64705882) (0.58823529,0.88495917) (0.58823529,0.91796497) (0.52941176,0.70588235) (0.52941176,0.64705882)};
  \draw plot coordinates {(0.58823529,0.88495917) (0.64705882,0.64705882) (0.64705882,0.70588235) (0.58823529,0.91796497) (0.58823529,0.88495917)};
  \draw plot coordinates {(0.64705882,0.64705882) (0.70588235,0.85712710) (0.70588235,0.89315333) (0.64705882,0.70588235) (0.64705882,0.64705882)};
  \draw plot coordinates {(0.70588235,0.85712710) (0.76470588,0.64705882) (0.76470588,0.70588235) (0.70588235,0.89315333) (0.70588235,0.85712710)};
  \draw plot coordinates {(0.76470588,0.64705882) (0.82352941,0.77547808) (0.82352941,0.82036513) (0.76470588,0.70588235) (0.76470588,0.64705882)};
  \draw plot coordinates {(0.82352941,0.77547808) (0.88235294,0.64705882) (0.88235294,0.70588235) (0.82352941,0.82036513) (0.82352941,0.77547808)};
  \draw plot coordinates {(0.88235294,0.64705882) (0.94117647,0.68322841) (0.94117647,0.73812669) (0.88235294,0.70588235) (0.88235294,0.64705882)};
  \draw plot coordinates {(0.94117647,0.68322841) (1.00000000,0.64705882) (1.00000000,0.70588235) (0.94117647,0.73812669) (0.94117647,0.68322841)};
  \draw plot coordinates {(0.00000000,0.70588235) (0.05882353,0.70588235) (0.05882353,0.76470588) (0.00000000,0.76470588) (0.00000000,0.70588235)};
  \draw plot coordinates {(0.05882353,0.70588235) (0.11764706,0.72143875) (0.11764706,0.77783878) (0.05882353,0.76470588) (0.05882353,0.70588235)};
  \draw plot coordinates {(0.11764706,0.72143875) (0.17647059,0.70588235) (0.17647059,0.76470588) (0.11764706,0.77783878) (0.11764706,0.72143875)};
  \draw plot coordinates {(0.17647059,0.70588235) (0.23529412,0.75959348) (0.23529412,0.81004945) (0.17647059,0.76470588) (0.17647059,0.70588235)};
  \draw plot coordinates {(0.23529412,0.75959348) (0.29411765,0.70588235) (0.29411765,0.76470588) (0.23529412,0.81004945) (0.23529412,0.75959348)};
  \draw plot coordinates {(0.29411765,0.70588235) (0.35294118,0.82093116) (0.35294118,0.86183146) (0.29411765,0.76470588) (0.29411765,0.70588235)};
  \draw plot coordinates {(0.35294118,0.82093116) (0.41176471,0.70588235) (0.41176471,0.76470588) (0.35294118,0.86183146) (0.35294118,0.82093116)};
  \draw plot coordinates {(0.41176471,0.70588235) (0.47058824,0.88551807) (0.47058824,0.91635649) (0.41176471,0.76470588) (0.41176471,0.70588235)};
  \draw plot coordinates {(0.47058824,0.88551807) (0.52941176,0.70588235) (0.52941176,0.76470588) (0.47058824,0.91635649) (0.47058824,0.88551807)};
  \draw plot coordinates {(0.52941176,0.70588235) (0.58823529,0.91796497) (0.58823529,0.94374856) (0.52941176,0.76470588) (0.52941176,0.70588235)};
  \draw plot coordinates {(0.58823529,0.91796497) (0.64705882,0.70588235) (0.64705882,0.76470588) (0.58823529,0.94374856) (0.58823529,0.91796497)};
  \draw plot coordinates {(0.64705882,0.70588235) (0.70588235,0.89315333) (0.70588235,0.92280227) (0.64705882,0.76470588) (0.64705882,0.70588235)};
  \draw plot coordinates {(0.70588235,0.89315333) (0.76470588,0.70588235) (0.76470588,0.76470588) (0.70588235,0.92280227) (0.70588235,0.89315333)};
  \draw plot coordinates {(0.76470588,0.70588235) (0.82352941,0.82036513) (0.82352941,0.86135360) (0.76470588,0.76470588) (0.76470588,0.70588235)};
  \draw plot coordinates {(0.82352941,0.82036513) (0.88235294,0.70588235) (0.88235294,0.76470588) (0.82352941,0.86135360) (0.82352941,0.82036513)};
  \draw plot coordinates {(0.88235294,0.70588235) (0.94117647,0.73812669) (0.94117647,0.79192694) (0.88235294,0.76470588) (0.88235294,0.70588235)};
  \draw plot coordinates {(0.94117647,0.73812669) (1.00000000,0.70588235) (1.00000000,0.76470588) (0.94117647,0.79192694) (0.94117647,0.73812669)};
  \draw plot coordinates {(0.00000000,0.76470588) (0.05882353,0.76470588) (0.05882353,0.82352941) (0.00000000,0.82352941) (0.00000000,0.76470588)};
  \draw plot coordinates {(0.05882353,0.76470588) (0.11764706,0.77783878) (0.11764706,0.83379158) (0.05882353,0.82352941) (0.05882353,0.76470588)};
  \draw plot coordinates {(0.11764706,0.77783878) (0.17647059,0.76470588) (0.17647059,0.82352941) (0.11764706,0.83379158) (0.11764706,0.77783878)};
  \draw plot coordinates {(0.17647059,0.76470588) (0.23529412,0.81004945) (0.23529412,0.85896131) (0.17647059,0.82352941) (0.17647059,0.76470588)};
  \draw plot coordinates {(0.23529412,0.81004945) (0.29411765,0.76470588) (0.29411765,0.82352941) (0.23529412,0.85896131) (0.23529412,0.81004945)};
  \draw plot coordinates {(0.29411765,0.76470588) (0.35294118,0.86183146) (0.35294118,0.89942426) (0.29411765,0.82352941) (0.29411765,0.76470588)};
  \draw plot coordinates {(0.35294118,0.86183146) (0.41176471,0.76470588) (0.41176471,0.82352941) (0.35294118,0.89942426) (0.35294118,0.86183146)};
  \draw plot coordinates {(0.41176471,0.76470588) (0.47058824,0.91635649) (0.47058824,0.94203064) (0.41176471,0.82352941) (0.41176471,0.76470588)};
  \draw plot coordinates {(0.47058824,0.91635649) (0.52941176,0.76470588) (0.52941176,0.82352941) (0.47058824,0.94203064) (0.47058824,0.91635649)};
  \draw plot coordinates {(0.52941176,0.76470588) (0.58823529,0.94374856) (0.58823529,0.96343505) (0.52941176,0.82352941) (0.52941176,0.76470588)};
  \draw plot coordinates {(0.58823529,0.94374856) (0.64705882,0.76470588) (0.64705882,0.82352941) (0.58823529,0.96343505) (0.58823529,0.94374856)};
  \draw plot coordinates {(0.64705882,0.76470588) (0.70588235,0.92280227) (0.70588235,0.94706743) (0.64705882,0.82352941) (0.64705882,0.76470588)};
  \draw plot coordinates {(0.70588235,0.92280227) (0.76470588,0.76470588) (0.76470588,0.82352941) (0.70588235,0.94706743) (0.70588235,0.92280227)};
  \draw plot coordinates {(0.76470588,0.76470588) (0.82352941,0.86135360) (0.82352941,0.89905086) (0.76470588,0.82352941) (0.76470588,0.76470588)};
  \draw plot coordinates {(0.82352941,0.86135360) (0.88235294,0.76470588) (0.88235294,0.82352941) (0.82352941,0.89905086) (0.82352941,0.86135360)};
  \draw plot coordinates {(0.88235294,0.76470588) (0.94117647,0.79192694) (0.94117647,0.84480020) (0.88235294,0.82352941) (0.88235294,0.76470588)};
  \draw plot coordinates {(0.94117647,0.79192694) (1.00000000,0.76470588) (1.00000000,0.82352941) (0.94117647,0.84480020) (0.94117647,0.79192694)};
  \draw plot coordinates {(0.00000000,0.82352941) (0.05882353,0.82352941) (0.05882353,0.88235294) (0.00000000,0.88235294) (0.00000000,0.82352941)};
  \draw plot coordinates {(0.05882353,0.82352941) (0.11764706,0.83379158) (0.11764706,0.88939492) (0.05882353,0.88235294) (0.05882353,0.82352941)};
  \draw plot coordinates {(0.11764706,0.83379158) (0.17647059,0.82352941) (0.17647059,0.88235294) (0.11764706,0.88939492) (0.11764706,0.83379158)};
  \draw plot coordinates {(0.17647059,0.82352941) (0.23529412,0.85896131) (0.23529412,0.90666657) (0.17647059,0.88235294) (0.17647059,0.82352941)};
  \draw plot coordinates {(0.23529412,0.85896131) (0.29411765,0.82352941) (0.29411765,0.88235294) (0.23529412,0.90666657) (0.23529412,0.85896131)};
  \draw plot coordinates {(0.29411765,0.82352941) (0.35294118,0.89942426) (0.35294118,0.93443255) (0.29411765,0.88235294) (0.29411765,0.82352941)};
  \draw plot coordinates {(0.35294118,0.89942426) (0.41176471,0.82352941) (0.41176471,0.88235294) (0.35294118,0.93443255) (0.35294118,0.89942426)};
  \draw plot coordinates {(0.41176471,0.82352941) (0.47058824,0.94203064) (0.47058824,0.96366936) (0.41176471,0.88235294) (0.41176471,0.82352941)};
  \draw plot coordinates {(0.47058824,0.94203064) (0.52941176,0.82352941) (0.52941176,0.88235294) (0.47058824,0.96366936) (0.47058824,0.94203064)};
  \draw plot coordinates {(0.52941176,0.82352941) (0.58823529,0.96343505) (0.58823529,0.97835723) (0.52941176,0.88235294) (0.52941176,0.82352941)};
  \draw plot coordinates {(0.58823529,0.96343505) (0.64705882,0.82352941) (0.64705882,0.88235294) (0.58823529,0.97835723) (0.58823529,0.96343505)};
  \draw plot coordinates {(0.64705882,0.82352941) (0.70588235,0.94706743) (0.70588235,0.96712565) (0.64705882,0.88235294) (0.64705882,0.82352941)};
  \draw plot coordinates {(0.70588235,0.94706743) (0.76470588,0.82352941) (0.76470588,0.88235294) (0.70588235,0.96712565) (0.70588235,0.94706743)};
  \draw plot coordinates {(0.76470588,0.82352941) (0.82352941,0.89905086) (0.82352941,0.93417632) (0.76470588,0.88235294) (0.76470588,0.82352941)};
  \draw plot coordinates {(0.82352941,0.89905086) (0.88235294,0.82352941) (0.88235294,0.88235294) (0.82352941,0.93417632) (0.82352941,0.89905086)};
  \draw plot coordinates {(0.88235294,0.82352941) (0.94117647,0.84480020) (0.94117647,0.89694912) (0.88235294,0.88235294) (0.88235294,0.82352941)};
  \draw plot coordinates {(0.94117647,0.84480020) (1.00000000,0.82352941) (1.00000000,0.88235294) (0.94117647,0.89694912) (0.94117647,0.84480020)};
  \draw plot coordinates {(0.00000000,0.88235294) (0.05882353,0.88235294) (0.05882353,0.94117647) (0.00000000,0.94117647) (0.00000000,0.88235294)};
  \draw plot coordinates {(0.05882353,0.88235294) (0.11764706,0.88939492) (0.11764706,0.94475845) (0.05882353,0.94117647) (0.05882353,0.88235294)};
  \draw plot coordinates {(0.11764706,0.88939492) (0.17647059,0.88235294) (0.17647059,0.94117647) (0.11764706,0.94475845) (0.11764706,0.88939492)};
  \draw plot coordinates {(0.17647059,0.88235294) (0.23529412,0.90666657) (0.23529412,0.95354386) (0.17647059,0.94117647) (0.17647059,0.88235294)};
  \draw plot coordinates {(0.23529412,0.90666657) (0.29411765,0.88235294) (0.29411765,0.94117647) (0.23529412,0.95354386) (0.23529412,0.90666657)};
  \draw plot coordinates {(0.29411765,0.88235294) (0.35294118,0.93443255) (0.35294118,0.96766733) (0.29411765,0.94117647) (0.29411765,0.88235294)};
  \draw plot coordinates {(0.35294118,0.93443255) (0.41176471,0.88235294) (0.41176471,0.94117647) (0.35294118,0.96766733) (0.35294118,0.93443255)};
  \draw plot coordinates {(0.41176471,0.88235294) (0.47058824,0.96366936) (0.47058824,0.98253896) (0.41176471,0.94117647) (0.41176471,0.88235294)};
  \draw plot coordinates {(0.47058824,0.96366936) (0.52941176,0.88235294) (0.52941176,0.94117647) (0.47058824,0.98253896) (0.47058824,0.96366936)};
  \draw plot coordinates {(0.52941176,0.88235294) (0.58823529,0.97835723) (0.58823529,0.99001010) (0.52941176,0.94117647) (0.52941176,0.88235294)};
  \draw plot coordinates {(0.58823529,0.97835723) (0.64705882,0.88235294) (0.64705882,0.94117647) (0.58823529,0.99001010) (0.58823529,0.97835723)};
  \draw plot coordinates {(0.64705882,0.88235294) (0.70588235,0.96712565) (0.70588235,0.98429703) (0.64705882,0.94117647) (0.64705882,0.88235294)};
  \draw plot coordinates {(0.70588235,0.96712565) (0.76470588,0.88235294) (0.76470588,0.94117647) (0.70588235,0.98429703) (0.70588235,0.96712565)};
  \draw plot coordinates {(0.76470588,0.88235294) (0.82352941,0.93417632) (0.82352941,0.96753700) (0.76470588,0.94117647) (0.76470588,0.88235294)};
  \draw plot coordinates {(0.82352941,0.93417632) (0.88235294,0.88235294) (0.88235294,0.94117647) (0.82352941,0.96753700) (0.82352941,0.93417632)};
  \draw plot coordinates {(0.88235294,0.88235294) (0.94117647,0.89694912) (0.94117647,0.94860097) (0.88235294,0.94117647) (0.88235294,0.88235294)};
  \draw plot coordinates {(0.94117647,0.89694912) (1.00000000,0.88235294) (1.00000000,0.94117647) (0.94117647,0.94860097) (0.94117647,0.89694912)};
  \draw plot coordinates {(0.00000000,0.94117647) (0.05882353,0.94117647) (0.05882353,1.00000000) (0.00000000,1.00000000) (0.00000000,0.94117647)};
  \draw plot coordinates {(0.05882353,0.94117647) (0.11764706,0.94475845) (0.11764706,1.00000000) (0.05882353,1.00000000) (0.05882353,0.94117647)};
  \draw plot coordinates {(0.11764706,0.94475845) (0.17647059,0.94117647) (0.17647059,1.00000000) (0.11764706,1.00000000) (0.11764706,0.94475845)};
  \draw plot coordinates {(0.17647059,0.94117647) (0.23529412,0.95354386) (0.23529412,1.00000000) (0.17647059,1.00000000) (0.17647059,0.94117647)};
  \draw plot coordinates {(0.23529412,0.95354386) (0.29411765,0.94117647) (0.29411765,1.00000000) (0.23529412,1.00000000) (0.23529412,0.95354386)};
  \draw plot coordinates {(0.29411765,0.94117647) (0.35294118,0.96766733) (0.35294118,1.00000000) (0.29411765,1.00000000) (0.29411765,0.94117647)};
  \draw plot coordinates {(0.35294118,0.96766733) (0.41176471,0.94117647) (0.41176471,1.00000000) (0.35294118,1.00000000) (0.35294118,0.96766733)};
  \draw plot coordinates {(0.41176471,0.94117647) (0.47058824,0.98253896) (0.47058824,1.00000000) (0.41176471,1.00000000) (0.41176471,0.94117647)};
  \draw plot coordinates {(0.47058824,0.98253896) (0.52941176,0.94117647) (0.52941176,1.00000000) (0.47058824,1.00000000) (0.47058824,0.98253896)};
  \draw plot coordinates {(0.52941176,0.94117647) (0.58823529,0.99001010) (0.58823529,1.00000000) (0.52941176,1.00000000) (0.52941176,0.94117647)};
  \draw plot coordinates {(0.58823529,0.99001010) (0.64705882,0.94117647) (0.64705882,1.00000000) (0.58823529,1.00000000) (0.58823529,0.99001010)};
  \draw plot coordinates {(0.64705882,0.94117647) (0.70588235,0.98429703) (0.70588235,1.00000000) (0.64705882,1.00000000) (0.64705882,0.94117647)};
  \draw plot coordinates {(0.70588235,0.98429703) (0.76470588,0.94117647) (0.76470588,1.00000000) (0.70588235,1.00000000) (0.70588235,0.98429703)};
  \draw plot coordinates {(0.76470588,0.94117647) (0.82352941,0.96753700) (0.82352941,1.00000000) (0.76470588,1.00000000) (0.76470588,0.94117647)};
  \draw plot coordinates {(0.82352941,0.96753700) (0.88235294,0.94117647) (0.88235294,1.00000000) (0.82352941,1.00000000) (0.82352941,0.96753700)};
  \draw plot coordinates {(0.88235294,0.94117647) (0.94117647,0.94860097) (0.94117647,1.00000000) (0.88235294,1.00000000) (0.88235294,0.94117647)};
  \draw plot coordinates {(0.94117647,0.94860097) (1.00000000,0.94117647) (1.00000000,1.00000000) (0.94117647,1.00000000) (0.94117647,0.94860097)};
\end{tikzpicture}


==> meshes/mesh4_2_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.03030303,0.00000000) (0.03030303,0.03030303) (0.00000000,0.03030303) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.03030303,0.00000000) (0.06060606,0.00000000) (0.06060606,0.03065599) (0.03030303,0.03030303) (0.03030303,0.00000000)};
  \draw plot coordinates {(0.06060606,0.00000000) (0.09090909,0.00000000) (0.09090909,0.03030303) (0.06060606,0.03065599) (0.06060606,0.00000000)};
  \draw plot coordinates {(0.09090909,0.00000000) (0.12121212,0.00000000) (0.12121212,0.03130568) (0.09090909,0.03030303) (0.09090909,0.00000000)};
  \draw plot coordinates {(0.12121212,0.00000000) (0.15151515,0.00000000) (0.15151515,0.03030303) (0.12121212,0.03130568) (0.12121212,0.00000000)};
  \draw plot coordinates {(0.15151515,0.00000000) (0.18181818,0.00000000) (0.18181818,0.03233669) (0.15151515,0.03030303) (0.15151515,0.00000000)};
  \draw plot coordinates {(0.18181818,0.00000000) (0.21212121,0.00000000) (0.21212121,0.03030303) (0.18181818,0.03233669) (0.18181818,0.00000000)};
  \draw plot coordinates {(0.21212121,0.00000000) (0.24242424,0.00000000) (0.24242424,0.03379187) (0.21212121,0.03030303) (0.21212121,0.00000000)};
  \draw plot coordinates {(0.24242424,0.00000000) (0.27272727,0.00000000) (0.27272727,0.03030303) (0.24242424,0.03379187) (0.24242424,0.00000000)};
  \draw plot coordinates {(0.27272727,0.00000000) (0.30303030,0.00000000) (0.30303030,0.03563854) (0.27272727,0.03030303) (0.27272727,0.00000000)};
  \draw plot coordinates {(0.30303030,0.00000000) (0.33333333,0.00000000) (0.33333333,0.03030303) (0.30303030,0.03563854) (0.30303030,0.00000000)};
  \draw plot coordinates {(0.33333333,0.00000000) (0.36363636,0.00000000) (0.36363636,0.03774384) (0.33333333,0.03030303) (0.33333333,0.00000000)};
  \draw plot coordinates {(0.36363636,0.00000000) (0.39393939,0.00000000) (0.39393939,0.03030303) (0.36363636,0.03774384) (0.36363636,0.00000000)};
  \draw plot coordinates {(0.39393939,0.00000000) (0.42424242,0.00000000) (0.42424242,0.03987264) (0.39393939,0.03030303) (0.39393939,0.00000000)};
  \draw plot coordinates {(0.42424242,0.00000000) (0.45454545,0.00000000) (0.45454545,0.03030303) (0.42424242,0.03987264) (0.42424242,0.00000000)};
  \draw plot coordinates {(0.45454545,0.00000000) (0.48484848,0.00000000) (0.48484848,0.04171671) (0.45454545,0.03030303) (0.45454545,0.00000000)};
  \draw plot coordinates {(0.48484848,0.00000000) (0.51515152,0.00000000) (0.51515152,0.03030303) (0.48484848,0.04171671) (0.48484848,0.00000000)};
  \draw plot coordinates {(0.51515152,0.00000000) (0.54545455,0.00000000) (0.54545455,0.04295414) (0.51515152,0.03030303) (0.51515152,0.00000000)};
  \draw plot coordinates {(0.54545455,0.00000000) (0.57575758,0.00000000) (0.57575758,0.03030303) (0.54545455,0.04295414) (0.54545455,0.00000000)};
  \draw plot coordinates {(0.57575758,0.00000000) (0.60606061,0.00000000) (0.60606061,0.04332587) (0.57575758,0.03030303) (0.57575758,0.00000000)};
  \draw plot coordinates {(0.60606061,0.00000000) (0.63636364,0.00000000) (0.63636364,0.03030303) (0.60606061,0.04332587) (0.60606061,0.00000000)};
  \draw plot coordinates {(0.63636364,0.00000000) (0.66666667,0.00000000) (0.66666667,0.04270680) (0.63636364,0.03030303) (0.63636364,0.00000000)};
  \draw plot coordinates {(0.66666667,0.00000000) (0.69696970,0.00000000) (0.69696970,0.03030303) (0.66666667,0.04270680) (0.66666667,0.00000000)};
  \draw plot coordinates {(0.69696970,0.00000000) (0.72727273,0.00000000) (0.72727273,0.04114726) (0.69696970,0.03030303) (0.69696970,0.00000000)};
  \draw plot coordinates {(0.72727273,0.00000000) (0.75757576,0.00000000) (0.75757576,0.03030303) (0.72727273,0.04114726) (0.72727273,0.00000000)};
  \draw plot coordinates {(0.75757576,0.00000000) (0.78787879,0.00000000) (0.78787879,0.03886880) (0.75757576,0.03030303) (0.75757576,0.00000000)};
  \draw plot coordinates {(0.78787879,0.00000000) (0.81818182,0.00000000) (0.81818182,0.03030303) (0.78787879,0.03886880) (0.78787879,0.00000000)};
  \draw plot coordinates {(0.81818182,0.00000000) (0.84848485,0.00000000) (0.84848485,0.03621374) (0.81818182,0.03030303) (0.81818182,0.00000000)};
  \draw plot coordinates {(0.84848485,0.00000000) (0.87878788,0.00000000) (0.87878788,0.03030303) (0.84848485,0.03621374) (0.84848485,0.00000000)};
  \draw plot coordinates {(0.87878788,0.00000000) (0.90909091,0.00000000) (0.90909091,0.03356394) (0.87878788,0.03030303) (0.87878788,0.00000000)};
  \draw plot coordinates {(0.90909091,0.00000000) (0.93939394,0.00000000) (0.93939394,0.03030303) (0.90909091,0.03356394) (0.90909091,0.00000000)};
  \draw plot coordinates {(0.93939394,0.00000000) (0.96969697,0.00000000) (0.96969697,0.03125467) (0.93939394,0.03030303) (0.93939394,0.00000000)};
  \draw plot coordinates {(0.96969697,0.00000000) (1.00000000,0.00000000) (1.00000000,0.03030303) (0.96969697,0.03125467) (0.96969697,0.00000000)};
  \draw plot coordinates {(0.00000000,0.03030303) (0.03030303,0.03030303) (0.03030303,0.06060606) (0.00000000,0.06060606) (0.00000000,0.03030303)};
  \draw plot coordinates {(0.03030303,0.03030303) (0.06060606,0.03065599) (0.06060606,0.06130878) (0.03030303,0.06060606) (0.03030303,0.03030303)};
  \draw plot coordinates {(0.06060606,0.03065599) (0.09090909,0.03030303) (0.09090909,0.06060606) (0.06060606,0.06130878) (0.06060606,0.03065599)};
  \draw plot coordinates {(0.09090909,0.03030303) (0.12121212,0.03130568) (0.12121212,0.06260229) (0.09090909,0.06060606) (0.09090909,0.03030303)};
  \draw plot coordinates {(0.12121212,0.03130568) (0.15151515,0.03030303) (0.15151515,0.06060606) (0.12121212,0.06260229) (0.12121212,0.03130568)};
  \draw plot coordinates {(0.15151515,0.03030303) (0.18181818,0.03233669) (0.18181818,0.06465495) (0.15151515,0.06060606) (0.15151515,0.03030303)};
  \draw plot coordinates {(0.18181818,0.03233669) (0.21212121,0.03030303) (0.21212121,0.06060606) (0.18181818,0.06465495) (0.18181818,0.03233669)};
  \draw plot coordinates {(0.21212121,0.03030303) (0.24242424,0.03379187) (0.24242424,0.06755215) (0.21212121,0.06060606) (0.21212121,0.03030303)};
  \draw plot coordinates {(0.24242424,0.03379187) (0.27272727,0.03030303) (0.27272727,0.06060606) (0.24242424,0.06755215) (0.24242424,0.03379187)};
  \draw plot coordinates {(0.27272727,0.03030303) (0.30303030,0.03563854) (0.30303030,0.07122876) (0.27272727,0.06060606) (0.27272727,0.03030303)};
  \draw plot coordinates {(0.30303030,0.03563854) (0.33333333,0.03030303) (0.33333333,0.06060606) (0.30303030,0.07122876) (0.30303030,0.03563854)};
  \draw plot coordinates {(0.33333333,0.03030303) (0.36363636,0.03774384) (0.36363636,0.07542029) (0.33333333,0.06060606) (0.33333333,0.03030303)};
  \draw plot coordinates {(0.36363636,0.03774384) (0.39393939,0.03030303) (0.39393939,0.06060606) (0.36363636,0.07542029) (0.36363636,0.03774384)};
  \draw plot coordinates {(0.39393939,0.03030303) (0.42424242,0.03987264) (0.42424242,0.07965862) (0.39393939,0.06060606) (0.39393939,0.03030303)};
  \draw plot coordinates {(0.42424242,0.03987264) (0.45454545,0.03030303) (0.45454545,0.06060606) (0.42424242,0.07965862) (0.42424242,0.03987264)};
  \draw plot coordinates {(0.45454545,0.03030303) (0.48484848,0.04171671) (0.48484848,0.08333006) (0.45454545,0.06060606) (0.45454545,0.03030303)};
  \draw plot coordinates {(0.48484848,0.04171671) (0.51515152,0.03030303) (0.51515152,0.06060606) (0.48484848,0.08333006) (0.48484848,0.04171671)};
  \draw plot coordinates {(0.51515152,0.03030303) (0.54545455,0.04295414) (0.54545455,0.08579371) (0.51515152,0.06060606) (0.51515152,0.03030303)};
  \draw plot coordinates {(0.54545455,0.04295414) (0.57575758,0.03030303) (0.57575758,0.06060606) (0.54545455,0.08579371) (0.54545455,0.04295414)};
  \draw plot coordinates {(0.57575758,0.03030303) (0.60606061,0.04332587) (0.60606061,0.08653380) (0.57575758,0.06060606) (0.57575758,0.03030303)};
  \draw plot coordinates {(0.60606061,0.04332587) (0.63636364,0.03030303) (0.63636364,0.06060606) (0.60606061,0.08653380) (0.60606061,0.04332587)};
  \draw plot coordinates {(0.63636364,0.03030303) (0.66666667,0.04270680) (0.66666667,0.08530127) (0.63636364,0.06060606) (0.63636364,0.03030303)};
  \draw plot coordinates {(0.66666667,0.04270680) (0.69696970,0.03030303) (0.69696970,0.06060606) (0.66666667,0.08530127) (0.66666667,0.04270680)};
  \draw plot coordinates {(0.69696970,0.03030303) (0.72727273,0.04114726) (0.72727273,0.08219631) (0.69696970,0.06060606) (0.69696970,0.03030303)};
  \draw plot coordinates {(0.72727273,0.04114726) (0.75757576,0.03030303) (0.75757576,0.06060606) (0.72727273,0.08219631) (0.72727273,0.04114726)};
  \draw plot coordinates {(0.75757576,0.03030303) (0.78787879,0.03886880) (0.78787879,0.07766003) (0.75757576,0.06060606) (0.75757576,0.03030303)};
  \draw plot coordinates {(0.78787879,0.03886880) (0.81818182,0.03030303) (0.81818182,0.06060606) (0.78787879,0.07766003) (0.78787879,0.03886880)};
  \draw plot coordinates {(0.81818182,0.03030303) (0.84848485,0.03621374) (0.84848485,0.07237396) (0.81818182,0.06060606) (0.81818182,0.03030303)};
  \draw plot coordinates {(0.84848485,0.03621374) (0.87878788,0.03030303) (0.87878788,0.06060606) (0.84848485,0.07237396) (0.84848485,0.03621374)};
  \draw plot coordinates {(0.87878788,0.03030303) (0.90909091,0.03356394) (0.90909091,0.06709834) (0.87878788,0.06060606) (0.87878788,0.03030303)};
  \draw plot coordinates {(0.90909091,0.03356394) (0.93939394,0.03030303) (0.93939394,0.06060606) (0.90909091,0.06709834) (0.90909091,0.03356394)};
  \draw plot coordinates {(0.93939394,0.03030303) (0.96969697,0.03125467) (0.96969697,0.06250071) (0.93939394,0.06060606) (0.93939394,0.03030303)};
  \draw plot coordinates {(0.96969697,0.03125467) (1.00000000,0.03030303) (1.00000000,0.06060606) (0.96969697,0.06250071) (0.96969697,0.03125467)};
  \draw plot coordinates {(0.00000000,0.06060606) (0.03030303,0.06060606) (0.03030303,0.09090909) (0.00000000,0.09090909) (0.00000000,0.06060606)};
  \draw plot coordinates {(0.03030303,0.06060606) (0.06060606,0.06130878) (0.06060606,0.09195521) (0.03030303,0.09090909) (0.03030303,0.06060606)};
  \draw plot coordinates {(0.06060606,0.06130878) (0.09090909,0.06060606) (0.09090909,0.09090909) (0.06060606,0.09195521) (0.06060606,0.06130878)};
  \draw plot coordinates {(0.09090909,0.06060606) (0.12121212,0.06260229) (0.12121212,0.09388082) (0.09090909,0.09090909) (0.09090909,0.06060606)};
  \draw plot coordinates {(0.12121212,0.06260229) (0.15151515,0.06060606) (0.15151515,0.09090909) (0.12121212,0.09388082) (0.12121212,0.06260229)};
  \draw plot coordinates {(0.15151515,0.06060606) (0.18181818,0.06465495) (0.18181818,0.09693656) (0.15151515,0.09090909) (0.15151515,0.06060606)};
  \draw plot coordinates {(0.18181818,0.06465495) (0.21212121,0.06060606) (0.21212121,0.09090909) (0.18181818,0.09693656) (0.18181818,0.06465495)};
  \draw plot coordinates {(0.21212121,0.06060606) (0.24242424,0.06755215) (0.24242424,0.10124952) (0.21212121,0.09090909) (0.21212121,0.06060606)};
  \draw plot coordinates {(0.24242424,0.06755215) (0.27272727,0.06060606) (0.27272727,0.09090909) (0.24242424,0.10124952) (0.24242424,0.06755215)};
  \draw plot coordinates {(0.27272727,0.06060606) (0.30303030,0.07122876) (0.30303030,0.10672279) (0.27272727,0.09090909) (0.27272727,0.06060606)};
  \draw plot coordinates {(0.30303030,0.07122876) (0.33333333,0.06060606) (0.33333333,0.09090909) (0.30303030,0.10672279) (0.30303030,0.07122876)};
  \draw plot coordinates {(0.33333333,0.06060606) (0.36363636,0.07542029) (0.36363636,0.11296258) (0.33333333,0.09090909) (0.33333333,0.06060606)};
  \draw plot coordinates {(0.36363636,0.07542029) (0.39393939,0.06060606) (0.39393939,0.09090909) (0.36363636,0.11296258) (0.36363636,0.07542029)};
  \draw plot coordinates {(0.39393939,0.06060606) (0.42424242,0.07965862) (0.42424242,0.11927205) (0.39393939,0.09090909) (0.39393939,0.06060606)};
  \draw plot coordinates {(0.42424242,0.07965862) (0.45454545,0.06060606) (0.45454545,0.09090909) (0.42424242,0.11927205) (0.42424242,0.07965862)};
  \draw plot coordinates {(0.45454545,0.06060606) (0.48484848,0.08333006) (0.48484848,0.12473762) (0.45454545,0.09090909) (0.45454545,0.06060606)};
  \draw plot coordinates {(0.48484848,0.08333006) (0.51515152,0.06060606) (0.51515152,0.09090909) (0.48484848,0.12473762) (0.48484848,0.08333006)};
  \draw plot coordinates {(0.51515152,0.06060606) (0.54545455,0.08579371) (0.54545455,0.12840517) (0.51515152,0.09090909) (0.51515152,0.06060606)};
  \draw plot coordinates {(0.54545455,0.08579371) (0.57575758,0.06060606) (0.57575758,0.09090909) (0.54545455,0.12840517) (0.54545455,0.08579371)};
  \draw plot coordinates {(0.57575758,0.06060606) (0.60606061,0.08653380) (0.60606061,0.12950692) (0.57575758,0.09090909) (0.57575758,0.06060606)};
  \draw plot coordinates {(0.60606061,0.08653380) (0.63636364,0.06060606) (0.63636364,0.09090909) (0.60606061,0.12950692) (0.60606061,0.08653380)};
  \draw plot coordinates {(0.63636364,0.06060606) (0.66666667,0.08530127) (0.66666667,0.12767209) (0.63636364,0.09090909) (0.63636364,0.06060606)};
  \draw plot coordinates {(0.66666667,0.08530127) (0.69696970,0.06060606) (0.69696970,0.09090909) (0.66666667,0.12767209) (0.66666667,0.08530127)};
  \draw plot coordinates {(0.69696970,0.06060606) (0.72727273,0.08219631) (0.72727273,0.12304983) (0.69696970,0.09090909) (0.69696970,0.06060606)};
  \draw plot coordinates {(0.72727273,0.08219631) (0.75757576,0.06060606) (0.75757576,0.09090909) (0.72727273,0.12304983) (0.72727273,0.08219631)};
  \draw plot coordinates {(0.75757576,0.06060606) (0.78787879,0.07766003) (0.78787879,0.11629681) (0.75757576,0.09090909) (0.75757576,0.06060606)};
  \draw plot coordinates {(0.78787879,0.07766003) (0.81818182,0.06060606) (0.81818182,0.09090909) (0.78787879,0.11629681) (0.78787879,0.07766003)};
  \draw plot coordinates {(0.81818182,0.06060606) (0.84848485,0.07237396) (0.84848485,0.10842760) (0.81818182,0.09090909) (0.81818182,0.06060606)};
  \draw plot coordinates {(0.84848485,0.07237396) (0.87878788,0.06060606) (0.87878788,0.09090909) (0.84848485,0.10842760) (0.84848485,0.07237396)};
  \draw plot coordinates {(0.87878788,0.06060606) (0.90909091,0.06709834) (0.90909091,0.10057395) (0.87878788,0.09090909) (0.87878788,0.06060606)};
  \draw plot coordinates {(0.90909091,0.06709834) (0.93939394,0.06060606) (0.93939394,0.09090909) (0.90909091,0.10057395) (0.90909091,0.06709834)};
  \draw plot coordinates {(0.93939394,0.06060606) (0.96969697,0.06250071) (0.96969697,0.09372960) (0.93939394,0.09090909) (0.93939394,0.06060606)};
  \draw plot coordinates {(0.96969697,0.06250071) (1.00000000,0.06060606) (1.00000000,0.09090909) (0.96969697,0.09372960) (0.96969697,0.06250071)};
  \draw plot coordinates {(0.00000000,0.09090909) (0.03030303,0.09090909) (0.03030303,0.12121212) (0.00000000,0.12121212) (0.00000000,0.09090909)};
  \draw plot coordinates {(0.03030303,0.09090909) (0.06060606,0.09195521) (0.06060606,0.12259216) (0.03030303,0.12121212) (0.03030303,0.09090909)};
  \draw plot coordinates {(0.06060606,0.09195521) (0.09090909,0.09090909) (0.09090909,0.12121212) (0.06060606,0.12259216) (0.06060606,0.09195521)};
  \draw plot coordinates {(0.09090909,0.09090909) (0.12121212,0.09388082) (0.12121212,0.12513243) (0.09090909,0.12121212) (0.09090909,0.09090909)};
  \draw plot coordinates {(0.12121212,0.09388082) (0.15151515,0.09090909) (0.15151515,0.12121212) (0.12121212,0.12513243) (0.12121212,0.09388082)};
  \draw plot coordinates {(0.15151515,0.09090909) (0.18181818,0.09693656) (0.18181818,0.12916357) (0.15151515,0.12121212) (0.15151515,0.09090909)};
  \draw plot coordinates {(0.18181818,0.09693656) (0.21212121,0.09090909) (0.21212121,0.12121212) (0.18181818,0.12916357) (0.18181818,0.09693656)};
  \draw plot coordinates {(0.21212121,0.09090909) (0.24242424,0.10124952) (0.24242424,0.13485325) (0.21212121,0.12121212) (0.21212121,0.09090909)};
  \draw plot coordinates {(0.24242424,0.10124952) (0.27272727,0.09090909) (0.27272727,0.12121212) (0.24242424,0.13485325) (0.24242424,0.10124952)};
  \draw plot coordinates {(0.27272727,0.09090909) (0.30303030,0.10672279) (0.30303030,0.14207360) (0.27272727,0.12121212) (0.27272727,0.09090909)};
  \draw plot coordinates {(0.30303030,0.10672279) (0.33333333,0.09090909) (0.33333333,0.12121212) (0.30303030,0.14207360) (0.30303030,0.10672279)};
  \draw plot coordinates {(0.33333333,0.09090909) (0.36363636,0.11296258) (0.36363636,0.15030516) (0.33333333,0.12121212) (0.33333333,0.09090909)};
  \draw plot coordinates {(0.36363636,0.11296258) (0.39393939,0.09090909) (0.39393939,0.12121212) (0.36363636,0.15030516) (0.36363636,0.11296258)};
  \draw plot coordinates {(0.39393939,0.09090909) (0.42424242,0.11927205) (0.42424242,0.15862862) (0.39393939,0.12121212) (0.39393939,0.09090909)};
  \draw plot coordinates {(0.42424242,0.11927205) (0.45454545,0.09090909) (0.45454545,0.12121212) (0.42424242,0.15862862) (0.42424242,0.11927205)};
  \draw plot coordinates {(0.45454545,0.09090909) (0.48484848,0.12473762) (0.48484848,0.16583882) (0.45454545,0.12121212) (0.45454545,0.09090909)};
  \draw plot coordinates {(0.48484848,0.12473762) (0.51515152,0.09090909) (0.51515152,0.12121212) (0.48484848,0.16583882) (0.48484848,0.12473762)};
  \draw plot coordinates {(0.51515152,0.09090909) (0.54545455,0.12840517) (0.54545455,0.17067707) (0.51515152,0.12121212) (0.51515152,0.09090909)};
  \draw plot coordinates {(0.54545455,0.12840517) (0.57575758,0.09090909) (0.57575758,0.12121212) (0.54545455,0.17067707) (0.54545455,0.12840517)};
  \draw plot coordinates {(0.57575758,0.09090909) (0.60606061,0.12950692) (0.60606061,0.17213050) (0.57575758,0.12121212) (0.57575758,0.09090909)};
  \draw plot coordinates {(0.60606061,0.12950692) (0.63636364,0.09090909) (0.63636364,0.12121212) (0.60606061,0.17213050) (0.60606061,0.12950692)};
  \draw plot coordinates {(0.63636364,0.09090909) (0.66666667,0.12767209) (0.66666667,0.16970999) (0.63636364,0.12121212) (0.63636364,0.09090909)};
  \draw plot coordinates {(0.66666667,0.12767209) (0.69696970,0.09090909) (0.69696970,0.12121212) (0.66666667,0.16970999) (0.66666667,0.12767209)};
  \draw plot coordinates {(0.69696970,0.09090909) (0.72727273,0.12304983) (0.72727273,0.16361228) (0.69696970,0.12121212) (0.69696970,0.09090909)};
  \draw plot coordinates {(0.72727273,0.12304983) (0.75757576,0.09090909) (0.75757576,0.12121212) (0.72727273,0.16361228) (0.72727273,0.12304983)};
  \draw plot coordinates {(0.75757576,0.09090909) (0.78787879,0.11629681) (0.78787879,0.15470368) (0.75757576,0.12121212) (0.75757576,0.09090909)};
  \draw plot coordinates {(0.78787879,0.11629681) (0.81818182,0.09090909) (0.81818182,0.12121212) (0.78787879,0.15470368) (0.78787879,0.11629681)};
  \draw plot coordinates {(0.81818182,0.09090909) (0.84848485,0.10842760) (0.84848485,0.14432260) (0.81818182,0.12121212) (0.81818182,0.09090909)};
  \draw plot coordinates {(0.84848485,0.10842760) (0.87878788,0.09090909) (0.87878788,0.12121212) (0.84848485,0.14432260) (0.84848485,0.10842760)};
  \draw plot coordinates {(0.87878788,0.09090909) (0.90909091,0.10057395) (0.90909091,0.13396203) (0.87878788,0.12121212) (0.87878788,0.09090909)};
  \draw plot coordinates {(0.90909091,0.10057395) (0.93939394,0.09090909) (0.93939394,0.12121212) (0.90909091,0.13396203) (0.90909091,0.10057395)};
  \draw plot coordinates {(0.93939394,0.09090909) (0.96969697,0.09372960) (0.96969697,0.12493295) (0.93939394,0.12121212) (0.93939394,0.09090909)};
  \draw plot coordinates {(0.96969697,0.09372960) (1.00000000,0.09090909) (1.00000000,0.12121212) (0.96969697,0.12493295) (0.96969697,0.09372960)};
  \draw plot coordinates {(0.00000000,0.12121212) (0.03030303,0.12121212) (0.03030303,0.15151515) (0.00000000,0.15151515) (0.00000000,0.12121212)};
  \draw plot coordinates {(0.03030303,0.12121212) (0.06060606,0.12259216) (0.06060606,0.15321662) (0.03030303,0.15151515) (0.03030303,0.12121212)};
  \draw plot coordinates {(0.06060606,0.12259216) (0.09090909,0.12121212) (0.09090909,0.15151515) (0.06060606,0.15321662) (0.06060606,0.12259216)};
  \draw plot coordinates {(0.09090909,0.12121212) (0.12121212,0.12513243) (0.12121212,0.15634854) (0.09090909,0.15151515) (0.09090909,0.12121212)};
  \draw plot coordinates {(0.12121212,0.12513243) (0.15151515,0.12121212) (0.15151515,0.15151515) (0.12121212,0.15634854) (0.12121212,0.12513243)};
  \draw plot coordinates {(0.15151515,0.12121212) (0.18181818,0.12916357) (0.18181818,0.16131858) (0.15151515,0.15151515) (0.15151515,0.12121212)};
  \draw plot coordinates {(0.18181818,0.12916357) (0.21212121,0.12121212) (0.21212121,0.15151515) (0.18181818,0.16131858) (0.18181818,0.12916357)};
  \draw plot coordinates {(0.21212121,0.12121212) (0.24242424,0.13485325) (0.24242424,0.16833344) (0.21212121,0.15151515) (0.21212121,0.12121212)};
  \draw plot coordinates {(0.24242424,0.13485325) (0.27272727,0.12121212) (0.27272727,0.15151515) (0.24242424,0.16833344) (0.24242424,0.13485325)};
  \draw plot coordinates {(0.27272727,0.12121212) (0.30303030,0.14207360) (0.30303030,0.17723548) (0.27272727,0.15151515) (0.27272727,0.12121212)};
  \draw plot coordinates {(0.30303030,0.14207360) (0.33333333,0.12121212) (0.33333333,0.15151515) (0.30303030,0.17723548) (0.30303030,0.14207360)};
  \draw plot coordinates {(0.33333333,0.12121212) (0.36363636,0.15030516) (0.36363636,0.18738426) (0.33333333,0.15151515) (0.33333333,0.12121212)};
  \draw plot coordinates {(0.36363636,0.15030516) (0.39393939,0.12121212) (0.39393939,0.15151515) (0.36363636,0.18738426) (0.36363636,0.15030516)};
  \draw plot coordinates {(0.39393939,0.12121212) (0.42424242,0.15862862) (0.42424242,0.19764635) (0.39393939,0.15151515) (0.39393939,0.12121212)};
  \draw plot coordinates {(0.42424242,0.15862862) (0.45454545,0.12121212) (0.45454545,0.15151515) (0.42424242,0.19764635) (0.42424242,0.15862862)};
  \draw plot coordinates {(0.45454545,0.12121212) (0.48484848,0.16583882) (0.48484848,0.20653587) (0.45454545,0.15151515) (0.45454545,0.12121212)};
  \draw plot coordinates {(0.48484848,0.16583882) (0.51515152,0.12121212) (0.51515152,0.15151515) (0.48484848,0.20653587) (0.48484848,0.16583882)};
  \draw plot coordinates {(0.51515152,0.12121212) (0.54545455,0.17067707) (0.54545455,0.21250100) (0.51515152,0.15151515) (0.51515152,0.12121212)};
  \draw plot coordinates {(0.54545455,0.17067707) (0.57575758,0.12121212) (0.57575758,0.15151515) (0.54545455,0.21250100) (0.54545455,0.17067707)};
  \draw plot coordinates {(0.57575758,0.12121212) (0.60606061,0.17213050) (0.60606061,0.21429295) (0.57575758,0.15151515) (0.57575758,0.12121212)};
  \draw plot coordinates {(0.60606061,0.17213050) (0.63636364,0.12121212) (0.63636364,0.15151515) (0.60606061,0.21429295) (0.60606061,0.17213050)};
  \draw plot coordinates {(0.63636364,0.12121212) (0.66666667,0.16970999) (0.66666667,0.21130868) (0.63636364,0.15151515) (0.63636364,0.12121212)};
  \draw plot coordinates {(0.66666667,0.16970999) (0.69696970,0.12121212) (0.69696970,0.15151515) (0.66666667,0.21130868) (0.66666667,0.16970999)};
  \draw plot coordinates {(0.69696970,0.12121212) (0.72727273,0.16361228) (0.72727273,0.20379075) (0.69696970,0.15151515) (0.69696970,0.12121212)};
  \draw plot coordinates {(0.72727273,0.16361228) (0.75757576,0.12121212) (0.75757576,0.15151515) (0.72727273,0.20379075) (0.72727273,0.16361228)};
  \draw plot coordinates {(0.75757576,0.12121212) (0.78787879,0.15470368) (0.78787879,0.19280724) (0.75757576,0.15151515) (0.75757576,0.12121212)};
  \draw plot coordinates {(0.78787879,0.15470368) (0.81818182,0.12121212) (0.81818182,0.15151515) (0.78787879,0.19280724) (0.78787879,0.15470368)};
  \draw plot coordinates {(0.81818182,0.12121212) (0.84848485,0.14432260) (0.84848485,0.18000830) (0.81818182,0.15151515) (0.81818182,0.12121212)};
  \draw plot coordinates {(0.84848485,0.14432260) (0.87878788,0.12121212) (0.87878788,0.15151515) (0.84848485,0.18000830) (0.84848485,0.14432260)};
  \draw plot coordinates {(0.87878788,0.12121212) (0.90909091,0.13396203) (0.90909091,0.16723465) (0.87878788,0.15151515) (0.87878788,0.12121212)};
  \draw plot coordinates {(0.90909091,0.13396203) (0.93939394,0.12121212) (0.93939394,0.15151515) (0.90909091,0.16723465) (0.90909091,0.13396203)};
  \draw plot coordinates {(0.93939394,0.12121212) (0.96969697,0.12493295) (0.96969697,0.15610260) (0.93939394,0.15151515) (0.93939394,0.12121212)};
  \draw plot coordinates {(0.96969697,0.12493295) (1.00000000,0.12121212) (1.00000000,0.15151515) (0.96969697,0.15610260) (0.96969697,0.12493295)};
  \draw plot coordinates {(0.00000000,0.15151515) (0.03030303,0.15151515) (0.03030303,0.18181818) (0.00000000,0.18181818) (0.00000000,0.15151515)};
  \draw plot coordinates {(0.03030303,0.15151515) (0.06060606,0.15321662) (0.06060606,0.18382567) (0.03030303,0.18181818) (0.03030303,0.15151515)};
  \draw plot coordinates {(0.06060606,0.15321662) (0.09090909,0.15151515) (0.09090909,0.18181818) (0.06060606,0.18382567) (0.06060606,0.15321662)};
  \draw plot coordinates {(0.09090909,0.15151515) (0.12121212,0.15634854) (0.12121212,0.18752088) (0.09090909,0.18181818) (0.09090909,0.15151515)};
  \draw plot coordinates {(0.12121212,0.15634854) (0.15151515,0.15151515) (0.15151515,0.18181818) (0.12121212,0.18752088) (0.12121212,0.15634854)};
  \draw plot coordinates {(0.15151515,0.15151515) (0.18181818,0.16131858) (0.18181818,0.19338480) (0.15151515,0.18181818) (0.15151515,0.15151515)};
  \draw plot coordinates {(0.18181818,0.16131858) (0.21212121,0.15151515) (0.21212121,0.18181818) (0.18181818,0.19338480) (0.18181818,0.16131858)};
  \draw plot coordinates {(0.21212121,0.15151515) (0.24242424,0.16833344) (0.24242424,0.20166132) (0.21212121,0.18181818) (0.21212121,0.15151515)};
  \draw plot coordinates {(0.24242424,0.16833344) (0.27272727,0.15151515) (0.27272727,0.18181818) (0.24242424,0.20166132) (0.24242424,0.16833344)};
  \draw plot coordinates {(0.27272727,0.15151515) (0.30303030,0.17723548) (0.30303030,0.21216444) (0.27272727,0.18181818) (0.27272727,0.15151515)};
  \draw plot coordinates {(0.30303030,0.17723548) (0.33333333,0.15151515) (0.33333333,0.18181818) (0.30303030,0.21216444) (0.30303030,0.17723548)};
  \draw plot coordinates {(0.33333333,0.15151515) (0.36363636,0.18738426) (0.36363636,0.22413852) (0.33333333,0.18181818) (0.33333333,0.15151515)};
  \draw plot coordinates {(0.36363636,0.18738426) (0.39393939,0.15151515) (0.39393939,0.18181818) (0.36363636,0.22413852) (0.36363636,0.18738426)};
  \draw plot coordinates {(0.39393939,0.15151515) (0.42424242,0.19764635) (0.42424242,0.23624630) (0.39393939,0.18181818) (0.39393939,0.15151515)};
  \draw plot coordinates {(0.42424242,0.19764635) (0.45454545,0.15151515) (0.45454545,0.18181818) (0.42424242,0.23624630) (0.42424242,0.19764635)};
  \draw plot coordinates {(0.45454545,0.15151515) (0.48484848,0.20653587) (0.48484848,0.24673465) (0.45454545,0.18181818) (0.45454545,0.15151515)};
  \draw plot coordinates {(0.48484848,0.20653587) (0.51515152,0.15151515) (0.51515152,0.18181818) (0.48484848,0.24673465) (0.48484848,0.20653587)};
  \draw plot coordinates {(0.51515152,0.15151515) (0.54545455,0.21250100) (0.54545455,0.25377263) (0.51515152,0.18181818) (0.51515152,0.15151515)};
  \draw plot coordinates {(0.54545455,0.21250100) (0.57575758,0.15151515) (0.57575758,0.18181818) (0.54545455,0.25377263) (0.54545455,0.21250100)};
  \draw plot coordinates {(0.57575758,0.15151515) (0.60606061,0.21429295) (0.60606061,0.25588688) (0.57575758,0.18181818) (0.57575758,0.15151515)};
  \draw plot coordinates {(0.60606061,0.21429295) (0.63636364,0.15151515) (0.63636364,0.18181818) (0.60606061,0.25588688) (0.60606061,0.21429295)};
  \draw plot coordinates {(0.63636364,0.15151515) (0.66666667,0.21130868) (0.66666667,0.25236587) (0.63636364,0.18181818) (0.63636364,0.15151515)};
  \draw plot coordinates {(0.66666667,0.21130868) (0.69696970,0.15151515) (0.69696970,0.18181818) (0.66666667,0.25236587) (0.66666667,0.21130868)};
  \draw plot coordinates {(0.69696970,0.15151515) (0.72727273,0.20379075) (0.72727273,0.24349581) (0.69696970,0.18181818) (0.69696970,0.15151515)};
  \draw plot coordinates {(0.72727273,0.20379075) (0.75757576,0.15151515) (0.75757576,0.18181818) (0.72727273,0.24349581) (0.72727273,0.20379075)};
  \draw plot coordinates {(0.75757576,0.15151515) (0.78787879,0.19280724) (0.78787879,0.23053686) (0.75757576,0.18181818) (0.75757576,0.15151515)};
  \draw plot coordinates {(0.78787879,0.19280724) (0.81818182,0.15151515) (0.81818182,0.18181818) (0.78787879,0.23053686) (0.78787879,0.19280724)};
  \draw plot coordinates {(0.81818182,0.15151515) (0.84848485,0.18000830) (0.84848485,0.21543596) (0.81818182,0.18181818) (0.81818182,0.15151515)};
  \draw plot coordinates {(0.84848485,0.18000830) (0.87878788,0.15151515) (0.87878788,0.18181818) (0.84848485,0.21543596) (0.84848485,0.18000830)};
  \draw plot coordinates {(0.87878788,0.15151515) (0.90909091,0.16723465) (0.90909091,0.20036491) (0.87878788,0.18181818) (0.87878788,0.15151515)};
  \draw plot coordinates {(0.90909091,0.16723465) (0.93939394,0.15151515) (0.93939394,0.18181818) (0.90909091,0.20036491) (0.90909091,0.16723465)};
  \draw plot coordinates {(0.93939394,0.15151515) (0.96969697,0.15610260) (0.96969697,0.18723070) (0.93939394,0.18181818) (0.93939394,0.15151515)};
  \draw plot coordinates {(0.96969697,0.15610260) (1.00000000,0.15151515) (1.00000000,0.18181818) (0.96969697,0.18723070) (0.96969697,0.15610260)};
  \draw plot coordinates {(0.00000000,0.18181818) (0.03030303,0.18181818) (0.03030303,0.21212121) (0.00000000,0.21212121) (0.00000000,0.18181818)};
  \draw plot coordinates {(0.03030303,0.18181818) (0.06060606,0.18382567) (0.06060606,0.21441653) (0.03030303,0.21212121) (0.03030303,0.18181818)};
  \draw plot coordinates {(0.06060606,0.18382567) (0.09090909,0.18181818) (0.09090909,0.21212121) (0.06060606,0.21441653) (0.06060606,0.18382567)};
  \draw plot coordinates {(0.09090909,0.18181818) (0.12121212,0.18752088) (0.12121212,0.21864157) (0.09090909,0.21212121) (0.09090909,0.18181818)};
  \draw plot coordinates {(0.12121212,0.18752088) (0.15151515,0.18181818) (0.15151515,0.21212121) (0.12121212,0.21864157) (0.12121212,0.18752088)};
  \draw plot coordinates {(0.15151515,0.18181818) (0.18181818,0.19338480) (0.18181818,0.22534628) (0.15151515,0.21212121) (0.15151515,0.18181818)};
  \draw plot coordinates {(0.18181818,0.19338480) (0.21212121,0.18181818) (0.21212121,0.21212121) (0.18181818,0.22534628) (0.18181818,0.19338480)};
  \draw plot coordinates {(0.21212121,0.18181818) (0.24242424,0.20166132) (0.24242424,0.23480950) (0.21212121,0.21212121) (0.21212121,0.18181818)};
  \draw plot coordinates {(0.24242424,0.20166132) (0.27272727,0.18181818) (0.27272727,0.21212121) (0.24242424,0.23480950) (0.24242424,0.20166132)};
  \draw plot coordinates {(0.27272727,0.18181818) (0.30303030,0.21216444) (0.30303030,0.24681858) (0.27272727,0.21212121) (0.27272727,0.18181818)};
  \draw plot coordinates {(0.30303030,0.21216444) (0.33333333,0.18181818) (0.33333333,0.21212121) (0.30303030,0.24681858) (0.30303030,0.21216444)};
  \draw plot coordinates {(0.33333333,0.18181818) (0.36363636,0.22413852) (0.36363636,0.26050953) (0.33333333,0.21212121) (0.33333333,0.18181818)};
  \draw plot coordinates {(0.36363636,0.22413852) (0.39393939,0.18181818) (0.39393939,0.21212121) (0.36363636,0.26050953) (0.36363636,0.22413852)};
  \draw plot coordinates {(0.39393939,0.18181818) (0.42424242,0.23624630) (0.42424242,0.27435335) (0.39393939,0.21212121) (0.39393939,0.18181818)};
  \draw plot coordinates {(0.42424242,0.23624630) (0.45454545,0.18181818) (0.45454545,0.21212121) (0.42424242,0.27435335) (0.42424242,0.23624630)};
  \draw plot coordinates {(0.45454545,0.18181818) (0.48484848,0.24673465) (0.48484848,0.28634553) (0.45454545,0.21212121) (0.45454545,0.18181818)};
  \draw plot coordinates {(0.48484848,0.24673465) (0.51515152,0.18181818) (0.51515152,0.21212121) (0.48484848,0.28634553) (0.48484848,0.24673465)};
  \draw plot coordinates {(0.51515152,0.18181818) (0.54545455,0.25377263) (0.54545455,0.29439264) (0.51515152,0.21212121) (0.51515152,0.18181818)};
  \draw plot coordinates {(0.54545455,0.25377263) (0.57575758,0.18181818) (0.57575758,0.21212121) (0.54545455,0.29439264) (0.54545455,0.25377263)};
  \draw plot coordinates {(0.57575758,0.18181818) (0.60606061,0.25588688) (0.60606061,0.29681002) (0.57575758,0.21212121) (0.57575758,0.18181818)};
  \draw plot coordinates {(0.60606061,0.25588688) (0.63636364,0.18181818) (0.63636364,0.21212121) (0.60606061,0.29681002) (0.60606061,0.25588688)};
  \draw plot coordinates {(0.63636364,0.18181818) (0.66666667,0.25236587) (0.66666667,0.29278417) (0.63636364,0.21212121) (0.63636364,0.18181818)};
  \draw plot coordinates {(0.66666667,0.25236587) (0.69696970,0.18181818) (0.69696970,0.21212121) (0.66666667,0.29278417) (0.66666667,0.25236587)};
  \draw plot coordinates {(0.69696970,0.18181818) (0.72727273,0.24349581) (0.72727273,0.28264230) (0.69696970,0.21212121) (0.69696970,0.18181818)};
  \draw plot coordinates {(0.72727273,0.24349581) (0.75757576,0.18181818) (0.75757576,0.21212121) (0.72727273,0.28264230) (0.72727273,0.24349581)};
  \draw plot coordinates {(0.75757576,0.18181818) (0.78787879,0.23053686) (0.78787879,0.26782527) (0.75757576,0.21212121) (0.75757576,0.18181818)};
  \draw plot coordinates {(0.78787879,0.23053686) (0.81818182,0.18181818) (0.81818182,0.21212121) (0.78787879,0.26782527) (0.78787879,0.23053686)};
  \draw plot coordinates {(0.81818182,0.18181818) (0.84848485,0.21543596) (0.84848485,0.25055918) (0.81818182,0.21212121) (0.81818182,0.18181818)};
  \draw plot coordinates {(0.84848485,0.21543596) (0.87878788,0.18181818) (0.87878788,0.21212121) (0.84848485,0.25055918) (0.84848485,0.21543596)};
  \draw plot coordinates {(0.87878788,0.18181818) (0.90909091,0.20036491) (0.90909091,0.23332721) (0.87878788,0.21212121) (0.87878788,0.18181818)};
  \draw plot coordinates {(0.90909091,0.20036491) (0.93939394,0.18181818) (0.93939394,0.21212121) (0.90909091,0.23332721) (0.90909091,0.20036491)};
  \draw plot coordinates {(0.93939394,0.18181818) (0.96969697,0.18723070) (0.96969697,0.21830979) (0.93939394,0.21212121) (0.93939394,0.18181818)};
  \draw plot coordinates {(0.96969697,0.18723070) (1.00000000,0.18181818) (1.00000000,0.21212121) (0.96969697,0.21830979) (0.96969697,0.18723070)};
  \draw plot coordinates {(0.00000000,0.21212121) (0.03030303,0.21212121) (0.03030303,0.24242424) (0.00000000,0.24242424) (0.00000000,0.21212121)};
  \draw plot coordinates {(0.03030303,0.21212121) (0.06060606,0.21441653) (0.06060606,0.24498661) (0.03030303,0.24242424) (0.03030303,0.21212121)};
  \draw plot coordinates {(0.06060606,0.21441653) (0.09090909,0.21212121) (0.09090909,0.24242424) (0.06060606,0.24498661) (0.06060606,0.21441653)};
  \draw plot coordinates {(0.09090909,0.21212121) (0.12121212,0.21864157) (0.12121212,0.24970322) (0.09090909,0.24242424) (0.09090909,0.21212121)};
  \draw plot coordinates {(0.12121212,0.21864157) (0.15151515,0.21212121) (0.15151515,0.24242424) (0.12121212,0.24970322) (0.12121212,0.21864157)};
  \draw plot coordinates {(0.15151515,0.21212121) (0.18181818,0.22534628) (0.18181818,0.25718798) (0.15151515,0.24242424) (0.15151515,0.21212121)};
  \draw plot coordinates {(0.18181818,0.22534628) (0.21212121,0.21212121) (0.21212121,0.24242424) (0.18181818,0.25718798) (0.18181818,0.22534628)};
  \draw plot coordinates {(0.21212121,0.21212121) (0.24242424,0.23480950) (0.24242424,0.26775221) (0.21212121,0.24242424) (0.21212121,0.21212121)};
  \draw plot coordinates {(0.24242424,0.23480950) (0.27272727,0.21212121) (0.27272727,0.24242424) (0.24242424,0.26775221) (0.24242424,0.23480950)};
  \draw plot coordinates {(0.27272727,0.21212121) (0.30303030,0.24681858) (0.30303030,0.28115849) (0.27272727,0.24242424) (0.27272727,0.21212121)};
  \draw plot coordinates {(0.30303030,0.24681858) (0.33333333,0.21212121) (0.33333333,0.24242424) (0.30303030,0.28115849) (0.30303030,0.24681858)};
  \draw plot coordinates {(0.33333333,0.21212121) (0.36363636,0.26050953) (0.36363636,0.29644232) (0.33333333,0.24242424) (0.33333333,0.21212121)};
  \draw plot coordinates {(0.36363636,0.26050953) (0.39393939,0.21212121) (0.39393939,0.24242424) (0.36363636,0.29644232) (0.36363636,0.26050953)};
  \draw plot coordinates {(0.39393939,0.21212121) (0.42424242,0.27435335) (0.42424242,0.31189681) (0.39393939,0.24242424) (0.39393939,0.21212121)};
  \draw plot coordinates {(0.42424242,0.27435335) (0.45454545,0.21212121) (0.45454545,0.24242424) (0.42424242,0.31189681) (0.42424242,0.27435335)};
  \draw plot coordinates {(0.45454545,0.21212121) (0.48484848,0.28634553) (0.48484848,0.32528423) (0.45454545,0.24242424) (0.45454545,0.21212121)};
  \draw plot coordinates {(0.48484848,0.28634553) (0.51515152,0.21212121) (0.51515152,0.24242424) (0.48484848,0.32528423) (0.48484848,0.28634553)};
  \draw plot coordinates {(0.51515152,0.21212121) (0.54545455,0.29439264) (0.54545455,0.33426758) (0.51515152,0.24242424) (0.51515152,0.21212121)};
  \draw plot coordinates {(0.54545455,0.29439264) (0.57575758,0.21212121) (0.57575758,0.24242424) (0.54545455,0.33426758) (0.54545455,0.29439264)};
  \draw plot coordinates {(0.57575758,0.21212121) (0.60606061,0.29681002) (0.60606061,0.33696622) (0.57575758,0.24242424) (0.57575758,0.21212121)};
  \draw plot coordinates {(0.60606061,0.29681002) (0.63636364,0.21212121) (0.63636364,0.24242424) (0.60606061,0.33696622) (0.60606061,0.29681002)};
  \draw plot coordinates {(0.63636364,0.21212121) (0.66666667,0.29278417) (0.66666667,0.33247197) (0.63636364,0.24242424) (0.63636364,0.21212121)};
  \draw plot coordinates {(0.66666667,0.29278417) (0.69696970,0.21212121) (0.69696970,0.24242424) (0.66666667,0.33247197) (0.66666667,0.29278417)};
  \draw plot coordinates {(0.69696970,0.21212121) (0.72727273,0.28264230) (0.72727273,0.32115015) (0.69696970,0.24242424) (0.69696970,0.21212121)};
  \draw plot coordinates {(0.72727273,0.28264230) (0.75757576,0.21212121) (0.75757576,0.24242424) (0.72727273,0.32115015) (0.72727273,0.28264230)};
  \draw plot coordinates {(0.75757576,0.21212121) (0.78787879,0.26782527) (0.78787879,0.30460922) (0.75757576,0.24242424) (0.75757576,0.21212121)};
  \draw plot coordinates {(0.78787879,0.26782527) (0.81818182,0.21212121) (0.81818182,0.24242424) (0.78787879,0.30460922) (0.78787879,0.26782527)};
  \draw plot coordinates {(0.81818182,0.21212121) (0.84848485,0.25055918) (0.84848485,0.28533429) (0.81818182,0.24242424) (0.81818182,0.21212121)};
  \draw plot coordinates {(0.84848485,0.25055918) (0.87878788,0.21212121) (0.87878788,0.24242424) (0.84848485,0.28533429) (0.84848485,0.25055918)};
  \draw plot coordinates {(0.87878788,0.21212121) (0.90909091,0.23332721) (0.90909091,0.26609746) (0.87878788,0.24242424) (0.87878788,0.21212121)};
  \draw plot coordinates {(0.90909091,0.23332721) (0.93939394,0.21212121) (0.93939394,0.24242424) (0.90909091,0.26609746) (0.90909091,0.23332721)};
  \draw plot coordinates {(0.93939394,0.21212121) (0.96969697,0.21830979) (0.96969697,0.24933283) (0.93939394,0.24242424) (0.93939394,0.21212121)};
  \draw plot coordinates {(0.96969697,0.21830979) (1.00000000,0.21212121) (1.00000000,0.24242424) (0.96969697,0.24933283) (0.96969697,0.21830979)};
  \draw plot coordinates {(0.00000000,0.24242424) (0.03030303,0.24242424) (0.03030303,0.27272727) (0.00000000,0.27272727) (0.00000000,0.24242424)};
  \draw plot coordinates {(0.03030303,0.24242424) (0.06060606,0.24498661) (0.06060606,0.27553349) (0.03030303,0.27272727) (0.03030303,0.24242424)};
  \draw plot coordinates {(0.06060606,0.24498661) (0.09090909,0.24242424) (0.09090909,0.27272727) (0.06060606,0.27553349) (0.06060606,0.24498661)};
  \draw plot coordinates {(0.09090909,0.24242424) (0.12121212,0.24970322) (0.12121212,0.28069894) (0.09090909,0.27272727) (0.09090909,0.24242424)};
  \draw plot coordinates {(0.12121212,0.24970322) (0.15151515,0.24242424) (0.15151515,0.27272727) (0.12121212,0.28069894) (0.12121212,0.24970322)};
  \draw plot coordinates {(0.15151515,0.24242424) (0.18181818,0.25718798) (0.18181818,0.28889599) (0.15151515,0.27272727) (0.15151515,0.24242424)};
  \draw plot coordinates {(0.18181818,0.25718798) (0.21212121,0.24242424) (0.21212121,0.27272727) (0.18181818,0.28889599) (0.18181818,0.25718798)};
  \draw plot coordinates {(0.21212121,0.24242424) (0.24242424,0.26775221) (0.24242424,0.30046555) (0.21212121,0.27272727) (0.21212121,0.24242424)};
  \draw plot coordinates {(0.24242424,0.26775221) (0.27272727,0.24242424) (0.27272727,0.27272727) (0.24242424,0.30046555) (0.24242424,0.26775221)};
  \draw plot coordinates {(0.27272727,0.24242424) (0.30303030,0.28115849) (0.30303030,0.31514762) (0.27272727,0.27272727) (0.27272727,0.24242424)};
  \draw plot coordinates {(0.30303030,0.28115849) (0.33333333,0.24242424) (0.33333333,0.27272727) (0.30303030,0.31514762) (0.30303030,0.28115849)};
  \draw plot coordinates {(0.33333333,0.24242424) (0.36363636,0.29644232) (0.36363636,0.33188592) (0.33333333,0.27272727) (0.33333333,0.24242424)};
  \draw plot coordinates {(0.36363636,0.29644232) (0.39393939,0.24242424) (0.39393939,0.27272727) (0.36363636,0.33188592) (0.36363636,0.29644232)};
  \draw plot coordinates {(0.39393939,0.24242424) (0.42424242,0.31189681) (0.42424242,0.34881111) (0.39393939,0.27272727) (0.39393939,0.24242424)};
  \draw plot coordinates {(0.42424242,0.31189681) (0.45454545,0.24242424) (0.45454545,0.27272727) (0.42424242,0.34881111) (0.42424242,0.31189681)};
  \draw plot coordinates {(0.45454545,0.24242424) (0.48484848,0.32528423) (0.48484848,0.36347253) (0.45454545,0.27272727) (0.45454545,0.24242424)};
  \draw plot coordinates {(0.48484848,0.32528423) (0.51515152,0.24242424) (0.51515152,0.27272727) (0.48484848,0.36347253) (0.48484848,0.32528423)};
  \draw plot coordinates {(0.51515152,0.24242424) (0.54545455,0.33426758) (0.54545455,0.37331077) (0.51515152,0.27272727) (0.51515152,0.24242424)};
  \draw plot coordinates {(0.54545455,0.33426758) (0.57575758,0.24242424) (0.57575758,0.27272727) (0.54545455,0.37331077) (0.54545455,0.33426758)};
  \draw plot coordinates {(0.57575758,0.24242424) (0.60606061,0.33696622) (0.60606061,0.37626622) (0.57575758,0.27272727) (0.57575758,0.24242424)};
  \draw plot coordinates {(0.60606061,0.33696622) (0.63636364,0.24242424) (0.63636364,0.27272727) (0.60606061,0.37626622) (0.60606061,0.33696622)};
  \draw plot coordinates {(0.63636364,0.24242424) (0.66666667,0.33247197) (0.66666667,0.37134429) (0.63636364,0.27272727) (0.63636364,0.24242424)};
  \draw plot coordinates {(0.66666667,0.33247197) (0.69696970,0.24242424) (0.69696970,0.27272727) (0.66666667,0.37134429) (0.66666667,0.33247197)};
  \draw plot coordinates {(0.69696970,0.24242424) (0.72727273,0.32115015) (0.72727273,0.35894503) (0.69696970,0.27272727) (0.69696970,0.24242424)};
  \draw plot coordinates {(0.72727273,0.32115015) (0.75757576,0.24242424) (0.75757576,0.27272727) (0.72727273,0.35894503) (0.72727273,0.32115015)};
  \draw plot coordinates {(0.75757576,0.24242424) (0.78787879,0.30460922) (0.78787879,0.34083001) (0.75757576,0.27272727) (0.75757576,0.24242424)};
  \draw plot coordinates {(0.78787879,0.30460922) (0.81818182,0.24242424) (0.81818182,0.27272727) (0.78787879,0.34083001) (0.78787879,0.30460922)};
  \draw plot coordinates {(0.81818182,0.24242424) (0.84848485,0.28533429) (0.84848485,0.31972081) (0.81818182,0.27272727) (0.81818182,0.24242424)};
  \draw plot coordinates {(0.84848485,0.28533429) (0.87878788,0.24242424) (0.87878788,0.27272727) (0.84848485,0.31972081) (0.84848485,0.28533429)};
  \draw plot coordinates {(0.87878788,0.24242424) (0.90909091,0.26609746) (0.90909091,0.29865333) (0.87878788,0.27272727) (0.87878788,0.24242424)};
  \draw plot coordinates {(0.90909091,0.26609746) (0.93939394,0.24242424) (0.93939394,0.27272727) (0.90909091,0.29865333) (0.90909091,0.26609746)};
  \draw plot coordinates {(0.93939394,0.24242424) (0.96969697,0.24933283) (0.96969697,0.28029331) (0.93939394,0.27272727) (0.93939394,0.24242424)};
  \draw plot coordinates {(0.96969697,0.24933283) (1.00000000,0.24242424) (1.00000000,0.27272727) (0.96969697,0.28029331) (0.96969697,0.24933283)};
  \draw plot coordinates {(0.00000000,0.27272727) (0.03030303,0.27272727) (0.03030303,0.30303030) (0.00000000,0.30303030) (0.00000000,0.27272727)};
  \draw plot coordinates {(0.03030303,0.27272727) (0.06060606,0.27553349) (0.06060606,0.30605495) (0.03030303,0.30303030) (0.03030303,0.27272727)};
  \draw plot coordinates {(0.06060606,0.27553349) (0.09090909,0.27272727) (0.09090909,0.30303030) (0.06060606,0.30605495) (0.06060606,0.27553349)};
  \draw plot coordinates {(0.09090909,0.27272727) (0.12121212,0.28069894) (0.12121212,0.31162248) (0.09090909,0.30303030) (0.09090909,0.27272727)};
  \draw plot coordinates {(0.12121212,0.28069894) (0.15151515,0.27272727) (0.15151515,0.30303030) (0.12121212,0.31162248) (0.12121212,0.28069894)};
  \draw plot coordinates {(0.15151515,0.27272727) (0.18181818,0.28889599) (0.18181818,0.32045757) (0.15151515,0.30303030) (0.15151515,0.27272727)};
  \draw plot coordinates {(0.18181818,0.28889599) (0.21212121,0.27272727) (0.21212121,0.30303030) (0.18181818,0.32045757) (0.18181818,0.28889599)};
  \draw plot coordinates {(0.21212121,0.27272727) (0.24242424,0.30046555) (0.24242424,0.33292769) (0.21212121,0.30303030) (0.21212121,0.27272727)};
  \draw plot coordinates {(0.24242424,0.30046555) (0.27272727,0.27272727) (0.27272727,0.30303030) (0.24242424,0.33292769) (0.24242424,0.30046555)};
  \draw plot coordinates {(0.27272727,0.27272727) (0.30303030,0.31514762) (0.30303030,0.34875258) (0.27272727,0.30303030) (0.27272727,0.27272727)};
  \draw plot coordinates {(0.30303030,0.31514762) (0.33333333,0.27272727) (0.33333333,0.30303030) (0.30303030,0.34875258) (0.30303030,0.31514762)};
  \draw plot coordinates {(0.33333333,0.27272727) (0.36363636,0.33188592) (0.36363636,0.36679377) (0.33333333,0.30303030) (0.33333333,0.27272727)};
  \draw plot coordinates {(0.36363636,0.33188592) (0.39393939,0.27272727) (0.39393939,0.30303030) (0.36363636,0.36679377) (0.36363636,0.33188592)};
  \draw plot coordinates {(0.39393939,0.27272727) (0.42424242,0.34881111) (0.42424242,0.38503639) (0.39393939,0.30303030) (0.39393939,0.27272727)};
  \draw plot coordinates {(0.42424242,0.34881111) (0.45454545,0.27272727) (0.45454545,0.30303030) (0.42424242,0.38503639) (0.42424242,0.34881111)};
  \draw plot coordinates {(0.45454545,0.27272727) (0.48484848,0.36347253) (0.48484848,0.40083903) (0.45454545,0.30303030) (0.45454545,0.27272727)};
  \draw plot coordinates {(0.48484848,0.36347253) (0.51515152,0.27272727) (0.51515152,0.30303030) (0.48484848,0.40083903) (0.48484848,0.36347253)};
  \draw plot coordinates {(0.51515152,0.27272727) (0.54545455,0.37331077) (0.54545455,0.41144307) (0.51515152,0.30303030) (0.51515152,0.27272727)};
  \draw plot coordinates {(0.54545455,0.37331077) (0.57575758,0.27272727) (0.57575758,0.30303030) (0.54545455,0.41144307) (0.54545455,0.37331077)};
  \draw plot coordinates {(0.57575758,0.27272727) (0.60606061,0.37626622) (0.60606061,0.41462857) (0.57575758,0.30303030) (0.57575758,0.27272727)};
  \draw plot coordinates {(0.60606061,0.37626622) (0.63636364,0.27272727) (0.63636364,0.30303030) (0.60606061,0.41462857) (0.60606061,0.37626622)};
  \draw plot coordinates {(0.63636364,0.27272727) (0.66666667,0.37134429) (0.66666667,0.40932352) (0.63636364,0.30303030) (0.63636364,0.27272727)};
  \draw plot coordinates {(0.66666667,0.37134429) (0.69696970,0.27272727) (0.69696970,0.30303030) (0.66666667,0.40932352) (0.66666667,0.37134429)};
  \draw plot coordinates {(0.69696970,0.27272727) (0.72727273,0.35894503) (0.72727273,0.39595912) (0.69696970,0.30303030) (0.69696970,0.27272727)};
  \draw plot coordinates {(0.72727273,0.35894503) (0.75757576,0.27272727) (0.75757576,0.30303030) (0.72727273,0.39595912) (0.72727273,0.35894503)};
  \draw plot coordinates {(0.75757576,0.27272727) (0.78787879,0.34083001) (0.78787879,0.37643405) (0.75757576,0.30303030) (0.75757576,0.27272727)};
  \draw plot coordinates {(0.78787879,0.34083001) (0.81818182,0.27272727) (0.81818182,0.30303030) (0.78787879,0.37643405) (0.78787879,0.34083001)};
  \draw plot coordinates {(0.81818182,0.27272727) (0.84848485,0.31972081) (0.84848485,0.35368174) (0.81818182,0.30303030) (0.81818182,0.27272727)};
  \draw plot coordinates {(0.84848485,0.31972081) (0.87878788,0.27272727) (0.87878788,0.30303030) (0.84848485,0.35368174) (0.84848485,0.31972081)};
  \draw plot coordinates {(0.87878788,0.27272727) (0.90909091,0.29865333) (0.90909091,0.33097440) (0.87878788,0.30303030) (0.87878788,0.27272727)};
  \draw plot coordinates {(0.90909091,0.29865333) (0.93939394,0.27272727) (0.93939394,0.30303030) (0.90909091,0.33097440) (0.90909091,0.29865333)};
  \draw plot coordinates {(0.93939394,0.27272727) (0.96969697,0.28029331) (0.96969697,0.31118527) (0.93939394,0.30303030) (0.93939394,0.27272727)};
  \draw plot coordinates {(0.96969697,0.28029331) (1.00000000,0.27272727) (1.00000000,0.30303030) (0.96969697,0.31118527) (0.96969697,0.28029331)};
  \draw plot coordinates {(0.00000000,0.30303030) (0.03030303,0.30303030) (0.03030303,0.33333333) (0.00000000,0.33333333) (0.00000000,0.30303030)};
  \draw plot coordinates {(0.03030303,0.30303030) (0.06060606,0.30605495) (0.06060606,0.33654902) (0.03030303,0.33333333) (0.03030303,0.30303030)};
  \draw plot coordinates {(0.06060606,0.30605495) (0.09090909,0.30303030) (0.09090909,0.33333333) (0.06060606,0.33654902) (0.06060606,0.30605495)};
  \draw plot coordinates {(0.09090909,0.30303030) (0.12121212,0.31162248) (0.12121212,0.34246820) (0.09090909,0.33333333) (0.09090909,0.30303030)};
  \draw plot coordinates {(0.12121212,0.31162248) (0.15151515,0.30303030) (0.15151515,0.33333333) (0.12121212,0.34246820) (0.12121212,0.31162248)};
  \draw plot coordinates {(0.15151515,0.30303030) (0.18181818,0.32045757) (0.18181818,0.35186132) (0.15151515,0.33333333) (0.15151515,0.30303030)};
  \draw plot coordinates {(0.18181818,0.32045757) (0.21212121,0.30303030) (0.21212121,0.33333333) (0.18181818,0.35186132) (0.18181818,0.32045757)};
  \draw plot coordinates {(0.21212121,0.30303030) (0.24242424,0.33292769) (0.24242424,0.36511907) (0.21212121,0.33333333) (0.21212121,0.30303030)};
  \draw plot coordinates {(0.24242424,0.33292769) (0.27272727,0.30303030) (0.27272727,0.33333333) (0.24242424,0.36511907) (0.24242424,0.33292769)};
  \draw plot coordinates {(0.27272727,0.30303030) (0.30303030,0.34875258) (0.30303030,0.38194348) (0.27272727,0.33333333) (0.27272727,0.30303030)};
  \draw plot coordinates {(0.30303030,0.34875258) (0.33333333,0.30303030) (0.33333333,0.33333333) (0.30303030,0.38194348) (0.30303030,0.34875258)};
  \draw plot coordinates {(0.33333333,0.30303030) (0.36363636,0.36679377) (0.36363636,0.40112416) (0.33333333,0.33333333) (0.33333333,0.30303030)};
  \draw plot coordinates {(0.36363636,0.36679377) (0.39393939,0.30303030) (0.39393939,0.33333333) (0.36363636,0.40112416) (0.36363636,0.36679377)};
  \draw plot coordinates {(0.39393939,0.30303030) (0.42424242,0.38503639) (0.42424242,0.42051901) (0.39393939,0.33333333) (0.39393939,0.30303030)};
  \draw plot coordinates {(0.42424242,0.38503639) (0.45454545,0.30303030) (0.45454545,0.33333333) (0.42424242,0.42051901) (0.42424242,0.38503639)};
  \draw plot coordinates {(0.45454545,0.30303030) (0.48484848,0.40083903) (0.48484848,0.43731976) (0.45454545,0.33333333) (0.45454545,0.30303030)};
  \draw plot coordinates {(0.48484848,0.40083903) (0.51515152,0.30303030) (0.51515152,0.33333333) (0.48484848,0.43731976) (0.48484848,0.40083903)};
  \draw plot coordinates {(0.51515152,0.30303030) (0.54545455,0.41144307) (0.54545455,0.44859356) (0.51515152,0.33333333) (0.51515152,0.30303030)};
  \draw plot coordinates {(0.54545455,0.41144307) (0.57575758,0.30303030) (0.57575758,0.33333333) (0.54545455,0.44859356) (0.54545455,0.41144307)};
  \draw plot coordinates {(0.57575758,0.30303030) (0.60606061,0.41462857) (0.60606061,0.45198026) (0.57575758,0.33333333) (0.57575758,0.30303030)};
  \draw plot coordinates {(0.60606061,0.41462857) (0.63636364,0.30303030) (0.63636364,0.33333333) (0.60606061,0.45198026) (0.60606061,0.41462857)};
  \draw plot coordinates {(0.63636364,0.30303030) (0.66666667,0.40932352) (0.66666667,0.44634013) (0.63636364,0.33333333) (0.63636364,0.30303030)};
  \draw plot coordinates {(0.66666667,0.40932352) (0.69696970,0.30303030) (0.69696970,0.33333333) (0.66666667,0.44634013) (0.66666667,0.40932352)};
  \draw plot coordinates {(0.69696970,0.30303030) (0.72727273,0.39595912) (0.72727273,0.43213163) (0.69696970,0.33333333) (0.69696970,0.30303030)};
  \draw plot coordinates {(0.72727273,0.39595912) (0.75757576,0.30303030) (0.75757576,0.33333333) (0.72727273,0.43213163) (0.72727273,0.39595912)};
  \draw plot coordinates {(0.75757576,0.30303030) (0.78787879,0.37643405) (0.78787879,0.41137334) (0.75757576,0.33333333) (0.75757576,0.30303030)};
  \draw plot coordinates {(0.78787879,0.37643405) (0.81818182,0.30303030) (0.81818182,0.33333333) (0.78787879,0.41137334) (0.78787879,0.37643405)};
  \draw plot coordinates {(0.81818182,0.30303030) (0.84848485,0.35368174) (0.84848485,0.38718397) (0.81818182,0.33333333) (0.81818182,0.30303030)};
  \draw plot coordinates {(0.84848485,0.35368174) (0.87878788,0.30303030) (0.87878788,0.33333333) (0.84848485,0.38718397) (0.84848485,0.35368174)};
  \draw plot coordinates {(0.87878788,0.30303030) (0.90909091,0.33097440) (0.90909091,0.36304241) (0.87878788,0.33333333) (0.87878788,0.30303030)};
  \draw plot coordinates {(0.90909091,0.33097440) (0.93939394,0.30303030) (0.93939394,0.33333333) (0.90909091,0.36304241) (0.90909091,0.33097440)};
  \draw plot coordinates {(0.93939394,0.30303030) (0.96969697,0.31118527) (0.96969697,0.34200338) (0.93939394,0.33333333) (0.93939394,0.30303030)};
  \draw plot coordinates {(0.96969697,0.31118527) (1.00000000,0.30303030) (1.00000000,0.33333333) (0.96969697,0.34200338) (0.96969697,0.31118527)};
  \draw plot coordinates {(0.00000000,0.33333333) (0.03030303,0.33333333) (0.03030303,0.36363636) (0.00000000,0.36363636) (0.00000000,0.33333333)};
  \draw plot coordinates {(0.03030303,0.33333333) (0.06060606,0.33654902) (0.06060606,0.36701397) (0.03030303,0.36363636) (0.03030303,0.33333333)};
  \draw plot coordinates {(0.06060606,0.33654902) (0.09090909,0.33333333) (0.09090909,0.36363636) (0.06060606,0.36701397) (0.06060606,0.33654902)};
  \draw plot coordinates {(0.09090909,0.33333333) (0.12121212,0.34246820) (0.12121212,0.37323119) (0.09090909,0.36363636) (0.09090909,0.33333333)};
  \draw plot coordinates {(0.12121212,0.34246820) (0.15151515,0.33333333) (0.15151515,0.36363636) (0.12121212,0.37323119) (0.12121212,0.34246820)};
  \draw plot coordinates {(0.15151515,0.33333333) (0.18181818,0.35186132) (0.18181818,0.38309728) (0.15151515,0.36363636) (0.15151515,0.33333333)};
  \draw plot coordinates {(0.18181818,0.35186132) (0.21212121,0.33333333) (0.21212121,0.36363636) (0.18181818,0.38309728) (0.18181818,0.35186132)};
  \draw plot coordinates {(0.21212121,0.33333333) (0.24242424,0.36511907) (0.24242424,0.39702259) (0.21212121,0.36363636) (0.21212121,0.33333333)};
  \draw plot coordinates {(0.24242424,0.36511907) (0.27272727,0.33333333) (0.27272727,0.36363636) (0.24242424,0.39702259) (0.24242424,0.36511907)};
  \draw plot coordinates {(0.27272727,0.33333333) (0.30303030,0.38194348) (0.30303030,0.41469416) (0.27272727,0.36363636) (0.27272727,0.33333333)};
  \draw plot coordinates {(0.30303030,0.38194348) (0.33333333,0.33333333) (0.33333333,0.36363636) (0.30303030,0.41469416) (0.30303030,0.38194348)};
  \draw plot coordinates {(0.33333333,0.33333333) (0.36363636,0.40112416) (0.36363636,0.43484064) (0.33333333,0.36363636) (0.33333333,0.33333333)};
  \draw plot coordinates {(0.36363636,0.40112416) (0.39393939,0.33333333) (0.39393939,0.36363636) (0.36363636,0.43484064) (0.36363636,0.40112416)};
  \draw plot coordinates {(0.39393939,0.33333333) (0.42424242,0.42051901) (0.42424242,0.45521206) (0.39393939,0.36363636) (0.39393939,0.33333333)};
  \draw plot coordinates {(0.42424242,0.42051901) (0.45454545,0.33333333) (0.45454545,0.36363636) (0.42424242,0.45521206) (0.42424242,0.42051901)};
  \draw plot coordinates {(0.45454545,0.33333333) (0.48484848,0.43731976) (0.48484848,0.47285878) (0.45454545,0.36363636) (0.45454545,0.33333333)};
  \draw plot coordinates {(0.48484848,0.43731976) (0.51515152,0.33333333) (0.51515152,0.36363636) (0.48484848,0.47285878) (0.48484848,0.43731976)};
  \draw plot coordinates {(0.51515152,0.33333333) (0.54545455,0.44859356) (0.54545455,0.48470023) (0.51515152,0.36363636) (0.51515152,0.33333333)};
  \draw plot coordinates {(0.54545455,0.44859356) (0.57575758,0.33333333) (0.57575758,0.36363636) (0.54545455,0.48470023) (0.54545455,0.44859356)};
  \draw plot coordinates {(0.57575758,0.33333333) (0.60606061,0.45198026) (0.60606061,0.48825746) (0.57575758,0.36363636) (0.57575758,0.33333333)};
  \draw plot coordinates {(0.60606061,0.45198026) (0.63636364,0.33333333) (0.63636364,0.36363636) (0.60606061,0.48825746) (0.60606061,0.45198026)};
  \draw plot coordinates {(0.63636364,0.33333333) (0.66666667,0.44634013) (0.66666667,0.48233335) (0.63636364,0.36363636) (0.63636364,0.33333333)};
  \draw plot coordinates {(0.66666667,0.44634013) (0.69696970,0.33333333) (0.69696970,0.36363636) (0.66666667,0.48233335) (0.66666667,0.44634013)};
  \draw plot coordinates {(0.69696970,0.33333333) (0.72727273,0.43213163) (0.72727273,0.46740941) (0.69696970,0.36363636) (0.69696970,0.33333333)};
  \draw plot coordinates {(0.72727273,0.43213163) (0.75757576,0.33333333) (0.75757576,0.36363636) (0.72727273,0.46740941) (0.72727273,0.43213163)};
  \draw plot coordinates {(0.75757576,0.33333333) (0.78787879,0.41137334) (0.78787879,0.44560588) (0.75757576,0.36363636) (0.75757576,0.33333333)};
  \draw plot coordinates {(0.78787879,0.41137334) (0.81818182,0.33333333) (0.81818182,0.36363636) (0.78787879,0.44560588) (0.78787879,0.41137334)};
  \draw plot coordinates {(0.81818182,0.33333333) (0.84848485,0.38718397) (0.84848485,0.42019852) (0.81818182,0.36363636) (0.81818182,0.33333333)};
  \draw plot coordinates {(0.84848485,0.38718397) (0.87878788,0.33333333) (0.87878788,0.36363636) (0.84848485,0.42019852) (0.84848485,0.38718397)};
  \draw plot coordinates {(0.87878788,0.33333333) (0.90909091,0.36304241) (0.90909091,0.39484137) (0.87878788,0.36363636) (0.87878788,0.33333333)};
  \draw plot coordinates {(0.90909091,0.36304241) (0.93939394,0.33333333) (0.93939394,0.36363636) (0.90909091,0.39484137) (0.90909091,0.36304241)};
  \draw plot coordinates {(0.93939394,0.33333333) (0.96969697,0.34200338) (0.96969697,0.37274296) (0.93939394,0.36363636) (0.93939394,0.33333333)};
  \draw plot coordinates {(0.96969697,0.34200338) (1.00000000,0.33333333) (1.00000000,0.36363636) (0.96969697,0.37274296) (0.96969697,0.34200338)};
  \draw plot coordinates {(0.00000000,0.36363636) (0.03030303,0.36363636) (0.03030303,0.39393939) (0.00000000,0.39393939) (0.00000000,0.36363636)};
  \draw plot coordinates {(0.03030303,0.36363636) (0.06060606,0.36701397) (0.06060606,0.39744833) (0.03030303,0.39393939) (0.03030303,0.36363636)};
  \draw plot coordinates {(0.06060606,0.36701397) (0.09090909,0.36363636) (0.09090909,0.39393939) (0.06060606,0.39744833) (0.06060606,0.36701397)};
  \draw plot coordinates {(0.09090909,0.36363636) (0.12121212,0.37323119) (0.12121212,0.40390729) (0.09090909,0.39393939) (0.09090909,0.36363636)};
  \draw plot coordinates {(0.12121212,0.37323119) (0.15151515,0.36363636) (0.15151515,0.39393939) (0.12121212,0.40390729) (0.12121212,0.37323119)};
  \draw plot coordinates {(0.15151515,0.36363636) (0.18181818,0.38309728) (0.18181818,0.41415700) (0.15151515,0.39393939) (0.15151515,0.36363636)};
  \draw plot coordinates {(0.18181818,0.38309728) (0.21212121,0.36363636) (0.21212121,0.39393939) (0.18181818,0.41415700) (0.18181818,0.38309728)};
  \draw plot coordinates {(0.21212121,0.36363636) (0.24242424,0.39702259) (0.24242424,0.42862376) (0.21212121,0.39393939) (0.21212121,0.36363636)};
  \draw plot coordinates {(0.24242424,0.39702259) (0.27272727,0.36363636) (0.27272727,0.39393939) (0.24242424,0.42862376) (0.24242424,0.39702259)};
  \draw plot coordinates {(0.27272727,0.36363636) (0.30303030,0.41469416) (0.30303030,0.44698244) (0.27272727,0.39393939) (0.27272727,0.36363636)};
  \draw plot coordinates {(0.30303030,0.41469416) (0.33333333,0.36363636) (0.33333333,0.39393939) (0.30303030,0.44698244) (0.30303030,0.41469416)};
  \draw plot coordinates {(0.33333333,0.36363636) (0.36363636,0.43484064) (0.36363636,0.46791227) (0.33333333,0.39393939) (0.33333333,0.36363636)};
  \draw plot coordinates {(0.36363636,0.43484064) (0.39393939,0.36363636) (0.39393939,0.39393939) (0.36363636,0.46791227) (0.36363636,0.43484064)};
  \draw plot coordinates {(0.39393939,0.36363636) (0.42424242,0.45521206) (0.42424242,0.48907579) (0.39393939,0.39393939) (0.39393939,0.36363636)};
  \draw plot coordinates {(0.42424242,0.45521206) (0.45454545,0.36363636) (0.45454545,0.39393939) (0.42424242,0.48907579) (0.42424242,0.45521206)};
  \draw plot coordinates {(0.45454545,0.36363636) (0.48484848,0.47285878) (0.48484848,0.50740865) (0.45454545,0.39393939) (0.45454545,0.36363636)};
  \draw plot coordinates {(0.48484848,0.47285878) (0.51515152,0.36363636) (0.51515152,0.39393939) (0.48484848,0.50740865) (0.48484848,0.47285878)};
  \draw plot coordinates {(0.51515152,0.36363636) (0.54545455,0.48470023) (0.54545455,0.51971054) (0.51515152,0.39393939) (0.51515152,0.36363636)};
  \draw plot coordinates {(0.54545455,0.48470023) (0.57575758,0.36363636) (0.57575758,0.39393939) (0.54545455,0.51971054) (0.54545455,0.48470023)};
  \draw plot coordinates {(0.57575758,0.36363636) (0.60606061,0.48825746) (0.60606061,0.52340608) (0.57575758,0.39393939) (0.57575758,0.36363636)};
  \draw plot coordinates {(0.60606061,0.48825746) (0.63636364,0.36363636) (0.63636364,0.39393939) (0.60606061,0.52340608) (0.60606061,0.48825746)};
  \draw plot coordinates {(0.63636364,0.36363636) (0.66666667,0.48233335) (0.66666667,0.51725162) (0.63636364,0.39393939) (0.63636364,0.36363636)};
  \draw plot coordinates {(0.66666667,0.48233335) (0.69696970,0.36363636) (0.69696970,0.39393939) (0.66666667,0.51725162) (0.66666667,0.48233335)};
  \draw plot coordinates {(0.69696970,0.36363636) (0.72727273,0.46740941) (0.72727273,0.50174740) (0.69696970,0.39393939) (0.69696970,0.36363636)};
  \draw plot coordinates {(0.72727273,0.46740941) (0.75757576,0.36363636) (0.75757576,0.39393939) (0.72727273,0.50174740) (0.72727273,0.46740941)};
  \draw plot coordinates {(0.75757576,0.36363636) (0.78787879,0.44560588) (0.78787879,0.47909610) (0.75757576,0.39393939) (0.75757576,0.36363636)};
  \draw plot coordinates {(0.78787879,0.44560588) (0.81818182,0.36363636) (0.81818182,0.39393939) (0.78787879,0.47909610) (0.78787879,0.44560588)};
  \draw plot coordinates {(0.81818182,0.36363636) (0.84848485,0.42019852) (0.84848485,0.45270083) (0.81818182,0.39393939) (0.81818182,0.36363636)};
  \draw plot coordinates {(0.84848485,0.42019852) (0.87878788,0.36363636) (0.87878788,0.39393939) (0.84848485,0.45270083) (0.84848485,0.42019852)};
  \draw plot coordinates {(0.87878788,0.36363636) (0.90909091,0.39484137) (0.90909091,0.42635773) (0.87878788,0.39393939) (0.87878788,0.36363636)};
  \draw plot coordinates {(0.90909091,0.39484137) (0.93939394,0.36363636) (0.93939394,0.39393939) (0.90909091,0.42635773) (0.90909091,0.39484137)};
  \draw plot coordinates {(0.93939394,0.36363636) (0.96969697,0.37274296) (0.96969697,0.40340008) (0.93939394,0.39393939) (0.93939394,0.36363636)};
  \draw plot coordinates {(0.96969697,0.37274296) (1.00000000,0.36363636) (1.00000000,0.39393939) (0.96969697,0.40340008) (0.96969697,0.37274296)};
  \draw plot coordinates {(0.00000000,0.39393939) (0.03030303,0.39393939) (0.03030303,0.42424242) (0.00000000,0.42424242) (0.00000000,0.39393939)};
  \draw plot coordinates {(0.03030303,0.39393939) (0.06060606,0.39744833) (0.06060606,0.42785091) (0.03030303,0.42424242) (0.03030303,0.39393939)};
  \draw plot coordinates {(0.06060606,0.39744833) (0.09090909,0.39393939) (0.09090909,0.42424242) (0.06060606,0.42785091) (0.06060606,0.39744833)};
  \draw plot coordinates {(0.09090909,0.39393939) (0.12121212,0.40390729) (0.12121212,0.43449312) (0.09090909,0.42424242) (0.09090909,0.39393939)};
  \draw plot coordinates {(0.12121212,0.40390729) (0.15151515,0.39393939) (0.15151515,0.42424242) (0.12121212,0.43449312) (0.12121212,0.40390729)};
  \draw plot coordinates {(0.15151515,0.39393939) (0.18181818,0.41415700) (0.18181818,0.44503363) (0.15151515,0.42424242) (0.15151515,0.39393939)};
  \draw plot coordinates {(0.18181818,0.41415700) (0.21212121,0.39393939) (0.21212121,0.42424242) (0.18181818,0.44503363) (0.18181818,0.41415700)};
  \draw plot coordinates {(0.21212121,0.39393939) (0.24242424,0.42862376) (0.24242424,0.45991083) (0.21212121,0.42424242) (0.21212121,0.39393939)};
  \draw plot coordinates {(0.24242424,0.42862376) (0.27272727,0.39393939) (0.27272727,0.42424242) (0.24242424,0.45991083) (0.24242424,0.42862376)};
  \draw plot coordinates {(0.27272727,0.39393939) (0.30303030,0.44698244) (0.30303030,0.47879037) (0.27272727,0.42424242) (0.27272727,0.39393939)};
  \draw plot coordinates {(0.30303030,0.44698244) (0.33333333,0.39393939) (0.33333333,0.42424242) (0.30303030,0.47879037) (0.30303030,0.44698244)};
  \draw plot coordinates {(0.33333333,0.39393939) (0.36363636,0.46791227) (0.36363636,0.50031400) (0.33333333,0.42424242) (0.33333333,0.39393939)};
  \draw plot coordinates {(0.36363636,0.46791227) (0.39393939,0.39393939) (0.39393939,0.42424242) (0.36363636,0.50031400) (0.36363636,0.46791227)};
  \draw plot coordinates {(0.39393939,0.39393939) (0.42424242,0.48907579) (0.42424242,0.52207795) (0.39393939,0.42424242) (0.39393939,0.39393939)};
  \draw plot coordinates {(0.42424242,0.48907579) (0.45454545,0.39393939) (0.45454545,0.42424242) (0.42424242,0.52207795) (0.42424242,0.48907579)};
  \draw plot coordinates {(0.45454545,0.39393939) (0.48484848,0.50740865) (0.48484848,0.54093094) (0.45454545,0.42424242) (0.45454545,0.39393939)};
  \draw plot coordinates {(0.48484848,0.50740865) (0.51515152,0.39393939) (0.51515152,0.42424242) (0.48484848,0.54093094) (0.48484848,0.50740865)};
  \draw plot coordinates {(0.51515152,0.39393939) (0.54545455,0.51971054) (0.54545455,0.55358184) (0.51515152,0.42424242) (0.51515152,0.39393939)};
  \draw plot coordinates {(0.54545455,0.51971054) (0.57575758,0.39393939) (0.57575758,0.42424242) (0.54545455,0.55358184) (0.54545455,0.51971054)};
  \draw plot coordinates {(0.57575758,0.39393939) (0.60606061,0.52340608) (0.60606061,0.55738223) (0.57575758,0.42424242) (0.57575758,0.39393939)};
  \draw plot coordinates {(0.60606061,0.52340608) (0.63636364,0.39393939) (0.63636364,0.42424242) (0.60606061,0.55738223) (0.60606061,0.52340608)};
  \draw plot coordinates {(0.63636364,0.39393939) (0.66666667,0.51725162) (0.66666667,0.55105316) (0.63636364,0.42424242) (0.63636364,0.39393939)};
  \draw plot coordinates {(0.66666667,0.51725162) (0.69696970,0.39393939) (0.69696970,0.42424242) (0.66666667,0.55105316) (0.66666667,0.51725162)};
  \draw plot coordinates {(0.69696970,0.39393939) (0.72727273,0.50174740) (0.72727273,0.53510907) (0.69696970,0.42424242) (0.69696970,0.39393939)};
  \draw plot coordinates {(0.72727273,0.50174740) (0.75757576,0.39393939) (0.75757576,0.42424242) (0.72727273,0.53510907) (0.72727273,0.50174740)};
  \draw plot coordinates {(0.75757576,0.39393939) (0.78787879,0.47909610) (0.78787879,0.51181512) (0.75757576,0.42424242) (0.75757576,0.39393939)};
  \draw plot coordinates {(0.78787879,0.47909610) (0.81818182,0.39393939) (0.81818182,0.42424242) (0.78787879,0.51181512) (0.78787879,0.47909610)};
  \draw plot coordinates {(0.81818182,0.39393939) (0.84848485,0.45270083) (0.84848485,0.48467099) (0.81818182,0.42424242) (0.81818182,0.39393939)};
  \draw plot coordinates {(0.84848485,0.45270083) (0.87878788,0.39393939) (0.87878788,0.42424242) (0.84848485,0.48467099) (0.84848485,0.45270083)};
  \draw plot coordinates {(0.87878788,0.39393939) (0.90909091,0.42635773) (0.90909091,0.45758050) (0.87878788,0.42424242) (0.87878788,0.39393939)};
  \draw plot coordinates {(0.90909091,0.42635773) (0.93939394,0.39393939) (0.93939394,0.42424242) (0.90909091,0.45758050) (0.90909091,0.42635773)};
  \draw plot coordinates {(0.93939394,0.39393939) (0.96969697,0.40340008) (0.96969697,0.43397152) (0.93939394,0.42424242) (0.93939394,0.39393939)};
  \draw plot coordinates {(0.96969697,0.40340008) (1.00000000,0.39393939) (1.00000000,0.42424242) (0.96969697,0.43397152) (0.96969697,0.40340008)};
  \draw plot coordinates {(0.00000000,0.42424242) (0.03030303,0.42424242) (0.03030303,0.45454545) (0.00000000,0.45454545) (0.00000000,0.42424242)};
  \draw plot coordinates {(0.03030303,0.42424242) (0.06060606,0.42785091) (0.06060606,0.45822082) (0.03030303,0.45454545) (0.03030303,0.42424242)};
  \draw plot coordinates {(0.06060606,0.42785091) (0.09090909,0.42424242) (0.09090909,0.45454545) (0.06060606,0.45822082) (0.06060606,0.42785091)};
  \draw plot coordinates {(0.09090909,0.42424242) (0.12121212,0.43449312) (0.12121212,0.46498612) (0.09090909,0.45454545) (0.09090909,0.42424242)};
  \draw plot coordinates {(0.12121212,0.43449312) (0.15151515,0.42424242) (0.15151515,0.45454545) (0.12121212,0.46498612) (0.12121212,0.43449312)};
  \draw plot coordinates {(0.15151515,0.42424242) (0.18181818,0.44503363) (0.18181818,0.47572197) (0.15151515,0.45454545) (0.15151515,0.42424242)};
  \draw plot coordinates {(0.18181818,0.44503363) (0.21212121,0.42424242) (0.21212121,0.45454545) (0.18181818,0.47572197) (0.18181818,0.44503363)};
  \draw plot coordinates {(0.21212121,0.42424242) (0.24242424,0.45991083) (0.24242424,0.49087487) (0.21212121,0.45454545) (0.21212121,0.42424242)};
  \draw plot coordinates {(0.24242424,0.45991083) (0.27272727,0.42424242) (0.27272727,0.45454545) (0.24242424,0.49087487) (0.24242424,0.45991083)};
  \draw plot coordinates {(0.27272727,0.42424242) (0.30303030,0.47879037) (0.30303030,0.51010429) (0.27272727,0.45454545) (0.27272727,0.42424242)};
  \draw plot coordinates {(0.30303030,0.47879037) (0.33333333,0.42424242) (0.33333333,0.45454545) (0.30303030,0.51010429) (0.30303030,0.47879037)};
  \draw plot coordinates {(0.33333333,0.42424242) (0.36363636,0.50031400) (0.36363636,0.53202681) (0.33333333,0.45454545) (0.33333333,0.42424242)};
  \draw plot coordinates {(0.36363636,0.50031400) (0.39393939,0.42424242) (0.39393939,0.45454545) (0.36363636,0.53202681) (0.36363636,0.50031400)};
  \draw plot coordinates {(0.39393939,0.42424242) (0.42424242,0.52207795) (0.42424242,0.55419409) (0.39393939,0.45454545) (0.39393939,0.42424242)};
  \draw plot coordinates {(0.42424242,0.52207795) (0.45454545,0.42424242) (0.45454545,0.45454545) (0.42424242,0.55419409) (0.42424242,0.52207795)};
  \draw plot coordinates {(0.45454545,0.42424242) (0.48484848,0.54093094) (0.48484848,0.57339647) (0.45454545,0.45454545) (0.45454545,0.42424242)};
  \draw plot coordinates {(0.48484848,0.54093094) (0.51515152,0.42424242) (0.51515152,0.45454545) (0.48484848,0.57339647) (0.48484848,0.54093094)};
  \draw plot coordinates {(0.51515152,0.42424242) (0.54545455,0.55358184) (0.54545455,0.58628182) (0.51515152,0.45454545) (0.51515152,0.42424242)};
  \draw plot coordinates {(0.54545455,0.55358184) (0.57575758,0.42424242) (0.57575758,0.45454545) (0.54545455,0.58628182) (0.54545455,0.55358184)};
  \draw plot coordinates {(0.57575758,0.42424242) (0.60606061,0.55738223) (0.60606061,0.59015264) (0.57575758,0.45454545) (0.57575758,0.42424242)};
  \draw plot coordinates {(0.60606061,0.55738223) (0.63636364,0.42424242) (0.63636364,0.45454545) (0.60606061,0.59015264) (0.60606061,0.55738223)};
  \draw plot coordinates {(0.63636364,0.42424242) (0.66666667,0.55105316) (0.66666667,0.58370628) (0.63636364,0.45454545) (0.63636364,0.42424242)};
  \draw plot coordinates {(0.66666667,0.55105316) (0.69696970,0.42424242) (0.69696970,0.45454545) (0.66666667,0.58370628) (0.66666667,0.55105316)};
  \draw plot coordinates {(0.69696970,0.42424242) (0.72727273,0.53510907) (0.72727273,0.56746671) (0.69696970,0.45454545) (0.69696970,0.42424242)};
  \draw plot coordinates {(0.72727273,0.53510907) (0.75757576,0.42424242) (0.75757576,0.45454545) (0.72727273,0.56746671) (0.72727273,0.53510907)};
  \draw plot coordinates {(0.75757576,0.42424242) (0.78787879,0.51181512) (0.78787879,0.54374107) (0.75757576,0.45454545) (0.75757576,0.42424242)};
  \draw plot coordinates {(0.78787879,0.51181512) (0.81818182,0.42424242) (0.81818182,0.45454545) (0.78787879,0.54374107) (0.78787879,0.51181512)};
  \draw plot coordinates {(0.81818182,0.42424242) (0.84848485,0.48467099) (0.84848485,0.51609390) (0.81818182,0.45454545) (0.81818182,0.42424242)};
  \draw plot coordinates {(0.84848485,0.48467099) (0.87878788,0.42424242) (0.87878788,0.45454545) (0.84848485,0.51609390) (0.84848485,0.48467099)};
  \draw plot coordinates {(0.87878788,0.42424242) (0.90909091,0.45758050) (0.90909091,0.48850136) (0.87878788,0.45454545) (0.87878788,0.42424242)};
  \draw plot coordinates {(0.90909091,0.45758050) (0.93939394,0.42424242) (0.93939394,0.45454545) (0.90909091,0.48850136) (0.90909091,0.45758050)};
  \draw plot coordinates {(0.93939394,0.42424242) (0.96969697,0.43397152) (0.96969697,0.46445486) (0.93939394,0.45454545) (0.93939394,0.42424242)};
  \draw plot coordinates {(0.96969697,0.43397152) (1.00000000,0.42424242) (1.00000000,0.45454545) (0.96969697,0.46445486) (0.96969697,0.43397152)};
  \draw plot coordinates {(0.00000000,0.45454545) (0.03030303,0.45454545) (0.03030303,0.48484848) (0.00000000,0.48484848) (0.00000000,0.45454545)};
  \draw plot coordinates {(0.03030303,0.45454545) (0.06060606,0.45822082) (0.06060606,0.48855744) (0.03030303,0.48484848) (0.03030303,0.45454545)};
  \draw plot coordinates {(0.06060606,0.45822082) (0.09090909,0.45454545) (0.09090909,0.48484848) (0.06060606,0.48855744) (0.06060606,0.45822082)};
  \draw plot coordinates {(0.09090909,0.45454545) (0.12121212,0.46498612) (0.12121212,0.49538457) (0.09090909,0.48484848) (0.09090909,0.45454545)};
  \draw plot coordinates {(0.12121212,0.46498612) (0.15151515,0.45454545) (0.15151515,0.48484848) (0.12121212,0.49538457) (0.12121212,0.46498612)};
  \draw plot coordinates {(0.15151515,0.45454545) (0.18181818,0.47572197) (0.18181818,0.50621853) (0.15151515,0.48484848) (0.15151515,0.45454545)};
  \draw plot coordinates {(0.18181818,0.47572197) (0.21212121,0.45454545) (0.21212121,0.48484848) (0.18181818,0.50621853) (0.18181818,0.47572197)};
  \draw plot coordinates {(0.21212121,0.45454545) (0.24242424,0.49087487) (0.24242424,0.52150992) (0.21212121,0.48484848) (0.21212121,0.45454545)};
  \draw plot coordinates {(0.24242424,0.49087487) (0.27272727,0.45454545) (0.27272727,0.48484848) (0.24242424,0.52150992) (0.24242424,0.49087487)};
  \draw plot coordinates {(0.27272727,0.45454545) (0.30303030,0.51010429) (0.30303030,0.54091507) (0.27272727,0.48484848) (0.27272727,0.45454545)};
  \draw plot coordinates {(0.30303030,0.51010429) (0.33333333,0.45454545) (0.33333333,0.48484848) (0.30303030,0.54091507) (0.30303030,0.51010429)};
  \draw plot coordinates {(0.33333333,0.45454545) (0.36363636,0.53202681) (0.36363636,0.56303793) (0.33333333,0.48484848) (0.33333333,0.45454545)};
  \draw plot coordinates {(0.36363636,0.53202681) (0.39393939,0.45454545) (0.39393939,0.48484848) (0.36363636,0.56303793) (0.36363636,0.53202681)};
  \draw plot coordinates {(0.39393939,0.45454545) (0.42424242,0.55419409) (0.42424242,0.58540780) (0.39393939,0.48484848) (0.39393939,0.45454545)};
  \draw plot coordinates {(0.42424242,0.55419409) (0.45454545,0.45454545) (0.45454545,0.48484848) (0.42424242,0.58540780) (0.42424242,0.55419409)};
  \draw plot coordinates {(0.45454545,0.45454545) (0.48484848,0.57339647) (0.48484848,0.60478567) (0.45454545,0.48484848) (0.45454545,0.45454545)};
  \draw plot coordinates {(0.48484848,0.57339647) (0.51515152,0.45454545) (0.51515152,0.48484848) (0.48484848,0.60478567) (0.48484848,0.57339647)};
  \draw plot coordinates {(0.51515152,0.45454545) (0.54545455,0.58628182) (0.54545455,0.61778878) (0.51515152,0.48484848) (0.51515152,0.45454545)};
  \draw plot coordinates {(0.54545455,0.58628182) (0.57575758,0.45454545) (0.57575758,0.48484848) (0.54545455,0.61778878) (0.54545455,0.58628182)};
  \draw plot coordinates {(0.57575758,0.45454545) (0.60606061,0.59015264) (0.60606061,0.62169498) (0.57575758,0.48484848) (0.57575758,0.45454545)};
  \draw plot coordinates {(0.60606061,0.59015264) (0.63636364,0.45454545) (0.63636364,0.48484848) (0.60606061,0.62169498) (0.60606061,0.59015264)};
  \draw plot coordinates {(0.63636364,0.45454545) (0.66666667,0.58370628) (0.66666667,0.61518970) (0.63636364,0.48484848) (0.63636364,0.45454545)};
  \draw plot coordinates {(0.66666667,0.58370628) (0.69696970,0.45454545) (0.69696970,0.48484848) (0.66666667,0.61518970) (0.66666667,0.58370628)};
  \draw plot coordinates {(0.69696970,0.45454545) (0.72727273,0.56746671) (0.72727273,0.59880172) (0.69696970,0.48484848) (0.69696970,0.45454545)};
  \draw plot coordinates {(0.72727273,0.56746671) (0.75757576,0.45454545) (0.75757576,0.48484848) (0.72727273,0.59880172) (0.72727273,0.56746671)};
  \draw plot coordinates {(0.75757576,0.45454545) (0.78787879,0.54374107) (0.78787879,0.57485925) (0.75757576,0.48484848) (0.75757576,0.45454545)};
  \draw plot coordinates {(0.78787879,0.54374107) (0.81818182,0.45454545) (0.81818182,0.48484848) (0.78787879,0.57485925) (0.78787879,0.54374107)};
  \draw plot coordinates {(0.81818182,0.45454545) (0.84848485,0.51609390) (0.84848485,0.54695941) (0.81818182,0.48484848) (0.81818182,0.45454545)};
  \draw plot coordinates {(0.84848485,0.51609390) (0.87878788,0.45454545) (0.87878788,0.48484848) (0.84848485,0.54695941) (0.84848485,0.51609390)};
  \draw plot coordinates {(0.87878788,0.45454545) (0.90909091,0.48850136) (0.90909091,0.51911471) (0.87878788,0.48484848) (0.87878788,0.45454545)};
  \draw plot coordinates {(0.90909091,0.48850136) (0.93939394,0.45454545) (0.93939394,0.48484848) (0.90909091,0.51911471) (0.90909091,0.48850136)};
  \draw plot coordinates {(0.93939394,0.45454545) (0.96969697,0.46445486) (0.96969697,0.49484845) (0.93939394,0.48484848) (0.93939394,0.45454545)};
  \draw plot coordinates {(0.96969697,0.46445486) (1.00000000,0.45454545) (1.00000000,0.48484848) (0.96969697,0.49484845) (0.96969697,0.46445486)};
  \draw plot coordinates {(0.00000000,0.48484848) (0.03030303,0.48484848) (0.03030303,0.51515152) (0.00000000,0.51515152) (0.00000000,0.48484848)};
  \draw plot coordinates {(0.03030303,0.48484848) (0.06060606,0.48855744) (0.06060606,0.51886047) (0.03030303,0.51515152) (0.03030303,0.48484848)};
  \draw plot coordinates {(0.06060606,0.48855744) (0.09090909,0.48484848) (0.09090909,0.51515152) (0.06060606,0.51886047) (0.06060606,0.48855744)};
  \draw plot coordinates {(0.09090909,0.48484848) (0.12121212,0.49538457) (0.12121212,0.52568760) (0.09090909,0.51515152) (0.09090909,0.48484848)};
  \draw plot coordinates {(0.12121212,0.49538457) (0.15151515,0.48484848) (0.15151515,0.51515152) (0.12121212,0.52568760) (0.12121212,0.49538457)};
  \draw plot coordinates {(0.15151515,0.48484848) (0.18181818,0.50621853) (0.18181818,0.53652156) (0.15151515,0.51515152) (0.15151515,0.48484848)};
  \draw plot coordinates {(0.18181818,0.50621853) (0.21212121,0.48484848) (0.21212121,0.51515152) (0.18181818,0.53652156) (0.18181818,0.50621853)};
  \draw plot coordinates {(0.21212121,0.48484848) (0.24242424,0.52150992) (0.24242424,0.55181295) (0.21212121,0.51515152) (0.21212121,0.48484848)};
  \draw plot coordinates {(0.24242424,0.52150992) (0.27272727,0.48484848) (0.27272727,0.51515152) (0.24242424,0.55181295) (0.24242424,0.52150992)};
  \draw plot coordinates {(0.27272727,0.48484848) (0.30303030,0.54091507) (0.30303030,0.57121810) (0.27272727,0.51515152) (0.27272727,0.48484848)};
  \draw plot coordinates {(0.30303030,0.54091507) (0.33333333,0.48484848) (0.33333333,0.51515152) (0.30303030,0.57121810) (0.30303030,0.54091507)};
  \draw plot coordinates {(0.33333333,0.48484848) (0.36363636,0.56303793) (0.36363636,0.59334096) (0.33333333,0.51515152) (0.33333333,0.48484848)};
  \draw plot coordinates {(0.36363636,0.56303793) (0.39393939,0.48484848) (0.39393939,0.51515152) (0.36363636,0.59334096) (0.36363636,0.56303793)};
  \draw plot coordinates {(0.39393939,0.48484848) (0.42424242,0.58540780) (0.42424242,0.61571083) (0.39393939,0.51515152) (0.39393939,0.48484848)};
  \draw plot coordinates {(0.42424242,0.58540780) (0.45454545,0.48484848) (0.45454545,0.51515152) (0.42424242,0.61571083) (0.42424242,0.58540780)};
  \draw plot coordinates {(0.45454545,0.48484848) (0.48484848,0.60478567) (0.48484848,0.63508870) (0.45454545,0.51515152) (0.45454545,0.48484848)};
  \draw plot coordinates {(0.48484848,0.60478567) (0.51515152,0.48484848) (0.51515152,0.51515152) (0.48484848,0.63508870) (0.48484848,0.60478567)};
  \draw plot coordinates {(0.51515152,0.48484848) (0.54545455,0.61778878) (0.54545455,0.64809181) (0.51515152,0.51515152) (0.51515152,0.48484848)};
  \draw plot coordinates {(0.54545455,0.61778878) (0.57575758,0.48484848) (0.57575758,0.51515152) (0.54545455,0.64809181) (0.54545455,0.61778878)};
  \draw plot coordinates {(0.57575758,0.48484848) (0.60606061,0.62169498) (0.60606061,0.65199801) (0.57575758,0.51515152) (0.57575758,0.48484848)};
  \draw plot coordinates {(0.60606061,0.62169498) (0.63636364,0.48484848) (0.63636364,0.51515152) (0.60606061,0.65199801) (0.60606061,0.62169498)};
  \draw plot coordinates {(0.63636364,0.48484848) (0.66666667,0.61518970) (0.66666667,0.64549273) (0.63636364,0.51515152) (0.63636364,0.48484848)};
  \draw plot coordinates {(0.66666667,0.61518970) (0.69696970,0.48484848) (0.69696970,0.51515152) (0.66666667,0.64549273) (0.66666667,0.61518970)};
  \draw plot coordinates {(0.69696970,0.48484848) (0.72727273,0.59880172) (0.72727273,0.62910475) (0.69696970,0.51515152) (0.69696970,0.48484848)};
  \draw plot coordinates {(0.72727273,0.59880172) (0.75757576,0.48484848) (0.75757576,0.51515152) (0.72727273,0.62910475) (0.72727273,0.59880172)};
  \draw plot coordinates {(0.75757576,0.48484848) (0.78787879,0.57485925) (0.78787879,0.60516228) (0.75757576,0.51515152) (0.75757576,0.48484848)};
  \draw plot coordinates {(0.78787879,0.57485925) (0.81818182,0.48484848) (0.81818182,0.51515152) (0.78787879,0.60516228) (0.78787879,0.57485925)};
  \draw plot coordinates {(0.81818182,0.48484848) (0.84848485,0.54695941) (0.84848485,0.57726244) (0.81818182,0.51515152) (0.81818182,0.48484848)};
  \draw plot coordinates {(0.84848485,0.54695941) (0.87878788,0.48484848) (0.87878788,0.51515152) (0.84848485,0.57726244) (0.84848485,0.54695941)};
  \draw plot coordinates {(0.87878788,0.48484848) (0.90909091,0.51911471) (0.90909091,0.54941774) (0.87878788,0.51515152) (0.87878788,0.48484848)};
  \draw plot coordinates {(0.90909091,0.51911471) (0.93939394,0.48484848) (0.93939394,0.51515152) (0.90909091,0.54941774) (0.90909091,0.51911471)};
  \draw plot coordinates {(0.93939394,0.48484848) (0.96969697,0.49484845) (0.96969697,0.52515148) (0.93939394,0.51515152) (0.93939394,0.48484848)};
  \draw plot coordinates {(0.96969697,0.49484845) (1.00000000,0.48484848) (1.00000000,0.51515152) (0.96969697,0.52515148) (0.96969697,0.49484845)};
  \draw plot coordinates {(0.00000000,0.51515152) (0.03030303,0.51515152) (0.03030303,0.54545455) (0.00000000,0.54545455) (0.00000000,0.51515152)};
  \draw plot coordinates {(0.03030303,0.51515152) (0.06060606,0.51886047) (0.06060606,0.54912991) (0.03030303,0.54545455) (0.03030303,0.51515152)};
  \draw plot coordinates {(0.06060606,0.51886047) (0.09090909,0.51515152) (0.09090909,0.54545455) (0.06060606,0.54912991) (0.06060606,0.51886047)};
  \draw plot coordinates {(0.09090909,0.51515152) (0.12121212,0.52568760) (0.12121212,0.55589521) (0.09090909,0.54545455) (0.09090909,0.51515152)};
  \draw plot coordinates {(0.12121212,0.52568760) (0.15151515,0.51515152) (0.15151515,0.54545455) (0.12121212,0.55589521) (0.12121212,0.52568760)};
  \draw plot coordinates {(0.15151515,0.51515152) (0.18181818,0.53652156) (0.18181818,0.56663106) (0.15151515,0.54545455) (0.15151515,0.51515152)};
  \draw plot coordinates {(0.18181818,0.53652156) (0.21212121,0.51515152) (0.21212121,0.54545455) (0.18181818,0.56663106) (0.18181818,0.53652156)};
  \draw plot coordinates {(0.21212121,0.51515152) (0.24242424,0.55181295) (0.24242424,0.58178396) (0.21212121,0.54545455) (0.21212121,0.51515152)};
  \draw plot coordinates {(0.24242424,0.55181295) (0.27272727,0.51515152) (0.27272727,0.54545455) (0.24242424,0.58178396) (0.24242424,0.55181295)};
  \draw plot coordinates {(0.27272727,0.51515152) (0.30303030,0.57121810) (0.30303030,0.60101338) (0.27272727,0.54545455) (0.27272727,0.51515152)};
  \draw plot coordinates {(0.30303030,0.57121810) (0.33333333,0.51515152) (0.33333333,0.54545455) (0.30303030,0.60101338) (0.30303030,0.57121810)};
  \draw plot coordinates {(0.33333333,0.51515152) (0.36363636,0.59334096) (0.36363636,0.62293590) (0.33333333,0.54545455) (0.33333333,0.51515152)};
  \draw plot coordinates {(0.36363636,0.59334096) (0.39393939,0.51515152) (0.39393939,0.54545455) (0.36363636,0.62293590) (0.36363636,0.59334096)};
  \draw plot coordinates {(0.39393939,0.51515152) (0.42424242,0.61571083) (0.42424242,0.64510318) (0.39393939,0.54545455) (0.39393939,0.51515152)};
  \draw plot coordinates {(0.42424242,0.61571083) (0.45454545,0.51515152) (0.45454545,0.54545455) (0.42424242,0.64510318) (0.42424242,0.61571083)};
  \draw plot coordinates {(0.45454545,0.51515152) (0.48484848,0.63508870) (0.48484848,0.66430556) (0.45454545,0.54545455) (0.45454545,0.51515152)};
  \draw plot coordinates {(0.48484848,0.63508870) (0.51515152,0.51515152) (0.51515152,0.54545455) (0.48484848,0.66430556) (0.48484848,0.63508870)};
  \draw plot coordinates {(0.51515152,0.51515152) (0.54545455,0.64809181) (0.54545455,0.67719091) (0.51515152,0.54545455) (0.51515152,0.51515152)};
  \draw plot coordinates {(0.54545455,0.64809181) (0.57575758,0.51515152) (0.57575758,0.54545455) (0.54545455,0.67719091) (0.54545455,0.64809181)};
  \draw plot coordinates {(0.57575758,0.51515152) (0.60606061,0.65199801) (0.60606061,0.68106173) (0.57575758,0.54545455) (0.57575758,0.51515152)};
  \draw plot coordinates {(0.60606061,0.65199801) (0.63636364,0.51515152) (0.63636364,0.54545455) (0.60606061,0.68106173) (0.60606061,0.65199801)};
  \draw plot coordinates {(0.63636364,0.51515152) (0.66666667,0.64549273) (0.66666667,0.67461537) (0.63636364,0.54545455) (0.63636364,0.51515152)};
  \draw plot coordinates {(0.66666667,0.64549273) (0.69696970,0.51515152) (0.69696970,0.54545455) (0.66666667,0.67461537) (0.66666667,0.64549273)};
  \draw plot coordinates {(0.69696970,0.51515152) (0.72727273,0.62910475) (0.72727273,0.65837580) (0.69696970,0.54545455) (0.69696970,0.51515152)};
  \draw plot coordinates {(0.72727273,0.62910475) (0.75757576,0.51515152) (0.75757576,0.54545455) (0.72727273,0.65837580) (0.72727273,0.62910475)};
  \draw plot coordinates {(0.75757576,0.51515152) (0.78787879,0.60516228) (0.78787879,0.63465016) (0.75757576,0.54545455) (0.75757576,0.51515152)};
  \draw plot coordinates {(0.78787879,0.60516228) (0.81818182,0.51515152) (0.81818182,0.54545455) (0.78787879,0.63465016) (0.78787879,0.60516228)};
  \draw plot coordinates {(0.81818182,0.51515152) (0.84848485,0.57726244) (0.84848485,0.60700299) (0.81818182,0.54545455) (0.81818182,0.51515152)};
  \draw plot coordinates {(0.84848485,0.57726244) (0.87878788,0.51515152) (0.87878788,0.54545455) (0.84848485,0.60700299) (0.84848485,0.57726244)};
  \draw plot coordinates {(0.87878788,0.51515152) (0.90909091,0.54941774) (0.90909091,0.57941045) (0.87878788,0.54545455) (0.87878788,0.51515152)};
  \draw plot coordinates {(0.90909091,0.54941774) (0.93939394,0.51515152) (0.93939394,0.54545455) (0.90909091,0.57941045) (0.90909091,0.54941774)};
  \draw plot coordinates {(0.93939394,0.51515152) (0.96969697,0.52515148) (0.96969697,0.55536395) (0.93939394,0.54545455) (0.93939394,0.51515152)};
  \draw plot coordinates {(0.96969697,0.52515148) (1.00000000,0.51515152) (1.00000000,0.54545455) (0.96969697,0.55536395) (0.96969697,0.52515148)};
  \draw plot coordinates {(0.00000000,0.54545455) (0.03030303,0.54545455) (0.03030303,0.57575758) (0.00000000,0.57575758) (0.00000000,0.54545455)};
  \draw plot coordinates {(0.03030303,0.54545455) (0.06060606,0.54912991) (0.06060606,0.57936607) (0.03030303,0.57575758) (0.03030303,0.54545455)};
  \draw plot coordinates {(0.06060606,0.54912991) (0.09090909,0.54545455) (0.09090909,0.57575758) (0.06060606,0.57936607) (0.06060606,0.54912991)};
  \draw plot coordinates {(0.09090909,0.54545455) (0.12121212,0.55589521) (0.12121212,0.58600828) (0.09090909,0.57575758) (0.09090909,0.54545455)};
  \draw plot coordinates {(0.12121212,0.55589521) (0.15151515,0.54545455) (0.15151515,0.57575758) (0.12121212,0.58600828) (0.12121212,0.55589521)};
  \draw plot coordinates {(0.15151515,0.54545455) (0.18181818,0.56663106) (0.18181818,0.59654878) (0.15151515,0.57575758) (0.15151515,0.54545455)};
  \draw plot coordinates {(0.18181818,0.56663106) (0.21212121,0.54545455) (0.21212121,0.57575758) (0.18181818,0.59654878) (0.18181818,0.56663106)};
  \draw plot coordinates {(0.21212121,0.54545455) (0.24242424,0.58178396) (0.24242424,0.61142598) (0.21212121,0.57575758) (0.21212121,0.54545455)};
  \draw plot coordinates {(0.24242424,0.58178396) (0.27272727,0.54545455) (0.27272727,0.57575758) (0.24242424,0.61142598) (0.24242424,0.58178396)};
  \draw plot coordinates {(0.27272727,0.54545455) (0.30303030,0.60101338) (0.30303030,0.63030552) (0.27272727,0.57575758) (0.27272727,0.54545455)};
  \draw plot coordinates {(0.30303030,0.60101338) (0.33333333,0.54545455) (0.33333333,0.57575758) (0.30303030,0.63030552) (0.30303030,0.60101338)};
  \draw plot coordinates {(0.33333333,0.54545455) (0.36363636,0.62293590) (0.36363636,0.65182915) (0.33333333,0.57575758) (0.33333333,0.54545455)};
  \draw plot coordinates {(0.36363636,0.62293590) (0.39393939,0.54545455) (0.39393939,0.57575758) (0.36363636,0.65182915) (0.36363636,0.62293590)};
  \draw plot coordinates {(0.39393939,0.54545455) (0.42424242,0.64510318) (0.42424242,0.67359310) (0.39393939,0.57575758) (0.39393939,0.54545455)};
  \draw plot coordinates {(0.42424242,0.64510318) (0.45454545,0.54545455) (0.45454545,0.57575758) (0.42424242,0.67359310) (0.42424242,0.64510318)};
  \draw plot coordinates {(0.45454545,0.54545455) (0.48484848,0.66430556) (0.48484848,0.69244609) (0.45454545,0.57575758) (0.45454545,0.54545455)};
  \draw plot coordinates {(0.48484848,0.66430556) (0.51515152,0.54545455) (0.51515152,0.57575758) (0.48484848,0.69244609) (0.48484848,0.66430556)};
  \draw plot coordinates {(0.51515152,0.54545455) (0.54545455,0.67719091) (0.54545455,0.70509699) (0.51515152,0.57575758) (0.51515152,0.54545455)};
  \draw plot coordinates {(0.54545455,0.67719091) (0.57575758,0.54545455) (0.57575758,0.57575758) (0.54545455,0.70509699) (0.54545455,0.67719091)};
  \draw plot coordinates {(0.57575758,0.54545455) (0.60606061,0.68106173) (0.60606061,0.70889738) (0.57575758,0.57575758) (0.57575758,0.54545455)};
  \draw plot coordinates {(0.60606061,0.68106173) (0.63636364,0.54545455) (0.63636364,0.57575758) (0.60606061,0.70889738) (0.60606061,0.68106173)};
  \draw plot coordinates {(0.63636364,0.54545455) (0.66666667,0.67461537) (0.66666667,0.70256831) (0.63636364,0.57575758) (0.63636364,0.54545455)};
  \draw plot coordinates {(0.66666667,0.67461537) (0.69696970,0.54545455) (0.69696970,0.57575758) (0.66666667,0.70256831) (0.66666667,0.67461537)};
  \draw plot coordinates {(0.69696970,0.54545455) (0.72727273,0.65837580) (0.72727273,0.68662422) (0.69696970,0.57575758) (0.69696970,0.54545455)};
  \draw plot coordinates {(0.72727273,0.65837580) (0.75757576,0.54545455) (0.75757576,0.57575758) (0.72727273,0.68662422) (0.72727273,0.65837580)};
  \draw plot coordinates {(0.75757576,0.54545455) (0.78787879,0.63465016) (0.78787879,0.66333027) (0.75757576,0.57575758) (0.75757576,0.54545455)};
  \draw plot coordinates {(0.78787879,0.63465016) (0.81818182,0.54545455) (0.81818182,0.57575758) (0.78787879,0.66333027) (0.78787879,0.63465016)};
  \draw plot coordinates {(0.81818182,0.54545455) (0.84848485,0.60700299) (0.84848485,0.63618614) (0.81818182,0.57575758) (0.81818182,0.54545455)};
  \draw plot coordinates {(0.84848485,0.60700299) (0.87878788,0.54545455) (0.87878788,0.57575758) (0.84848485,0.63618614) (0.84848485,0.60700299)};
  \draw plot coordinates {(0.87878788,0.54545455) (0.90909091,0.57941045) (0.90909091,0.60909565) (0.87878788,0.57575758) (0.87878788,0.54545455)};
  \draw plot coordinates {(0.90909091,0.57941045) (0.93939394,0.54545455) (0.93939394,0.57575758) (0.90909091,0.60909565) (0.90909091,0.57941045)};
  \draw plot coordinates {(0.93939394,0.54545455) (0.96969697,0.55536395) (0.96969697,0.58548668) (0.93939394,0.57575758) (0.93939394,0.54545455)};
  \draw plot coordinates {(0.96969697,0.55536395) (1.00000000,0.54545455) (1.00000000,0.57575758) (0.96969697,0.58548668) (0.96969697,0.55536395)};
  \draw plot coordinates {(0.00000000,0.57575758) (0.03030303,0.57575758) (0.03030303,0.60606061) (0.00000000,0.60606061) (0.00000000,0.57575758)};
  \draw plot coordinates {(0.03030303,0.57575758) (0.06060606,0.57936607) (0.06060606,0.60956954) (0.03030303,0.60606061) (0.03030303,0.57575758)};
  \draw plot coordinates {(0.06060606,0.57936607) (0.09090909,0.57575758) (0.09090909,0.60606061) (0.06060606,0.60956954) (0.06060606,0.57936607)};
  \draw plot coordinates {(0.09090909,0.57575758) (0.12121212,0.58600828) (0.12121212,0.61602851) (0.09090909,0.60606061) (0.09090909,0.57575758)};
  \draw plot coordinates {(0.12121212,0.58600828) (0.15151515,0.57575758) (0.15151515,0.60606061) (0.12121212,0.61602851) (0.12121212,0.58600828)};
  \draw plot coordinates {(0.15151515,0.57575758) (0.18181818,0.59654878) (0.18181818,0.62627822) (0.15151515,0.60606061) (0.15151515,0.57575758)};
  \draw plot coordinates {(0.18181818,0.59654878) (0.21212121,0.57575758) (0.21212121,0.60606061) (0.18181818,0.62627822) (0.18181818,0.59654878)};
  \draw plot coordinates {(0.21212121,0.57575758) (0.24242424,0.61142598) (0.24242424,0.64074497) (0.21212121,0.60606061) (0.21212121,0.57575758)};
  \draw plot coordinates {(0.24242424,0.61142598) (0.27272727,0.57575758) (0.27272727,0.60606061) (0.24242424,0.64074497) (0.24242424,0.61142598)};
  \draw plot coordinates {(0.27272727,0.57575758) (0.30303030,0.63030552) (0.30303030,0.65910366) (0.27272727,0.60606061) (0.27272727,0.57575758)};
  \draw plot coordinates {(0.30303030,0.63030552) (0.33333333,0.57575758) (0.33333333,0.60606061) (0.30303030,0.65910366) (0.30303030,0.63030552)};
  \draw plot coordinates {(0.33333333,0.57575758) (0.36363636,0.65182915) (0.36363636,0.68003348) (0.33333333,0.60606061) (0.33333333,0.57575758)};
  \draw plot coordinates {(0.36363636,0.65182915) (0.39393939,0.57575758) (0.39393939,0.60606061) (0.36363636,0.68003348) (0.36363636,0.65182915)};
  \draw plot coordinates {(0.39393939,0.57575758) (0.42424242,0.67359310) (0.42424242,0.70119700) (0.39393939,0.60606061) (0.39393939,0.57575758)};
  \draw plot coordinates {(0.42424242,0.67359310) (0.45454545,0.57575758) (0.45454545,0.60606061) (0.42424242,0.70119700) (0.42424242,0.67359310)};
  \draw plot coordinates {(0.45454545,0.57575758) (0.48484848,0.69244609) (0.48484848,0.71952987) (0.45454545,0.60606061) (0.45454545,0.57575758)};
  \draw plot coordinates {(0.48484848,0.69244609) (0.51515152,0.57575758) (0.51515152,0.60606061) (0.48484848,0.71952987) (0.48484848,0.69244609)};
  \draw plot coordinates {(0.51515152,0.57575758) (0.54545455,0.70509699) (0.54545455,0.73183175) (0.51515152,0.60606061) (0.51515152,0.57575758)};
  \draw plot coordinates {(0.54545455,0.70509699) (0.57575758,0.57575758) (0.57575758,0.60606061) (0.54545455,0.73183175) (0.54545455,0.70509699)};
  \draw plot coordinates {(0.57575758,0.57575758) (0.60606061,0.70889738) (0.60606061,0.73552729) (0.57575758,0.60606061) (0.57575758,0.57575758)};
  \draw plot coordinates {(0.60606061,0.70889738) (0.63636364,0.57575758) (0.63636364,0.60606061) (0.60606061,0.73552729) (0.60606061,0.70889738)};
  \draw plot coordinates {(0.63636364,0.57575758) (0.66666667,0.70256831) (0.66666667,0.72937283) (0.63636364,0.60606061) (0.63636364,0.57575758)};
  \draw plot coordinates {(0.66666667,0.70256831) (0.69696970,0.57575758) (0.69696970,0.60606061) (0.66666667,0.72937283) (0.66666667,0.70256831)};
  \draw plot coordinates {(0.69696970,0.57575758) (0.72727273,0.68662422) (0.72727273,0.71386861) (0.69696970,0.60606061) (0.69696970,0.57575758)};
  \draw plot coordinates {(0.72727273,0.68662422) (0.75757576,0.57575758) (0.75757576,0.60606061) (0.72727273,0.71386861) (0.72727273,0.68662422)};
  \draw plot coordinates {(0.75757576,0.57575758) (0.78787879,0.66333027) (0.78787879,0.69121731) (0.75757576,0.60606061) (0.75757576,0.57575758)};
  \draw plot coordinates {(0.78787879,0.66333027) (0.81818182,0.57575758) (0.81818182,0.60606061) (0.78787879,0.69121731) (0.78787879,0.66333027)};
  \draw plot coordinates {(0.81818182,0.57575758) (0.84848485,0.63618614) (0.84848485,0.66482204) (0.81818182,0.60606061) (0.81818182,0.57575758)};
  \draw plot coordinates {(0.84848485,0.63618614) (0.87878788,0.57575758) (0.87878788,0.60606061) (0.84848485,0.66482204) (0.84848485,0.63618614)};
  \draw plot coordinates {(0.87878788,0.57575758) (0.90909091,0.60909565) (0.90909091,0.63847894) (0.87878788,0.60606061) (0.87878788,0.57575758)};
  \draw plot coordinates {(0.90909091,0.60909565) (0.93939394,0.57575758) (0.93939394,0.60606061) (0.90909091,0.63847894) (0.90909091,0.60909565)};
  \draw plot coordinates {(0.93939394,0.57575758) (0.96969697,0.58548668) (0.96969697,0.61552130) (0.93939394,0.60606061) (0.93939394,0.57575758)};
  \draw plot coordinates {(0.96969697,0.58548668) (1.00000000,0.57575758) (1.00000000,0.60606061) (0.96969697,0.61552130) (0.96969697,0.58548668)};
  \draw plot coordinates {(0.00000000,0.60606061) (0.03030303,0.60606061) (0.03030303,0.63636364) (0.00000000,0.63636364) (0.00000000,0.60606061)};
  \draw plot coordinates {(0.03030303,0.60606061) (0.06060606,0.60956954) (0.06060606,0.63974124) (0.03030303,0.63636364) (0.03030303,0.60606061)};
  \draw plot coordinates {(0.06060606,0.60956954) (0.09090909,0.60606061) (0.09090909,0.63636364) (0.06060606,0.63974124) (0.06060606,0.60956954)};
  \draw plot coordinates {(0.09090909,0.60606061) (0.12121212,0.61602851) (0.12121212,0.64595846) (0.09090909,0.63636364) (0.09090909,0.60606061)};
  \draw plot coordinates {(0.12121212,0.61602851) (0.15151515,0.60606061) (0.15151515,0.63636364) (0.12121212,0.64595846) (0.12121212,0.61602851)};
  \draw plot coordinates {(0.15151515,0.60606061) (0.18181818,0.62627822) (0.18181818,0.65582456) (0.15151515,0.63636364) (0.15151515,0.60606061)};
  \draw plot coordinates {(0.18181818,0.62627822) (0.21212121,0.60606061) (0.21212121,0.63636364) (0.18181818,0.65582456) (0.18181818,0.62627822)};
  \draw plot coordinates {(0.21212121,0.60606061) (0.24242424,0.64074497) (0.24242424,0.66974986) (0.21212121,0.63636364) (0.21212121,0.60606061)};
  \draw plot coordinates {(0.24242424,0.64074497) (0.27272727,0.60606061) (0.27272727,0.63636364) (0.24242424,0.66974986) (0.24242424,0.64074497)};
  \draw plot coordinates {(0.27272727,0.60606061) (0.30303030,0.65910366) (0.30303030,0.68742143) (0.27272727,0.63636364) (0.27272727,0.60606061)};
  \draw plot coordinates {(0.30303030,0.65910366) (0.33333333,0.60606061) (0.33333333,0.63636364) (0.30303030,0.68742143) (0.30303030,0.65910366)};
  \draw plot coordinates {(0.33333333,0.60606061) (0.36363636,0.68003348) (0.36363636,0.70756791) (0.33333333,0.63636364) (0.33333333,0.60606061)};
  \draw plot coordinates {(0.36363636,0.68003348) (0.39393939,0.60606061) (0.39393939,0.63636364) (0.36363636,0.70756791) (0.36363636,0.68003348)};
  \draw plot coordinates {(0.39393939,0.60606061) (0.42424242,0.70119700) (0.42424242,0.72793933) (0.39393939,0.63636364) (0.39393939,0.60606061)};
  \draw plot coordinates {(0.42424242,0.70119700) (0.45454545,0.60606061) (0.45454545,0.63636364) (0.42424242,0.72793933) (0.42424242,0.70119700)};
  \draw plot coordinates {(0.45454545,0.60606061) (0.48484848,0.71952987) (0.48484848,0.74558605) (0.45454545,0.63636364) (0.45454545,0.60606061)};
  \draw plot coordinates {(0.48484848,0.71952987) (0.51515152,0.60606061) (0.51515152,0.63636364) (0.48484848,0.74558605) (0.48484848,0.71952987)};
  \draw plot coordinates {(0.51515152,0.60606061) (0.54545455,0.73183175) (0.54545455,0.75742751) (0.51515152,0.63636364) (0.51515152,0.60606061)};
  \draw plot coordinates {(0.54545455,0.73183175) (0.57575758,0.60606061) (0.57575758,0.63636364) (0.54545455,0.75742751) (0.54545455,0.73183175)};
  \draw plot coordinates {(0.57575758,0.60606061) (0.60606061,0.73552729) (0.60606061,0.76098474) (0.57575758,0.63636364) (0.57575758,0.60606061)};
  \draw plot coordinates {(0.60606061,0.73552729) (0.63636364,0.60606061) (0.63636364,0.63636364) (0.60606061,0.76098474) (0.60606061,0.73552729)};
  \draw plot coordinates {(0.63636364,0.60606061) (0.66666667,0.72937283) (0.66666667,0.75506062) (0.63636364,0.63636364) (0.63636364,0.60606061)};
  \draw plot coordinates {(0.66666667,0.72937283) (0.69696970,0.60606061) (0.69696970,0.63636364) (0.66666667,0.75506062) (0.66666667,0.72937283)};
  \draw plot coordinates {(0.69696970,0.60606061) (0.72727273,0.71386861) (0.72727273,0.74013668) (0.69696970,0.63636364) (0.69696970,0.60606061)};
  \draw plot coordinates {(0.72727273,0.71386861) (0.75757576,0.60606061) (0.75757576,0.63636364) (0.72727273,0.74013668) (0.72727273,0.71386861)};
  \draw plot coordinates {(0.75757576,0.60606061) (0.78787879,0.69121731) (0.78787879,0.71833316) (0.75757576,0.63636364) (0.75757576,0.60606061)};
  \draw plot coordinates {(0.78787879,0.69121731) (0.81818182,0.60606061) (0.81818182,0.63636364) (0.78787879,0.71833316) (0.78787879,0.69121731)};
  \draw plot coordinates {(0.81818182,0.60606061) (0.84848485,0.66482204) (0.84848485,0.69292579) (0.81818182,0.63636364) (0.81818182,0.60606061)};
  \draw plot coordinates {(0.84848485,0.66482204) (0.87878788,0.60606061) (0.87878788,0.63636364) (0.84848485,0.69292579) (0.84848485,0.66482204)};
  \draw plot coordinates {(0.87878788,0.60606061) (0.90909091,0.63847894) (0.90909091,0.66756864) (0.87878788,0.63636364) (0.87878788,0.60606061)};
  \draw plot coordinates {(0.90909091,0.63847894) (0.93939394,0.60606061) (0.93939394,0.63636364) (0.90909091,0.66756864) (0.90909091,0.63847894)};
  \draw plot coordinates {(0.93939394,0.60606061) (0.96969697,0.61552130) (0.96969697,0.64547024) (0.93939394,0.63636364) (0.93939394,0.60606061)};
  \draw plot coordinates {(0.96969697,0.61552130) (1.00000000,0.60606061) (1.00000000,0.63636364) (0.96969697,0.64547024) (0.96969697,0.61552130)};
  \draw plot coordinates {(0.00000000,0.63636364) (0.03030303,0.63636364) (0.03030303,0.66666667) (0.00000000,0.66666667) (0.00000000,0.63636364)};
  \draw plot coordinates {(0.03030303,0.63636364) (0.06060606,0.63974124) (0.06060606,0.66988236) (0.03030303,0.66666667) (0.03030303,0.63636364)};
  \draw plot coordinates {(0.06060606,0.63974124) (0.09090909,0.63636364) (0.09090909,0.66666667) (0.06060606,0.66988236) (0.06060606,0.63974124)};
  \draw plot coordinates {(0.09090909,0.63636364) (0.12121212,0.64595846) (0.12121212,0.67580153) (0.09090909,0.66666667) (0.09090909,0.63636364)};
  \draw plot coordinates {(0.12121212,0.64595846) (0.15151515,0.63636364) (0.15151515,0.66666667) (0.12121212,0.67580153) (0.12121212,0.64595846)};
  \draw plot coordinates {(0.15151515,0.63636364) (0.18181818,0.65582456) (0.18181818,0.68519465) (0.15151515,0.66666667) (0.15151515,0.63636364)};
  \draw plot coordinates {(0.18181818,0.65582456) (0.21212121,0.63636364) (0.21212121,0.66666667) (0.18181818,0.68519465) (0.18181818,0.65582456)};
  \draw plot coordinates {(0.21212121,0.63636364) (0.24242424,0.66974986) (0.24242424,0.69845240) (0.21212121,0.66666667) (0.21212121,0.63636364)};
  \draw plot coordinates {(0.24242424,0.66974986) (0.27272727,0.63636364) (0.27272727,0.66666667) (0.24242424,0.69845240) (0.24242424,0.66974986)};
  \draw plot coordinates {(0.27272727,0.63636364) (0.30303030,0.68742143) (0.30303030,0.71527681) (0.27272727,0.66666667) (0.27272727,0.63636364)};
  \draw plot coordinates {(0.30303030,0.68742143) (0.33333333,0.63636364) (0.33333333,0.66666667) (0.30303030,0.71527681) (0.30303030,0.68742143)};
  \draw plot coordinates {(0.33333333,0.63636364) (0.36363636,0.70756791) (0.36363636,0.73445750) (0.33333333,0.66666667) (0.33333333,0.63636364)};
  \draw plot coordinates {(0.36363636,0.70756791) (0.39393939,0.63636364) (0.39393939,0.66666667) (0.36363636,0.73445750) (0.36363636,0.70756791)};
  \draw plot coordinates {(0.39393939,0.63636364) (0.42424242,0.72793933) (0.42424242,0.75385234) (0.39393939,0.66666667) (0.39393939,0.63636364)};
  \draw plot coordinates {(0.42424242,0.72793933) (0.45454545,0.63636364) (0.45454545,0.66666667) (0.42424242,0.75385234) (0.42424242,0.72793933)};
  \draw plot coordinates {(0.45454545,0.63636364) (0.48484848,0.74558605) (0.48484848,0.77065310) (0.45454545,0.66666667) (0.45454545,0.63636364)};
  \draw plot coordinates {(0.48484848,0.74558605) (0.51515152,0.63636364) (0.51515152,0.66666667) (0.48484848,0.77065310) (0.48484848,0.74558605)};
  \draw plot coordinates {(0.51515152,0.63636364) (0.54545455,0.75742751) (0.54545455,0.78192689) (0.51515152,0.66666667) (0.51515152,0.63636364)};
  \draw plot coordinates {(0.54545455,0.75742751) (0.57575758,0.63636364) (0.57575758,0.66666667) (0.54545455,0.78192689) (0.54545455,0.75742751)};
  \draw plot coordinates {(0.57575758,0.63636364) (0.60606061,0.76098474) (0.60606061,0.78531359) (0.57575758,0.66666667) (0.57575758,0.63636364)};
  \draw plot coordinates {(0.60606061,0.76098474) (0.63636364,0.63636364) (0.63636364,0.66666667) (0.60606061,0.78531359) (0.60606061,0.76098474)};
  \draw plot coordinates {(0.63636364,0.63636364) (0.66666667,0.75506062) (0.66666667,0.77967347) (0.63636364,0.66666667) (0.63636364,0.63636364)};
  \draw plot coordinates {(0.66666667,0.75506062) (0.69696970,0.63636364) (0.69696970,0.66666667) (0.66666667,0.77967347) (0.66666667,0.75506062)};
  \draw plot coordinates {(0.69696970,0.63636364) (0.72727273,0.74013668) (0.72727273,0.76546496) (0.69696970,0.66666667) (0.69696970,0.63636364)};
  \draw plot coordinates {(0.72727273,0.74013668) (0.75757576,0.63636364) (0.75757576,0.66666667) (0.72727273,0.76546496) (0.72727273,0.74013668)};
  \draw plot coordinates {(0.75757576,0.63636364) (0.78787879,0.71833316) (0.78787879,0.74470667) (0.75757576,0.66666667) (0.75757576,0.63636364)};
  \draw plot coordinates {(0.78787879,0.71833316) (0.81818182,0.63636364) (0.81818182,0.66666667) (0.78787879,0.74470667) (0.78787879,0.71833316)};
  \draw plot coordinates {(0.81818182,0.63636364) (0.84848485,0.69292579) (0.84848485,0.72051730) (0.81818182,0.66666667) (0.81818182,0.63636364)};
  \draw plot coordinates {(0.84848485,0.69292579) (0.87878788,0.63636364) (0.87878788,0.66666667) (0.84848485,0.72051730) (0.84848485,0.69292579)};
  \draw plot coordinates {(0.87878788,0.63636364) (0.90909091,0.66756864) (0.90909091,0.69637574) (0.87878788,0.66666667) (0.87878788,0.63636364)};
  \draw plot coordinates {(0.90909091,0.66756864) (0.93939394,0.63636364) (0.93939394,0.66666667) (0.90909091,0.69637574) (0.90909091,0.66756864)};
  \draw plot coordinates {(0.93939394,0.63636364) (0.96969697,0.64547024) (0.96969697,0.67533671) (0.93939394,0.66666667) (0.93939394,0.63636364)};
  \draw plot coordinates {(0.96969697,0.64547024) (1.00000000,0.63636364) (1.00000000,0.66666667) (0.96969697,0.67533671) (0.96969697,0.64547024)};
  \draw plot coordinates {(0.00000000,0.66666667) (0.03030303,0.66666667) (0.03030303,0.69696970) (0.00000000,0.69696970) (0.00000000,0.66666667)};
  \draw plot coordinates {(0.03030303,0.66666667) (0.06060606,0.66988236) (0.06060606,0.69999435) (0.03030303,0.69696970) (0.03030303,0.66666667)};
  \draw plot coordinates {(0.06060606,0.66988236) (0.09090909,0.66666667) (0.09090909,0.69696970) (0.06060606,0.69999435) (0.06060606,0.66988236)};
  \draw plot coordinates {(0.09090909,0.66666667) (0.12121212,0.67580153) (0.12121212,0.70556187) (0.09090909,0.69696970) (0.09090909,0.66666667)};
  \draw plot coordinates {(0.12121212,0.67580153) (0.15151515,0.66666667) (0.15151515,0.69696970) (0.12121212,0.70556187) (0.12121212,0.67580153)};
  \draw plot coordinates {(0.15151515,0.66666667) (0.18181818,0.68519465) (0.18181818,0.71439696) (0.15151515,0.69696970) (0.15151515,0.66666667)};
  \draw plot coordinates {(0.18181818,0.68519465) (0.21212121,0.66666667) (0.21212121,0.69696970) (0.18181818,0.71439696) (0.18181818,0.68519465)};
  \draw plot coordinates {(0.21212121,0.66666667) (0.24242424,0.69845240) (0.24242424,0.72686708) (0.21212121,0.69696970) (0.21212121,0.66666667)};
  \draw plot coordinates {(0.24242424,0.69845240) (0.27272727,0.66666667) (0.27272727,0.69696970) (0.24242424,0.72686708) (0.24242424,0.69845240)};
  \draw plot coordinates {(0.27272727,0.66666667) (0.30303030,0.71527681) (0.30303030,0.74269198) (0.27272727,0.69696970) (0.27272727,0.66666667)};
  \draw plot coordinates {(0.30303030,0.71527681) (0.33333333,0.66666667) (0.33333333,0.69696970) (0.30303030,0.74269198) (0.30303030,0.71527681)};
  \draw plot coordinates {(0.33333333,0.66666667) (0.36363636,0.73445750) (0.36363636,0.76073316) (0.33333333,0.69696970) (0.33333333,0.66666667)};
  \draw plot coordinates {(0.36363636,0.73445750) (0.39393939,0.66666667) (0.39393939,0.69696970) (0.36363636,0.76073316) (0.36363636,0.73445750)};
  \draw plot coordinates {(0.39393939,0.66666667) (0.42424242,0.75385234) (0.42424242,0.77897578) (0.39393939,0.69696970) (0.39393939,0.66666667)};
  \draw plot coordinates {(0.42424242,0.75385234) (0.45454545,0.66666667) (0.45454545,0.69696970) (0.42424242,0.77897578) (0.42424242,0.75385234)};
  \draw plot coordinates {(0.45454545,0.66666667) (0.48484848,0.77065310) (0.48484848,0.79477843) (0.45454545,0.69696970) (0.45454545,0.66666667)};
  \draw plot coordinates {(0.48484848,0.77065310) (0.51515152,0.66666667) (0.51515152,0.69696970) (0.48484848,0.79477843) (0.48484848,0.77065310)};
  \draw plot coordinates {(0.51515152,0.66666667) (0.54545455,0.78192689) (0.54545455,0.80538246) (0.51515152,0.69696970) (0.51515152,0.66666667)};
  \draw plot coordinates {(0.54545455,0.78192689) (0.57575758,0.66666667) (0.57575758,0.69696970) (0.54545455,0.80538246) (0.54545455,0.78192689)};
  \draw plot coordinates {(0.57575758,0.66666667) (0.60606061,0.78531359) (0.60606061,0.80856796) (0.57575758,0.69696970) (0.57575758,0.66666667)};
  \draw plot coordinates {(0.60606061,0.78531359) (0.63636364,0.66666667) (0.63636364,0.69696970) (0.60606061,0.80856796) (0.60606061,0.78531359)};
  \draw plot coordinates {(0.63636364,0.66666667) (0.66666667,0.77967347) (0.66666667,0.80326291) (0.63636364,0.69696970) (0.63636364,0.66666667)};
  \draw plot coordinates {(0.66666667,0.77967347) (0.69696970,0.66666667) (0.69696970,0.69696970) (0.66666667,0.80326291) (0.66666667,0.77967347)};
  \draw plot coordinates {(0.69696970,0.66666667) (0.72727273,0.76546496) (0.72727273,0.78989852) (0.69696970,0.69696970) (0.69696970,0.66666667)};
  \draw plot coordinates {(0.72727273,0.76546496) (0.75757576,0.66666667) (0.75757576,0.69696970) (0.72727273,0.78989852) (0.72727273,0.76546496)};
  \draw plot coordinates {(0.75757576,0.66666667) (0.78787879,0.74470667) (0.78787879,0.77037345) (0.75757576,0.69696970) (0.75757576,0.66666667)};
  \draw plot coordinates {(0.78787879,0.74470667) (0.81818182,0.66666667) (0.81818182,0.69696970) (0.78787879,0.77037345) (0.78787879,0.74470667)};
  \draw plot coordinates {(0.81818182,0.66666667) (0.84848485,0.72051730) (0.84848485,0.74762114) (0.81818182,0.69696970) (0.81818182,0.66666667)};
  \draw plot coordinates {(0.84848485,0.72051730) (0.87878788,0.66666667) (0.87878788,0.69696970) (0.84848485,0.74762114) (0.84848485,0.72051730)};
  \draw plot coordinates {(0.87878788,0.66666667) (0.90909091,0.69637574) (0.90909091,0.72491379) (0.87878788,0.69696970) (0.87878788,0.66666667)};
  \draw plot coordinates {(0.90909091,0.69637574) (0.93939394,0.66666667) (0.93939394,0.69696970) (0.90909091,0.72491379) (0.90909091,0.69637574)};
  \draw plot coordinates {(0.93939394,0.66666667) (0.96969697,0.67533671) (0.96969697,0.70512466) (0.93939394,0.69696970) (0.93939394,0.66666667)};
  \draw plot coordinates {(0.96969697,0.67533671) (1.00000000,0.66666667) (1.00000000,0.69696970) (0.96969697,0.70512466) (0.96969697,0.67533671)};
  \draw plot coordinates {(0.00000000,0.69696970) (0.03030303,0.69696970) (0.03030303,0.72727273) (0.00000000,0.72727273) (0.00000000,0.69696970)};
  \draw plot coordinates {(0.03030303,0.69696970) (0.06060606,0.69999435) (0.06060606,0.73007895) (0.03030303,0.72727273) (0.03030303,0.69696970)};
  \draw plot coordinates {(0.06060606,0.69999435) (0.09090909,0.69696970) (0.09090909,0.72727273) (0.06060606,0.73007895) (0.06060606,0.69999435)};
  \draw plot coordinates {(0.09090909,0.69696970) (0.12121212,0.70556187) (0.12121212,0.73524440) (0.09090909,0.72727273) (0.09090909,0.69696970)};
  \draw plot coordinates {(0.12121212,0.70556187) (0.15151515,0.69696970) (0.15151515,0.72727273) (0.12121212,0.73524440) (0.12121212,0.70556187)};
  \draw plot coordinates {(0.15151515,0.69696970) (0.18181818,0.71439696) (0.18181818,0.74344144) (0.15151515,0.72727273) (0.15151515,0.69696970)};
  \draw plot coordinates {(0.18181818,0.71439696) (0.21212121,0.69696970) (0.21212121,0.72727273) (0.18181818,0.74344144) (0.18181818,0.71439696)};
  \draw plot coordinates {(0.21212121,0.69696970) (0.24242424,0.72686708) (0.24242424,0.75501101) (0.21212121,0.72727273) (0.21212121,0.69696970)};
  \draw plot coordinates {(0.24242424,0.72686708) (0.27272727,0.69696970) (0.27272727,0.72727273) (0.24242424,0.75501101) (0.24242424,0.72686708)};
  \draw plot coordinates {(0.27272727,0.69696970) (0.30303030,0.74269198) (0.30303030,0.76969307) (0.27272727,0.72727273) (0.27272727,0.69696970)};
  \draw plot coordinates {(0.30303030,0.74269198) (0.33333333,0.69696970) (0.33333333,0.72727273) (0.30303030,0.76969307) (0.30303030,0.74269198)};
  \draw plot coordinates {(0.33333333,0.69696970) (0.36363636,0.76073316) (0.36363636,0.78643138) (0.33333333,0.72727273) (0.33333333,0.69696970)};
  \draw plot coordinates {(0.36363636,0.76073316) (0.39393939,0.69696970) (0.39393939,0.72727273) (0.36363636,0.78643138) (0.36363636,0.76073316)};
  \draw plot coordinates {(0.39393939,0.69696970) (0.42424242,0.77897578) (0.42424242,0.80335657) (0.39393939,0.72727273) (0.39393939,0.69696970)};
  \draw plot coordinates {(0.42424242,0.77897578) (0.45454545,0.69696970) (0.45454545,0.72727273) (0.42424242,0.80335657) (0.42424242,0.77897578)};
  \draw plot coordinates {(0.45454545,0.69696970) (0.48484848,0.79477843) (0.48484848,0.81801799) (0.45454545,0.72727273) (0.45454545,0.69696970)};
  \draw plot coordinates {(0.48484848,0.79477843) (0.51515152,0.69696970) (0.51515152,0.72727273) (0.48484848,0.81801799) (0.48484848,0.79477843)};
  \draw plot coordinates {(0.51515152,0.69696970) (0.54545455,0.80538246) (0.54545455,0.82785623) (0.51515152,0.72727273) (0.51515152,0.69696970)};
  \draw plot coordinates {(0.54545455,0.80538246) (0.57575758,0.69696970) (0.57575758,0.72727273) (0.54545455,0.82785623) (0.54545455,0.80538246)};
  \draw plot coordinates {(0.57575758,0.69696970) (0.60606061,0.80856796) (0.60606061,0.83081168) (0.57575758,0.72727273) (0.57575758,0.69696970)};
  \draw plot coordinates {(0.60606061,0.80856796) (0.63636364,0.69696970) (0.63636364,0.72727273) (0.60606061,0.83081168) (0.60606061,0.80856796)};
  \draw plot coordinates {(0.63636364,0.69696970) (0.66666667,0.80326291) (0.66666667,0.82588974) (0.63636364,0.72727273) (0.63636364,0.69696970)};
  \draw plot coordinates {(0.66666667,0.80326291) (0.69696970,0.69696970) (0.69696970,0.72727273) (0.66666667,0.82588974) (0.66666667,0.80326291)};
  \draw plot coordinates {(0.69696970,0.69696970) (0.72727273,0.78989852) (0.72727273,0.81349049) (0.69696970,0.72727273) (0.69696970,0.69696970)};
  \draw plot coordinates {(0.72727273,0.78989852) (0.75757576,0.69696970) (0.75757576,0.72727273) (0.72727273,0.81349049) (0.72727273,0.78989852)};
  \draw plot coordinates {(0.75757576,0.69696970) (0.78787879,0.77037345) (0.78787879,0.79537547) (0.75757576,0.72727273) (0.75757576,0.69696970)};
  \draw plot coordinates {(0.78787879,0.77037345) (0.81818182,0.69696970) (0.81818182,0.72727273) (0.78787879,0.79537547) (0.78787879,0.77037345)};
  \draw plot coordinates {(0.81818182,0.69696970) (0.84848485,0.74762114) (0.84848485,0.77426626) (0.81818182,0.72727273) (0.81818182,0.69696970)};
  \draw plot coordinates {(0.84848485,0.74762114) (0.87878788,0.69696970) (0.87878788,0.72727273) (0.84848485,0.77426626) (0.84848485,0.74762114)};
  \draw plot coordinates {(0.87878788,0.69696970) (0.90909091,0.72491379) (0.90909091,0.75319878) (0.87878788,0.72727273) (0.87878788,0.69696970)};
  \draw plot coordinates {(0.90909091,0.72491379) (0.93939394,0.69696970) (0.93939394,0.72727273) (0.90909091,0.75319878) (0.90909091,0.72491379)};
  \draw plot coordinates {(0.93939394,0.69696970) (0.96969697,0.70512466) (0.96969697,0.73483877) (0.93939394,0.72727273) (0.93939394,0.69696970)};
  \draw plot coordinates {(0.96969697,0.70512466) (1.00000000,0.69696970) (1.00000000,0.72727273) (0.96969697,0.73483877) (0.96969697,0.70512466)};
  \draw plot coordinates {(0.00000000,0.72727273) (0.03030303,0.72727273) (0.03030303,0.75757576) (0.00000000,0.75757576) (0.00000000,0.72727273)};
  \draw plot coordinates {(0.03030303,0.72727273) (0.06060606,0.73007895) (0.06060606,0.76013813) (0.03030303,0.75757576) (0.03030303,0.72727273)};
  \draw plot coordinates {(0.06060606,0.73007895) (0.09090909,0.72727273) (0.09090909,0.75757576) (0.06060606,0.76013813) (0.06060606,0.73007895)};
  \draw plot coordinates {(0.09090909,0.72727273) (0.12121212,0.73524440) (0.12121212,0.76485473) (0.09090909,0.75757576) (0.09090909,0.72727273)};
  \draw plot coordinates {(0.12121212,0.73524440) (0.15151515,0.72727273) (0.15151515,0.75757576) (0.12121212,0.76485473) (0.12121212,0.73524440)};
  \draw plot coordinates {(0.15151515,0.72727273) (0.18181818,0.74344144) (0.18181818,0.77233950) (0.15151515,0.75757576) (0.15151515,0.72727273)};
  \draw plot coordinates {(0.18181818,0.74344144) (0.21212121,0.72727273) (0.21212121,0.75757576) (0.18181818,0.77233950) (0.18181818,0.74344144)};
  \draw plot coordinates {(0.21212121,0.72727273) (0.24242424,0.75501101) (0.24242424,0.78290373) (0.21212121,0.75757576) (0.21212121,0.72727273)};
  \draw plot coordinates {(0.24242424,0.75501101) (0.27272727,0.72727273) (0.27272727,0.75757576) (0.24242424,0.78290373) (0.24242424,0.75501101)};
  \draw plot coordinates {(0.27272727,0.72727273) (0.30303030,0.76969307) (0.30303030,0.79631000) (0.27272727,0.75757576) (0.27272727,0.72727273)};
  \draw plot coordinates {(0.30303030,0.76969307) (0.33333333,0.72727273) (0.33333333,0.75757576) (0.30303030,0.79631000) (0.30303030,0.76969307)};
  \draw plot coordinates {(0.33333333,0.72727273) (0.36363636,0.78643138) (0.36363636,0.81159384) (0.33333333,0.75757576) (0.33333333,0.72727273)};
  \draw plot coordinates {(0.36363636,0.78643138) (0.39393939,0.72727273) (0.39393939,0.75757576) (0.36363636,0.81159384) (0.36363636,0.78643138)};
  \draw plot coordinates {(0.39393939,0.72727273) (0.42424242,0.80335657) (0.42424242,0.82704832) (0.39393939,0.75757576) (0.39393939,0.72727273)};
  \draw plot coordinates {(0.42424242,0.80335657) (0.45454545,0.72727273) (0.45454545,0.75757576) (0.42424242,0.82704832) (0.42424242,0.80335657)};
  \draw plot coordinates {(0.45454545,0.72727273) (0.48484848,0.81801799) (0.48484848,0.84043574) (0.45454545,0.75757576) (0.45454545,0.72727273)};
  \draw plot coordinates {(0.48484848,0.81801799) (0.51515152,0.72727273) (0.51515152,0.75757576) (0.48484848,0.84043574) (0.48484848,0.81801799)};
  \draw plot coordinates {(0.51515152,0.72727273) (0.54545455,0.82785623) (0.54545455,0.84941909) (0.51515152,0.75757576) (0.51515152,0.72727273)};
  \draw plot coordinates {(0.54545455,0.82785623) (0.57575758,0.72727273) (0.57575758,0.75757576) (0.54545455,0.84941909) (0.54545455,0.82785623)};
  \draw plot coordinates {(0.57575758,0.72727273) (0.60606061,0.83081168) (0.60606061,0.85211773) (0.57575758,0.75757576) (0.57575758,0.72727273)};
  \draw plot coordinates {(0.60606061,0.83081168) (0.63636364,0.72727273) (0.63636364,0.75757576) (0.60606061,0.85211773) (0.60606061,0.83081168)};
  \draw plot coordinates {(0.63636364,0.72727273) (0.66666667,0.82588974) (0.66666667,0.84762349) (0.63636364,0.75757576) (0.63636364,0.72727273)};
  \draw plot coordinates {(0.66666667,0.82588974) (0.69696970,0.72727273) (0.69696970,0.75757576) (0.66666667,0.84762349) (0.66666667,0.82588974)};
  \draw plot coordinates {(0.69696970,0.72727273) (0.72727273,0.81349049) (0.72727273,0.83630166) (0.69696970,0.75757576) (0.69696970,0.72727273)};
  \draw plot coordinates {(0.72727273,0.81349049) (0.75757576,0.72727273) (0.75757576,0.75757576) (0.72727273,0.83630166) (0.72727273,0.81349049)};
  \draw plot coordinates {(0.75757576,0.72727273) (0.78787879,0.79537547) (0.78787879,0.81976073) (0.75757576,0.75757576) (0.75757576,0.72727273)};
  \draw plot coordinates {(0.78787879,0.79537547) (0.81818182,0.72727273) (0.81818182,0.75757576) (0.78787879,0.81976073) (0.78787879,0.79537547)};
  \draw plot coordinates {(0.81818182,0.72727273) (0.84848485,0.77426626) (0.84848485,0.80048581) (0.81818182,0.75757576) (0.81818182,0.72727273)};
  \draw plot coordinates {(0.84848485,0.77426626) (0.87878788,0.72727273) (0.87878788,0.75757576) (0.84848485,0.80048581) (0.84848485,0.77426626)};
  \draw plot coordinates {(0.87878788,0.72727273) (0.90909091,0.75319878) (0.90909091,0.78124898) (0.87878788,0.75757576) (0.87878788,0.72727273)};
  \draw plot coordinates {(0.90909091,0.75319878) (0.93939394,0.72727273) (0.93939394,0.75757576) (0.90909091,0.78124898) (0.90909091,0.75319878)};
  \draw plot coordinates {(0.93939394,0.72727273) (0.96969697,0.73483877) (0.96969697,0.76448435) (0.93939394,0.75757576) (0.93939394,0.72727273)};
  \draw plot coordinates {(0.96969697,0.73483877) (1.00000000,0.72727273) (1.00000000,0.75757576) (0.96969697,0.76448435) (0.96969697,0.73483877)};
  \draw plot coordinates {(0.00000000,0.75757576) (0.03030303,0.75757576) (0.03030303,0.78787879) (0.00000000,0.78787879) (0.00000000,0.75757576)};
  \draw plot coordinates {(0.03030303,0.75757576) (0.06060606,0.76013813) (0.06060606,0.79017411) (0.03030303,0.78787879) (0.03030303,0.75757576)};
  \draw plot coordinates {(0.06060606,0.76013813) (0.09090909,0.75757576) (0.09090909,0.78787879) (0.06060606,0.79017411) (0.06060606,0.76013813)};
  \draw plot coordinates {(0.09090909,0.75757576) (0.12121212,0.76485473) (0.12121212,0.79439915) (0.09090909,0.78787879) (0.09090909,0.75757576)};
  \draw plot coordinates {(0.12121212,0.76485473) (0.15151515,0.75757576) (0.15151515,0.78787879) (0.12121212,0.79439915) (0.12121212,0.76485473)};
  \draw plot coordinates {(0.15151515,0.75757576) (0.18181818,0.77233950) (0.18181818,0.80110385) (0.15151515,0.78787879) (0.15151515,0.75757576)};
  \draw plot coordinates {(0.18181818,0.77233950) (0.21212121,0.75757576) (0.21212121,0.78787879) (0.18181818,0.80110385) (0.18181818,0.77233950)};
  \draw plot coordinates {(0.21212121,0.75757576) (0.24242424,0.78290373) (0.24242424,0.81056708) (0.21212121,0.78787879) (0.21212121,0.75757576)};
  \draw plot coordinates {(0.24242424,0.78290373) (0.27272727,0.75757576) (0.27272727,0.78787879) (0.24242424,0.81056708) (0.24242424,0.78290373)};
  \draw plot coordinates {(0.27272727,0.75757576) (0.30303030,0.79631000) (0.30303030,0.82257615) (0.27272727,0.78787879) (0.27272727,0.75757576)};
  \draw plot coordinates {(0.30303030,0.79631000) (0.33333333,0.75757576) (0.33333333,0.78787879) (0.30303030,0.82257615) (0.30303030,0.79631000)};
  \draw plot coordinates {(0.33333333,0.75757576) (0.36363636,0.81159384) (0.36363636,0.83626710) (0.33333333,0.78787879) (0.33333333,0.75757576)};
  \draw plot coordinates {(0.36363636,0.81159384) (0.39393939,0.75757576) (0.39393939,0.78787879) (0.36363636,0.83626710) (0.36363636,0.81159384)};
  \draw plot coordinates {(0.39393939,0.75757576) (0.42424242,0.82704832) (0.42424242,0.85011092) (0.39393939,0.78787879) (0.39393939,0.75757576)};
  \draw plot coordinates {(0.42424242,0.82704832) (0.45454545,0.75757576) (0.45454545,0.78787879) (0.42424242,0.85011092) (0.42424242,0.82704832)};
  \draw plot coordinates {(0.45454545,0.75757576) (0.48484848,0.84043574) (0.48484848,0.86210311) (0.45454545,0.78787879) (0.45454545,0.75757576)};
  \draw plot coordinates {(0.48484848,0.84043574) (0.51515152,0.75757576) (0.51515152,0.78787879) (0.48484848,0.86210311) (0.48484848,0.84043574)};
  \draw plot coordinates {(0.51515152,0.75757576) (0.54545455,0.84941909) (0.54545455,0.87015021) (0.51515152,0.78787879) (0.51515152,0.75757576)};
  \draw plot coordinates {(0.54545455,0.84941909) (0.57575758,0.75757576) (0.57575758,0.78787879) (0.54545455,0.87015021) (0.54545455,0.84941909)};
  \draw plot coordinates {(0.57575758,0.75757576) (0.60606061,0.85211773) (0.60606061,0.87256760) (0.57575758,0.78787879) (0.57575758,0.75757576)};
  \draw plot coordinates {(0.60606061,0.85211773) (0.63636364,0.75757576) (0.63636364,0.78787879) (0.60606061,0.87256760) (0.60606061,0.85211773)};
  \draw plot coordinates {(0.63636364,0.75757576) (0.66666667,0.84762349) (0.66666667,0.86854174) (0.63636364,0.78787879) (0.63636364,0.75757576)};
  \draw plot coordinates {(0.66666667,0.84762349) (0.69696970,0.75757576) (0.69696970,0.78787879) (0.66666667,0.86854174) (0.66666667,0.84762349)};
  \draw plot coordinates {(0.69696970,0.75757576) (0.72727273,0.83630166) (0.72727273,0.85839988) (0.69696970,0.78787879) (0.69696970,0.75757576)};
  \draw plot coordinates {(0.72727273,0.83630166) (0.75757576,0.75757576) (0.75757576,0.78787879) (0.72727273,0.85839988) (0.72727273,0.83630166)};
  \draw plot coordinates {(0.75757576,0.75757576) (0.78787879,0.81976073) (0.78787879,0.84358285) (0.75757576,0.78787879) (0.75757576,0.75757576)};
  \draw plot coordinates {(0.78787879,0.81976073) (0.81818182,0.75757576) (0.81818182,0.78787879) (0.78787879,0.84358285) (0.78787879,0.81976073)};
  \draw plot coordinates {(0.81818182,0.75757576) (0.84848485,0.80048581) (0.84848485,0.82631675) (0.81818182,0.78787879) (0.81818182,0.75757576)};
  \draw plot coordinates {(0.84848485,0.80048581) (0.87878788,0.75757576) (0.87878788,0.78787879) (0.84848485,0.82631675) (0.84848485,0.80048581)};
  \draw plot coordinates {(0.87878788,0.75757576) (0.90909091,0.78124898) (0.90909091,0.80908478) (0.87878788,0.78787879) (0.87878788,0.75757576)};
  \draw plot coordinates {(0.90909091,0.78124898) (0.93939394,0.75757576) (0.93939394,0.78787879) (0.90909091,0.80908478) (0.90909091,0.78124898)};
  \draw plot coordinates {(0.93939394,0.75757576) (0.96969697,0.76448435) (0.96969697,0.79406736) (0.93939394,0.78787879) (0.93939394,0.75757576)};
  \draw plot coordinates {(0.96969697,0.76448435) (1.00000000,0.75757576) (1.00000000,0.78787879) (0.96969697,0.79406736) (0.96969697,0.76448435)};
  \draw plot coordinates {(0.00000000,0.78787879) (0.03030303,0.78787879) (0.03030303,0.81818182) (0.00000000,0.81818182) (0.00000000,0.78787879)};
  \draw plot coordinates {(0.03030303,0.78787879) (0.06060606,0.79017411) (0.06060606,0.82018930) (0.03030303,0.81818182) (0.03030303,0.78787879)};
  \draw plot coordinates {(0.06060606,0.79017411) (0.09090909,0.78787879) (0.09090909,0.81818182) (0.06060606,0.82018930) (0.06060606,0.79017411)};
  \draw plot coordinates {(0.09090909,0.78787879) (0.12121212,0.79439915) (0.12121212,0.82388452) (0.09090909,0.81818182) (0.09090909,0.78787879)};
  \draw plot coordinates {(0.12121212,0.79439915) (0.15151515,0.78787879) (0.15151515,0.81818182) (0.12121212,0.82388452) (0.12121212,0.79439915)};
  \draw plot coordinates {(0.15151515,0.78787879) (0.18181818,0.80110385) (0.18181818,0.82974844) (0.15151515,0.81818182) (0.15151515,0.78787879)};
  \draw plot coordinates {(0.18181818,0.80110385) (0.21212121,0.78787879) (0.21212121,0.81818182) (0.18181818,0.82974844) (0.18181818,0.80110385)};
  \draw plot coordinates {(0.21212121,0.78787879) (0.24242424,0.81056708) (0.24242424,0.83802496) (0.21212121,0.81818182) (0.21212121,0.78787879)};
  \draw plot coordinates {(0.24242424,0.81056708) (0.27272727,0.78787879) (0.27272727,0.81818182) (0.24242424,0.83802496) (0.24242424,0.81056708)};
  \draw plot coordinates {(0.27272727,0.78787879) (0.30303030,0.82257615) (0.30303030,0.84852808) (0.27272727,0.81818182) (0.27272727,0.78787879)};
  \draw plot coordinates {(0.30303030,0.82257615) (0.33333333,0.78787879) (0.33333333,0.81818182) (0.30303030,0.84852808) (0.30303030,0.82257615)};
  \draw plot coordinates {(0.33333333,0.78787879) (0.36363636,0.83626710) (0.36363636,0.86050216) (0.33333333,0.81818182) (0.33333333,0.78787879)};
  \draw plot coordinates {(0.36363636,0.83626710) (0.39393939,0.78787879) (0.39393939,0.81818182) (0.36363636,0.86050216) (0.36363636,0.83626710)};
  \draw plot coordinates {(0.39393939,0.78787879) (0.42424242,0.85011092) (0.42424242,0.87260994) (0.39393939,0.81818182) (0.39393939,0.78787879)};
  \draw plot coordinates {(0.42424242,0.85011092) (0.45454545,0.78787879) (0.45454545,0.81818182) (0.42424242,0.87260994) (0.42424242,0.85011092)};
  \draw plot coordinates {(0.45454545,0.78787879) (0.48484848,0.86210311) (0.48484848,0.88309828) (0.45454545,0.81818182) (0.45454545,0.78787879)};
  \draw plot coordinates {(0.48484848,0.86210311) (0.51515152,0.78787879) (0.51515152,0.81818182) (0.48484848,0.88309828) (0.48484848,0.86210311)};
  \draw plot coordinates {(0.51515152,0.78787879) (0.54545455,0.87015021) (0.54545455,0.89013627) (0.51515152,0.81818182) (0.51515152,0.78787879)};
  \draw plot coordinates {(0.54545455,0.87015021) (0.57575758,0.78787879) (0.57575758,0.81818182) (0.54545455,0.89013627) (0.54545455,0.87015021)};
  \draw plot coordinates {(0.57575758,0.78787879) (0.60606061,0.87256760) (0.60606061,0.89225051) (0.57575758,0.81818182) (0.57575758,0.78787879)};
  \draw plot coordinates {(0.60606061,0.87256760) (0.63636364,0.78787879) (0.63636364,0.81818182) (0.60606061,0.89225051) (0.60606061,0.87256760)};
  \draw plot coordinates {(0.63636364,0.78787879) (0.66666667,0.86854174) (0.66666667,0.88872951) (0.63636364,0.81818182) (0.63636364,0.78787879)};
  \draw plot coordinates {(0.66666667,0.86854174) (0.69696970,0.78787879) (0.69696970,0.81818182) (0.66666667,0.88872951) (0.66666667,0.86854174)};
  \draw plot coordinates {(0.69696970,0.78787879) (0.72727273,0.85839988) (0.72727273,0.87985945) (0.69696970,0.81818182) (0.69696970,0.78787879)};
  \draw plot coordinates {(0.72727273,0.85839988) (0.75757576,0.78787879) (0.75757576,0.81818182) (0.72727273,0.87985945) (0.72727273,0.85839988)};
  \draw plot coordinates {(0.75757576,0.78787879) (0.78787879,0.84358285) (0.78787879,0.86690050) (0.75757576,0.81818182) (0.75757576,0.78787879)};
  \draw plot coordinates {(0.78787879,0.84358285) (0.81818182,0.78787879) (0.81818182,0.81818182) (0.78787879,0.86690050) (0.78787879,0.84358285)};
  \draw plot coordinates {(0.81818182,0.78787879) (0.84848485,0.82631675) (0.84848485,0.85179960) (0.81818182,0.81818182) (0.81818182,0.78787879)};
  \draw plot coordinates {(0.84848485,0.82631675) (0.87878788,0.78787879) (0.87878788,0.81818182) (0.84848485,0.85179960) (0.84848485,0.82631675)};
  \draw plot coordinates {(0.87878788,0.78787879) (0.90909091,0.80908478) (0.90909091,0.83672855) (0.87878788,0.81818182) (0.87878788,0.78787879)};
  \draw plot coordinates {(0.90909091,0.80908478) (0.93939394,0.78787879) (0.93939394,0.81818182) (0.90909091,0.83672855) (0.90909091,0.80908478)};
  \draw plot coordinates {(0.93939394,0.78787879) (0.96969697,0.79406736) (0.96969697,0.82359434) (0.93939394,0.81818182) (0.93939394,0.78787879)};
  \draw plot coordinates {(0.96969697,0.79406736) (1.00000000,0.78787879) (1.00000000,0.81818182) (0.96969697,0.82359434) (0.96969697,0.79406736)};
  \draw plot coordinates {(0.00000000,0.81818182) (0.03030303,0.81818182) (0.03030303,0.84848485) (0.00000000,0.84848485) (0.00000000,0.81818182)};
  \draw plot coordinates {(0.03030303,0.81818182) (0.06060606,0.82018930) (0.06060606,0.85018632) (0.03030303,0.84848485) (0.03030303,0.81818182)};
  \draw plot coordinates {(0.06060606,0.82018930) (0.09090909,0.81818182) (0.09090909,0.84848485) (0.06060606,0.85018632) (0.06060606,0.82018930)};
  \draw plot coordinates {(0.09090909,0.81818182) (0.12121212,0.82388452) (0.12121212,0.85331824) (0.09090909,0.84848485) (0.09090909,0.81818182)};
  \draw plot coordinates {(0.12121212,0.82388452) (0.15151515,0.81818182) (0.15151515,0.84848485) (0.12121212,0.85331824) (0.12121212,0.82388452)};
  \draw plot coordinates {(0.15151515,0.81818182) (0.18181818,0.82974844) (0.18181818,0.85828827) (0.15151515,0.84848485) (0.15151515,0.81818182)};
  \draw plot coordinates {(0.18181818,0.82974844) (0.21212121,0.81818182) (0.21212121,0.84848485) (0.18181818,0.85828827) (0.18181818,0.82974844)};
  \draw plot coordinates {(0.21212121,0.81818182) (0.24242424,0.83802496) (0.24242424,0.86530314) (0.21212121,0.84848485) (0.21212121,0.81818182)};
  \draw plot coordinates {(0.24242424,0.83802496) (0.27272727,0.81818182) (0.27272727,0.84848485) (0.24242424,0.86530314) (0.24242424,0.83802496)};
  \draw plot coordinates {(0.27272727,0.81818182) (0.30303030,0.84852808) (0.30303030,0.87420518) (0.27272727,0.84848485) (0.27272727,0.81818182)};
  \draw plot coordinates {(0.30303030,0.84852808) (0.33333333,0.81818182) (0.33333333,0.84848485) (0.30303030,0.87420518) (0.30303030,0.84852808)};
  \draw plot coordinates {(0.33333333,0.81818182) (0.36363636,0.86050216) (0.36363636,0.88435395) (0.33333333,0.84848485) (0.33333333,0.81818182)};
  \draw plot coordinates {(0.36363636,0.86050216) (0.39393939,0.81818182) (0.39393939,0.84848485) (0.36363636,0.88435395) (0.36363636,0.86050216)};
  \draw plot coordinates {(0.39393939,0.81818182) (0.42424242,0.87260994) (0.42424242,0.89461605) (0.39393939,0.84848485) (0.39393939,0.81818182)};
  \draw plot coordinates {(0.42424242,0.87260994) (0.45454545,0.81818182) (0.45454545,0.84848485) (0.42424242,0.89461605) (0.42424242,0.87260994)};
  \draw plot coordinates {(0.45454545,0.81818182) (0.48484848,0.88309828) (0.48484848,0.90350557) (0.45454545,0.84848485) (0.45454545,0.81818182)};
  \draw plot coordinates {(0.48484848,0.88309828) (0.51515152,0.81818182) (0.51515152,0.84848485) (0.48484848,0.90350557) (0.48484848,0.88309828)};
  \draw plot coordinates {(0.51515152,0.81818182) (0.54545455,0.89013627) (0.54545455,0.90947069) (0.51515152,0.84848485) (0.51515152,0.81818182)};
  \draw plot coordinates {(0.54545455,0.89013627) (0.57575758,0.81818182) (0.57575758,0.84848485) (0.54545455,0.90947069) (0.54545455,0.89013627)};
  \draw plot coordinates {(0.57575758,0.81818182) (0.60606061,0.89225051) (0.60606061,0.91126265) (0.57575758,0.84848485) (0.57575758,0.81818182)};
  \draw plot coordinates {(0.60606061,0.89225051) (0.63636364,0.81818182) (0.63636364,0.84848485) (0.60606061,0.91126265) (0.60606061,0.89225051)};
  \draw plot coordinates {(0.63636364,0.81818182) (0.66666667,0.88872951) (0.66666667,0.90827838) (0.63636364,0.84848485) (0.63636364,0.81818182)};
  \draw plot coordinates {(0.66666667,0.88872951) (0.69696970,0.81818182) (0.69696970,0.84848485) (0.66666667,0.90827838) (0.66666667,0.88872951)};
  \draw plot coordinates {(0.69696970,0.81818182) (0.72727273,0.87985945) (0.72727273,0.90076045) (0.69696970,0.84848485) (0.69696970,0.81818182)};
  \draw plot coordinates {(0.72727273,0.87985945) (0.75757576,0.81818182) (0.75757576,0.84848485) (0.72727273,0.90076045) (0.72727273,0.87985945)};
  \draw plot coordinates {(0.75757576,0.81818182) (0.78787879,0.86690050) (0.78787879,0.88977694) (0.75757576,0.84848485) (0.75757576,0.81818182)};
  \draw plot coordinates {(0.78787879,0.86690050) (0.81818182,0.81818182) (0.81818182,0.84848485) (0.78787879,0.88977694) (0.78787879,0.86690050)};
  \draw plot coordinates {(0.81818182,0.81818182) (0.84848485,0.85179960) (0.84848485,0.87697800) (0.81818182,0.84848485) (0.81818182,0.81818182)};
  \draw plot coordinates {(0.84848485,0.85179960) (0.87878788,0.81818182) (0.87878788,0.84848485) (0.84848485,0.87697800) (0.84848485,0.85179960)};
  \draw plot coordinates {(0.87878788,0.81818182) (0.90909091,0.83672855) (0.90909091,0.86420435) (0.87878788,0.84848485) (0.87878788,0.81818182)};
  \draw plot coordinates {(0.90909091,0.83672855) (0.93939394,0.81818182) (0.93939394,0.84848485) (0.90909091,0.86420435) (0.90909091,0.83672855)};
  \draw plot coordinates {(0.93939394,0.81818182) (0.96969697,0.82359434) (0.96969697,0.85307229) (0.93939394,0.84848485) (0.93939394,0.81818182)};
  \draw plot coordinates {(0.96969697,0.82359434) (1.00000000,0.81818182) (1.00000000,0.84848485) (0.96969697,0.85307229) (0.96969697,0.82359434)};
  \draw plot coordinates {(0.00000000,0.84848485) (0.03030303,0.84848485) (0.03030303,0.87878788) (0.00000000,0.87878788) (0.00000000,0.84848485)};
  \draw plot coordinates {(0.03030303,0.84848485) (0.06060606,0.85018632) (0.06060606,0.88016792) (0.03030303,0.87878788) (0.03030303,0.84848485)};
  \draw plot coordinates {(0.06060606,0.85018632) (0.09090909,0.84848485) (0.09090909,0.87878788) (0.06060606,0.88016792) (0.06060606,0.85018632)};
  \draw plot coordinates {(0.09090909,0.84848485) (0.12121212,0.85331824) (0.12121212,0.88270819) (0.09090909,0.87878788) (0.09090909,0.84848485)};
  \draw plot coordinates {(0.12121212,0.85331824) (0.15151515,0.84848485) (0.15151515,0.87878788) (0.12121212,0.88270819) (0.12121212,0.85331824)};
  \draw plot coordinates {(0.15151515,0.84848485) (0.18181818,0.85828827) (0.18181818,0.88673933) (0.15151515,0.87878788) (0.15151515,0.84848485)};
  \draw plot coordinates {(0.18181818,0.85828827) (0.21212121,0.84848485) (0.21212121,0.87878788) (0.18181818,0.88673933) (0.18181818,0.85828827)};
  \draw plot coordinates {(0.21212121,0.84848485) (0.24242424,0.86530314) (0.24242424,0.89242901) (0.21212121,0.87878788) (0.21212121,0.84848485)};
  \draw plot coordinates {(0.24242424,0.86530314) (0.27272727,0.84848485) (0.27272727,0.87878788) (0.24242424,0.89242901) (0.24242424,0.86530314)};
  \draw plot coordinates {(0.27272727,0.84848485) (0.30303030,0.87420518) (0.30303030,0.89964935) (0.27272727,0.87878788) (0.27272727,0.84848485)};
  \draw plot coordinates {(0.30303030,0.87420518) (0.33333333,0.84848485) (0.33333333,0.87878788) (0.30303030,0.89964935) (0.30303030,0.87420518)};
  \draw plot coordinates {(0.33333333,0.84848485) (0.36363636,0.88435395) (0.36363636,0.90788091) (0.33333333,0.87878788) (0.33333333,0.84848485)};
  \draw plot coordinates {(0.36363636,0.88435395) (0.39393939,0.84848485) (0.39393939,0.87878788) (0.36363636,0.90788091) (0.36363636,0.88435395)};
  \draw plot coordinates {(0.39393939,0.84848485) (0.42424242,0.89461605) (0.42424242,0.91620438) (0.39393939,0.87878788) (0.39393939,0.84848485)};
  \draw plot coordinates {(0.42424242,0.89461605) (0.45454545,0.84848485) (0.45454545,0.87878788) (0.42424242,0.91620438) (0.42424242,0.89461605)};
  \draw plot coordinates {(0.45454545,0.84848485) (0.48484848,0.90350557) (0.48484848,0.92341457) (0.45454545,0.87878788) (0.45454545,0.84848485)};
  \draw plot coordinates {(0.48484848,0.90350557) (0.51515152,0.84848485) (0.51515152,0.87878788) (0.48484848,0.92341457) (0.48484848,0.90350557)};
  \draw plot coordinates {(0.51515152,0.84848485) (0.54545455,0.90947069) (0.54545455,0.92825282) (0.51515152,0.87878788) (0.51515152,0.84848485)};
  \draw plot coordinates {(0.54545455,0.90947069) (0.57575758,0.84848485) (0.57575758,0.87878788) (0.54545455,0.92825282) (0.54545455,0.90947069)};
  \draw plot coordinates {(0.57575758,0.84848485) (0.60606061,0.91126265) (0.60606061,0.92970625) (0.57575758,0.87878788) (0.57575758,0.84848485)};
  \draw plot coordinates {(0.60606061,0.91126265) (0.63636364,0.84848485) (0.63636364,0.87878788) (0.60606061,0.92970625) (0.60606061,0.91126265)};
  \draw plot coordinates {(0.63636364,0.84848485) (0.66666667,0.90827838) (0.66666667,0.92728575) (0.63636364,0.87878788) (0.63636364,0.84848485)};
  \draw plot coordinates {(0.66666667,0.90827838) (0.69696970,0.84848485) (0.69696970,0.87878788) (0.66666667,0.92728575) (0.66666667,0.90827838)};
  \draw plot coordinates {(0.69696970,0.84848485) (0.72727273,0.90076045) (0.72727273,0.92118804) (0.69696970,0.87878788) (0.69696970,0.84848485)};
  \draw plot coordinates {(0.72727273,0.90076045) (0.75757576,0.84848485) (0.75757576,0.87878788) (0.72727273,0.92118804) (0.72727273,0.90076045)};
  \draw plot coordinates {(0.75757576,0.84848485) (0.78787879,0.88977694) (0.78787879,0.91227944) (0.75757576,0.87878788) (0.75757576,0.84848485)};
  \draw plot coordinates {(0.78787879,0.88977694) (0.81818182,0.84848485) (0.81818182,0.87878788) (0.78787879,0.91227944) (0.78787879,0.88977694)};
  \draw plot coordinates {(0.81818182,0.84848485) (0.84848485,0.87697800) (0.84848485,0.90189836) (0.81818182,0.87878788) (0.81818182,0.84848485)};
  \draw plot coordinates {(0.84848485,0.87697800) (0.87878788,0.84848485) (0.87878788,0.87878788) (0.84848485,0.90189836) (0.84848485,0.87697800)};
  \draw plot coordinates {(0.87878788,0.84848485) (0.90909091,0.86420435) (0.90909091,0.89153779) (0.87878788,0.87878788) (0.87878788,0.84848485)};
  \draw plot coordinates {(0.90909091,0.86420435) (0.93939394,0.84848485) (0.93939394,0.87878788) (0.90909091,0.89153779) (0.90909091,0.86420435)};
  \draw plot coordinates {(0.93939394,0.84848485) (0.96969697,0.85307229) (0.96969697,0.88250870) (0.93939394,0.87878788) (0.93939394,0.84848485)};
  \draw plot coordinates {(0.96969697,0.85307229) (1.00000000,0.84848485) (1.00000000,0.87878788) (0.96969697,0.88250870) (0.96969697,0.85307229)};
  \draw plot coordinates {(0.00000000,0.87878788) (0.03030303,0.87878788) (0.03030303,0.90909091) (0.00000000,0.90909091) (0.00000000,0.87878788)};
  \draw plot coordinates {(0.03030303,0.87878788) (0.06060606,0.88016792) (0.06060606,0.91013703) (0.03030303,0.90909091) (0.03030303,0.87878788)};
  \draw plot coordinates {(0.06060606,0.88016792) (0.09090909,0.87878788) (0.09090909,0.90909091) (0.06060606,0.91013703) (0.06060606,0.88016792)};
  \draw plot coordinates {(0.09090909,0.87878788) (0.12121212,0.88270819) (0.12121212,0.91206263) (0.09090909,0.90909091) (0.09090909,0.87878788)};
  \draw plot coordinates {(0.12121212,0.88270819) (0.15151515,0.87878788) (0.15151515,0.90909091) (0.12121212,0.91206263) (0.12121212,0.88270819)};
  \draw plot coordinates {(0.15151515,0.87878788) (0.18181818,0.88673933) (0.18181818,0.91511837) (0.15151515,0.90909091) (0.15151515,0.87878788)};
  \draw plot coordinates {(0.18181818,0.88673933) (0.21212121,0.87878788) (0.21212121,0.90909091) (0.18181818,0.91511837) (0.18181818,0.88673933)};
  \draw plot coordinates {(0.21212121,0.87878788) (0.24242424,0.89242901) (0.24242424,0.91943134) (0.21212121,0.90909091) (0.21212121,0.87878788)};
  \draw plot coordinates {(0.24242424,0.89242901) (0.27272727,0.87878788) (0.27272727,0.90909091) (0.24242424,0.91943134) (0.24242424,0.89242901)};
  \draw plot coordinates {(0.27272727,0.87878788) (0.30303030,0.89964935) (0.30303030,0.92490460) (0.27272727,0.90909091) (0.27272727,0.87878788)};
  \draw plot coordinates {(0.30303030,0.89964935) (0.33333333,0.87878788) (0.33333333,0.90909091) (0.30303030,0.92490460) (0.30303030,0.89964935)};
  \draw plot coordinates {(0.33333333,0.87878788) (0.36363636,0.90788091) (0.36363636,0.93114440) (0.33333333,0.90909091) (0.33333333,0.87878788)};
  \draw plot coordinates {(0.36363636,0.90788091) (0.39393939,0.87878788) (0.39393939,0.90909091) (0.36363636,0.93114440) (0.36363636,0.90788091)};
  \draw plot coordinates {(0.39393939,0.87878788) (0.42424242,0.91620438) (0.42424242,0.93745387) (0.39393939,0.90909091) (0.39393939,0.87878788)};
  \draw plot coordinates {(0.42424242,0.91620438) (0.45454545,0.87878788) (0.45454545,0.90909091) (0.42424242,0.93745387) (0.42424242,0.91620438)};
  \draw plot coordinates {(0.45454545,0.87878788) (0.48484848,0.92341457) (0.48484848,0.94291944) (0.45454545,0.90909091) (0.45454545,0.87878788)};
  \draw plot coordinates {(0.48484848,0.92341457) (0.51515152,0.87878788) (0.51515152,0.90909091) (0.48484848,0.94291944) (0.48484848,0.92341457)};
  \draw plot coordinates {(0.51515152,0.87878788) (0.54545455,0.92825282) (0.54545455,0.94658699) (0.51515152,0.90909091) (0.51515152,0.87878788)};
  \draw plot coordinates {(0.54545455,0.92825282) (0.57575758,0.87878788) (0.57575758,0.90909091) (0.54545455,0.94658699) (0.54545455,0.92825282)};
  \draw plot coordinates {(0.57575758,0.87878788) (0.60606061,0.92970625) (0.60606061,0.94768874) (0.57575758,0.90909091) (0.57575758,0.87878788)};
  \draw plot coordinates {(0.60606061,0.92970625) (0.63636364,0.87878788) (0.63636364,0.90909091) (0.60606061,0.94768874) (0.60606061,0.92970625)};
  \draw plot coordinates {(0.63636364,0.87878788) (0.66666667,0.92728575) (0.66666667,0.94585391) (0.63636364,0.90909091) (0.63636364,0.87878788)};
  \draw plot coordinates {(0.66666667,0.92728575) (0.69696970,0.87878788) (0.69696970,0.90909091) (0.66666667,0.94585391) (0.66666667,0.92728575)};
  \draw plot coordinates {(0.69696970,0.87878788) (0.72727273,0.92118804) (0.72727273,0.94123165) (0.69696970,0.90909091) (0.69696970,0.87878788)};
  \draw plot coordinates {(0.72727273,0.92118804) (0.75757576,0.87878788) (0.75757576,0.90909091) (0.72727273,0.94123165) (0.72727273,0.92118804)};
  \draw plot coordinates {(0.75757576,0.87878788) (0.78787879,0.91227944) (0.78787879,0.93447863) (0.75757576,0.90909091) (0.75757576,0.87878788)};
  \draw plot coordinates {(0.78787879,0.91227944) (0.81818182,0.87878788) (0.81818182,0.90909091) (0.78787879,0.93447863) (0.78787879,0.91227944)};
  \draw plot coordinates {(0.81818182,0.87878788) (0.84848485,0.90189836) (0.84848485,0.92660942) (0.81818182,0.90909091) (0.81818182,0.87878788)};
  \draw plot coordinates {(0.84848485,0.90189836) (0.87878788,0.87878788) (0.87878788,0.90909091) (0.84848485,0.92660942) (0.84848485,0.90189836)};
  \draw plot coordinates {(0.87878788,0.87878788) (0.90909091,0.89153779) (0.90909091,0.91875577) (0.87878788,0.90909091) (0.87878788,0.87878788)};
  \draw plot coordinates {(0.90909091,0.89153779) (0.93939394,0.87878788) (0.93939394,0.90909091) (0.90909091,0.91875577) (0.90909091,0.89153779)};
  \draw plot coordinates {(0.93939394,0.87878788) (0.96969697,0.88250870) (0.96969697,0.91191142) (0.93939394,0.90909091) (0.93939394,0.87878788)};
  \draw plot coordinates {(0.96969697,0.88250870) (1.00000000,0.87878788) (1.00000000,0.90909091) (0.96969697,0.91191142) (0.96969697,0.88250870)};
  \draw plot coordinates {(0.00000000,0.90909091) (0.03030303,0.90909091) (0.03030303,0.93939394) (0.00000000,0.93939394) (0.00000000,0.90909091)};
  \draw plot coordinates {(0.03030303,0.90909091) (0.06060606,0.91013703) (0.06060606,0.94009666) (0.03030303,0.93939394) (0.03030303,0.90909091)};
  \draw plot coordinates {(0.06060606,0.91013703) (0.09090909,0.90909091) (0.09090909,0.93939394) (0.06060606,0.94009666) (0.06060606,0.91013703)};
  \draw plot coordinates {(0.09090909,0.90909091) (0.12121212,0.91206263) (0.12121212,0.94139017) (0.09090909,0.93939394) (0.09090909,0.90909091)};
  \draw plot coordinates {(0.12121212,0.91206263) (0.15151515,0.90909091) (0.15151515,0.93939394) (0.12121212,0.94139017) (0.12121212,0.91206263)};
  \draw plot coordinates {(0.15151515,0.90909091) (0.18181818,0.91511837) (0.18181818,0.94344283) (0.15151515,0.93939394) (0.15151515,0.90909091)};
  \draw plot coordinates {(0.18181818,0.91511837) (0.21212121,0.90909091) (0.21212121,0.93939394) (0.18181818,0.94344283) (0.18181818,0.91511837)};
  \draw plot coordinates {(0.21212121,0.90909091) (0.24242424,0.91943134) (0.24242424,0.94634003) (0.21212121,0.93939394) (0.21212121,0.90909091)};
  \draw plot coordinates {(0.24242424,0.91943134) (0.27272727,0.90909091) (0.27272727,0.93939394) (0.24242424,0.94634003) (0.24242424,0.91943134)};
  \draw plot coordinates {(0.27272727,0.90909091) (0.30303030,0.92490460) (0.30303030,0.95001664) (0.27272727,0.93939394) (0.27272727,0.90909091)};
  \draw plot coordinates {(0.30303030,0.92490460) (0.33333333,0.90909091) (0.33333333,0.93939394) (0.30303030,0.95001664) (0.30303030,0.92490460)};
  \draw plot coordinates {(0.33333333,0.90909091) (0.36363636,0.93114440) (0.36363636,0.95420817) (0.33333333,0.93939394) (0.33333333,0.90909091)};
  \draw plot coordinates {(0.36363636,0.93114440) (0.39393939,0.90909091) (0.39393939,0.93939394) (0.36363636,0.95420817) (0.36363636,0.93114440)};
  \draw plot coordinates {(0.39393939,0.90909091) (0.42424242,0.93745387) (0.42424242,0.95844650) (0.39393939,0.93939394) (0.39393939,0.90909091)};
  \draw plot coordinates {(0.42424242,0.93745387) (0.45454545,0.90909091) (0.45454545,0.93939394) (0.42424242,0.95844650) (0.42424242,0.93745387)};
  \draw plot coordinates {(0.45454545,0.90909091) (0.48484848,0.94291944) (0.48484848,0.96211794) (0.45454545,0.93939394) (0.45454545,0.90909091)};
  \draw plot coordinates {(0.48484848,0.94291944) (0.51515152,0.90909091) (0.51515152,0.93939394) (0.48484848,0.96211794) (0.48484848,0.94291944)};
  \draw plot coordinates {(0.51515152,0.90909091) (0.54545455,0.94658699) (0.54545455,0.96458158) (0.51515152,0.93939394) (0.51515152,0.90909091)};
  \draw plot coordinates {(0.54545455,0.94658699) (0.57575758,0.90909091) (0.57575758,0.93939394) (0.54545455,0.96458158) (0.54545455,0.94658699)};
  \draw plot coordinates {(0.57575758,0.90909091) (0.60606061,0.94768874) (0.60606061,0.96532168) (0.57575758,0.93939394) (0.57575758,0.90909091)};
  \draw plot coordinates {(0.60606061,0.94768874) (0.63636364,0.90909091) (0.63636364,0.93939394) (0.60606061,0.96532168) (0.60606061,0.94768874)};
  \draw plot coordinates {(0.63636364,0.90909091) (0.66666667,0.94585391) (0.66666667,0.96408915) (0.63636364,0.93939394) (0.63636364,0.90909091)};
  \draw plot coordinates {(0.66666667,0.94585391) (0.69696970,0.90909091) (0.69696970,0.93939394) (0.66666667,0.96408915) (0.66666667,0.94585391)};
  \draw plot coordinates {(0.69696970,0.90909091) (0.72727273,0.94123165) (0.72727273,0.96098418) (0.69696970,0.93939394) (0.69696970,0.90909091)};
  \draw plot coordinates {(0.72727273,0.94123165) (0.75757576,0.90909091) (0.75757576,0.93939394) (0.72727273,0.96098418) (0.72727273,0.94123165)};
  \draw plot coordinates {(0.75757576,0.90909091) (0.78787879,0.93447863) (0.78787879,0.95644791) (0.75757576,0.93939394) (0.75757576,0.90909091)};
  \draw plot coordinates {(0.78787879,0.93447863) (0.81818182,0.90909091) (0.81818182,0.93939394) (0.78787879,0.95644791) (0.78787879,0.93447863)};
  \draw plot coordinates {(0.81818182,0.90909091) (0.84848485,0.92660942) (0.84848485,0.95116184) (0.81818182,0.93939394) (0.81818182,0.90909091)};
  \draw plot coordinates {(0.84848485,0.92660942) (0.87878788,0.90909091) (0.87878788,0.93939394) (0.84848485,0.95116184) (0.84848485,0.92660942)};
  \draw plot coordinates {(0.87878788,0.90909091) (0.90909091,0.91875577) (0.90909091,0.94588622) (0.87878788,0.93939394) (0.87878788,0.90909091)};
  \draw plot coordinates {(0.90909091,0.91875577) (0.93939394,0.90909091) (0.93939394,0.93939394) (0.90909091,0.94588622) (0.90909091,0.91875577)};
  \draw plot coordinates {(0.93939394,0.90909091) (0.96969697,0.91191142) (0.96969697,0.94128859) (0.93939394,0.93939394) (0.93939394,0.90909091)};
  \draw plot coordinates {(0.96969697,0.91191142) (1.00000000,0.90909091) (1.00000000,0.93939394) (0.96969697,0.94128859) (0.96969697,0.91191142)};
  \draw plot coordinates {(0.00000000,0.93939394) (0.03030303,0.93939394) (0.03030303,0.96969697) (0.00000000,0.96969697) (0.00000000,0.93939394)};
  \draw plot coordinates {(0.03030303,0.93939394) (0.06060606,0.94009666) (0.06060606,0.97004993) (0.03030303,0.96969697) (0.03030303,0.93939394)};
  \draw plot coordinates {(0.06060606,0.94009666) (0.09090909,0.93939394) (0.09090909,0.96969697) (0.06060606,0.97004993) (0.06060606,0.94009666)};
  \draw plot coordinates {(0.09090909,0.93939394) (0.12121212,0.94139017) (0.12121212,0.97069962) (0.09090909,0.96969697) (0.09090909,0.93939394)};
  \draw plot coordinates {(0.12121212,0.94139017) (0.15151515,0.93939394) (0.15151515,0.96969697) (0.12121212,0.97069962) (0.12121212,0.94139017)};
  \draw plot coordinates {(0.15151515,0.93939394) (0.18181818,0.94344283) (0.18181818,0.97173063) (0.15151515,0.96969697) (0.15151515,0.93939394)};
  \draw plot coordinates {(0.18181818,0.94344283) (0.21212121,0.93939394) (0.21212121,0.96969697) (0.18181818,0.97173063) (0.18181818,0.94344283)};
  \draw plot coordinates {(0.21212121,0.93939394) (0.24242424,0.94634003) (0.24242424,0.97318581) (0.21212121,0.96969697) (0.21212121,0.93939394)};
  \draw plot coordinates {(0.24242424,0.94634003) (0.27272727,0.93939394) (0.27272727,0.96969697) (0.24242424,0.97318581) (0.24242424,0.94634003)};
  \draw plot coordinates {(0.27272727,0.93939394) (0.30303030,0.95001664) (0.30303030,0.97503248) (0.27272727,0.96969697) (0.27272727,0.93939394)};
  \draw plot coordinates {(0.30303030,0.95001664) (0.33333333,0.93939394) (0.33333333,0.96969697) (0.30303030,0.97503248) (0.30303030,0.95001664)};
  \draw plot coordinates {(0.33333333,0.93939394) (0.36363636,0.95420817) (0.36363636,0.97713778) (0.33333333,0.96969697) (0.33333333,0.93939394)};
  \draw plot coordinates {(0.36363636,0.95420817) (0.39393939,0.93939394) (0.39393939,0.96969697) (0.36363636,0.97713778) (0.36363636,0.95420817)};
  \draw plot coordinates {(0.39393939,0.93939394) (0.42424242,0.95844650) (0.42424242,0.97926658) (0.39393939,0.96969697) (0.39393939,0.93939394)};
  \draw plot coordinates {(0.42424242,0.95844650) (0.45454545,0.93939394) (0.45454545,0.96969697) (0.42424242,0.97926658) (0.42424242,0.95844650)};
  \draw plot coordinates {(0.45454545,0.93939394) (0.48484848,0.96211794) (0.48484848,0.98111065) (0.45454545,0.96969697) (0.45454545,0.93939394)};
  \draw plot coordinates {(0.48484848,0.96211794) (0.51515152,0.93939394) (0.51515152,0.96969697) (0.48484848,0.98111065) (0.48484848,0.96211794)};
  \draw plot coordinates {(0.51515152,0.93939394) (0.54545455,0.96458158) (0.54545455,0.98234808) (0.51515152,0.96969697) (0.51515152,0.93939394)};
  \draw plot coordinates {(0.54545455,0.96458158) (0.57575758,0.93939394) (0.57575758,0.96969697) (0.54545455,0.98234808) (0.54545455,0.96458158)};
  \draw plot coordinates {(0.57575758,0.93939394) (0.60606061,0.96532168) (0.60606061,0.98271981) (0.57575758,0.96969697) (0.57575758,0.93939394)};
  \draw plot coordinates {(0.60606061,0.96532168) (0.63636364,0.93939394) (0.63636364,0.96969697) (0.60606061,0.98271981) (0.60606061,0.96532168)};
  \draw plot coordinates {(0.63636364,0.93939394) (0.66666667,0.96408915) (0.66666667,0.98210074) (0.63636364,0.96969697) (0.63636364,0.93939394)};
  \draw plot coordinates {(0.66666667,0.96408915) (0.69696970,0.93939394) (0.69696970,0.96969697) (0.66666667,0.98210074) (0.66666667,0.96408915)};
  \draw plot coordinates {(0.69696970,0.93939394) (0.72727273,0.96098418) (0.72727273,0.98054120) (0.69696970,0.96969697) (0.69696970,0.93939394)};
  \draw plot coordinates {(0.72727273,0.96098418) (0.75757576,0.93939394) (0.75757576,0.96969697) (0.72727273,0.98054120) (0.72727273,0.96098418)};
  \draw plot coordinates {(0.75757576,0.93939394) (0.78787879,0.95644791) (0.78787879,0.97826274) (0.75757576,0.96969697) (0.75757576,0.93939394)};
  \draw plot coordinates {(0.78787879,0.95644791) (0.81818182,0.93939394) (0.81818182,0.96969697) (0.78787879,0.97826274) (0.78787879,0.95644791)};
  \draw plot coordinates {(0.81818182,0.93939394) (0.84848485,0.95116184) (0.84848485,0.97560768) (0.81818182,0.96969697) (0.81818182,0.93939394)};
  \draw plot coordinates {(0.84848485,0.95116184) (0.87878788,0.93939394) (0.87878788,0.96969697) (0.84848485,0.97560768) (0.84848485,0.95116184)};
  \draw plot coordinates {(0.87878788,0.93939394) (0.90909091,0.94588622) (0.90909091,0.97295788) (0.87878788,0.96969697) (0.87878788,0.93939394)};
  \draw plot coordinates {(0.90909091,0.94588622) (0.93939394,0.93939394) (0.93939394,0.96969697) (0.90909091,0.97295788) (0.90909091,0.94588622)};
  \draw plot coordinates {(0.93939394,0.93939394) (0.96969697,0.94128859) (0.96969697,0.97064860) (0.93939394,0.96969697) (0.93939394,0.93939394)};
  \draw plot coordinates {(0.96969697,0.94128859) (1.00000000,0.93939394) (1.00000000,0.96969697) (0.96969697,0.97064860) (0.96969697,0.94128859)};
  \draw plot coordinates {(0.00000000,0.96969697) (0.03030303,0.96969697) (0.03030303,1.00000000) (0.00000000,1.00000000) (0.00000000,0.96969697)};
  \draw plot coordinates {(0.03030303,0.96969697) (0.06060606,0.97004993) (0.06060606,1.00000000) (0.03030303,1.00000000) (0.03030303,0.96969697)};
  \draw plot coordinates {(0.06060606,0.97004993) (0.09090909,0.96969697) (0.09090909,1.00000000) (0.06060606,1.00000000) (0.06060606,0.97004993)};
  \draw plot coordinates {(0.09090909,0.96969697) (0.12121212,0.97069962) (0.12121212,1.00000000) (0.09090909,1.00000000) (0.09090909,0.96969697)};
  \draw plot coordinates {(0.12121212,0.97069962) (0.15151515,0.96969697) (0.15151515,1.00000000) (0.12121212,1.00000000) (0.12121212,0.97069962)};
  \draw plot coordinates {(0.15151515,0.96969697) (0.18181818,0.97173063) (0.18181818,1.00000000) (0.15151515,1.00000000) (0.15151515,0.96969697)};
  \draw plot coordinates {(0.18181818,0.97173063) (0.21212121,0.96969697) (0.21212121,1.00000000) (0.18181818,1.00000000) (0.18181818,0.97173063)};
  \draw plot coordinates {(0.21212121,0.96969697) (0.24242424,0.97318581) (0.24242424,1.00000000) (0.21212121,1.00000000) (0.21212121,0.96969697)};
  \draw plot coordinates {(0.24242424,0.97318581) (0.27272727,0.96969697) (0.27272727,1.00000000) (0.24242424,1.00000000) (0.24242424,0.97318581)};
  \draw plot coordinates {(0.27272727,0.96969697) (0.30303030,0.97503248) (0.30303030,1.00000000) (0.27272727,1.00000000) (0.27272727,0.96969697)};
  \draw plot coordinates {(0.30303030,0.97503248) (0.33333333,0.96969697) (0.33333333,1.00000000) (0.30303030,1.00000000) (0.30303030,0.97503248)};
  \draw plot coordinates {(0.33333333,0.96969697) (0.36363636,0.97713778) (0.36363636,1.00000000) (0.33333333,1.00000000) (0.33333333,0.96969697)};
  \draw plot coordinates {(0.36363636,0.97713778) (0.39393939,0.96969697) (0.39393939,1.00000000) (0.36363636,1.00000000) (0.36363636,0.97713778)};
  \draw plot coordinates {(0.39393939,0.96969697) (0.42424242,0.97926658) (0.42424242,1.00000000) (0.39393939,1.00000000) (0.39393939,0.96969697)};
  \draw plot coordinates {(0.42424242,0.97926658) (0.45454545,0.96969697) (0.45454545,1.00000000) (0.42424242,1.00000000) (0.42424242,0.97926658)};
  \draw plot coordinates {(0.45454545,0.96969697) (0.48484848,0.98111065) (0.48484848,1.00000000) (0.45454545,1.00000000) (0.45454545,0.96969697)};
  \draw plot coordinates {(0.48484848,0.98111065) (0.51515152,0.96969697) (0.51515152,1.00000000) (0.48484848,1.00000000) (0.48484848,0.98111065)};
  \draw plot coordinates {(0.51515152,0.96969697) (0.54545455,0.98234808) (0.54545455,1.00000000) (0.51515152,1.00000000) (0.51515152,0.96969697)};
  \draw plot coordinates {(0.54545455,0.98234808) (0.57575758,0.96969697) (0.57575758,1.00000000) (0.54545455,1.00000000) (0.54545455,0.98234808)};
  \draw plot coordinates {(0.57575758,0.96969697) (0.60606061,0.98271981) (0.60606061,1.00000000) (0.57575758,1.00000000) (0.57575758,0.96969697)};
  \draw plot coordinates {(0.60606061,0.98271981) (0.63636364,0.96969697) (0.63636364,1.00000000) (0.60606061,1.00000000) (0.60606061,0.98271981)};
  \draw plot coordinates {(0.63636364,0.96969697) (0.66666667,0.98210074) (0.66666667,1.00000000) (0.63636364,1.00000000) (0.63636364,0.96969697)};
  \draw plot coordinates {(0.66666667,0.98210074) (0.69696970,0.96969697) (0.69696970,1.00000000) (0.66666667,1.00000000) (0.66666667,0.98210074)};
  \draw plot coordinates {(0.69696970,0.96969697) (0.72727273,0.98054120) (0.72727273,1.00000000) (0.69696970,1.00000000) (0.69696970,0.96969697)};
  \draw plot coordinates {(0.72727273,0.98054120) (0.75757576,0.96969697) (0.75757576,1.00000000) (0.72727273,1.00000000) (0.72727273,0.98054120)};
  \draw plot coordinates {(0.75757576,0.96969697) (0.78787879,0.97826274) (0.78787879,1.00000000) (0.75757576,1.00000000) (0.75757576,0.96969697)};
  \draw plot coordinates {(0.78787879,0.97826274) (0.81818182,0.96969697) (0.81818182,1.00000000) (0.78787879,1.00000000) (0.78787879,0.97826274)};
  \draw plot coordinates {(0.81818182,0.96969697) (0.84848485,0.97560768) (0.84848485,1.00000000) (0.81818182,1.00000000) (0.81818182,0.96969697)};
  \draw plot coordinates {(0.84848485,0.97560768) (0.87878788,0.96969697) (0.87878788,1.00000000) (0.84848485,1.00000000) (0.84848485,0.97560768)};
  \draw plot coordinates {(0.87878788,0.96969697) (0.90909091,0.97295788) (0.90909091,1.00000000) (0.87878788,1.00000000) (0.87878788,0.96969697)};
  \draw plot coordinates {(0.90909091,0.97295788) (0.93939394,0.96969697) (0.93939394,1.00000000) (0.90909091,1.00000000) (0.90909091,0.97295788)};
  \draw plot coordinates {(0.93939394,0.96969697) (0.96969697,0.97064860) (0.96969697,1.00000000) (0.93939394,1.00000000) (0.93939394,0.96969697)};
  \draw plot coordinates {(0.96969697,0.97064860) (1.00000000,0.96969697) (1.00000000,1.00000000) (0.96969697,1.00000000) (0.96969697,0.97064860)};
\end{tikzpicture}


==> meshes/mesh_quad_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.28965087) (0.28101609,0.22370004) (0.27146225,0.00000000) (0.00000000,0.00000000) (0.00000000,0.28965087)};
  \draw plot coordinates {(0.28101609,0.22370004) (0.51798339,0.20822245) (0.44132585,0.00000000) (0.27146225,0.00000000) (0.28101609,0.22370004)};
  \draw plot coordinates {(0.51798339,0.20822245) (0.78446691,0.20174450) (0.79425733,0.00000000) (0.44132585,0.00000000) (0.51798339,0.20822245)};
  \draw plot coordinates {(0.78446691,0.20174450) (1.00000000,0.22149446) (1.00000000,0.00000000) (0.79425733,0.00000000) (0.78446691,0.20174450)};
  \draw plot coordinates {(0.00000000,0.55907138) (0.25018519,0.52946754) (0.28101609,0.22370004) (0.00000000,0.28965087) (0.00000000,0.55907138)};
  \draw plot coordinates {(0.25018519,0.52946754) (0.46530108,0.54572732) (0.51798339,0.20822245) (0.28101609,0.22370004) (0.25018519,0.52946754)};
  \draw plot coordinates {(0.46530108,0.54572732) (0.78726014,0.48146940) (0.78446691,0.20174450) (0.51798339,0.20822245) (0.46530108,0.54572732)};
  \draw plot coordinates {(0.78726014,0.48146940) (1.00000000,0.51230895) (1.00000000,0.22149446) (0.78446691,0.20174450) (0.78726014,0.48146940)};
  \draw plot coordinates {(0.00000000,0.80755385) (0.21564043,0.72885083) (0.25018519,0.52946754) (0.00000000,0.55907138) (0.00000000,0.80755385)};
  \draw plot coordinates {(0.21564043,0.72885083) (0.52988683,0.75504528) (0.46530108,0.54572732) (0.25018519,0.52946754) (0.21564043,0.72885083)};
  \draw plot coordinates {(0.52988683,0.75504528) (0.73946958,0.74124570) (0.78726014,0.48146940) (0.46530108,0.54572732) (0.52988683,0.75504528)};
  \draw plot coordinates {(0.73946958,0.74124570) (1.00000000,0.75219768) (1.00000000,0.51230895) (0.78726014,0.48146940) (0.73946958,0.74124570)};
  \draw plot coordinates {(0.00000000,1.00000000) (0.29626558,1.00000000) (0.21564043,0.72885083) (0.00000000,0.80755385) (0.00000000,1.00000000)};
  \draw plot coordinates {(0.29626558,1.00000000) (0.45042886,1.00000000) (0.52988683,0.75504528) (0.21564043,0.72885083) (0.29626558,1.00000000)};
  \draw plot coordinates {(0.45042886,1.00000000) (0.74969919,1.00000000) (0.73946958,0.74124570) (0.52988683,0.75504528) (0.45042886,1.00000000)};
  \draw plot coordinates {(0.74969919,1.00000000) (1.00000000,1.00000000) (1.00000000,0.75219768) (0.73946958,0.74124570) (0.74969919,1.00000000)};
\end{tikzpicture}


==> meshes/pi6_tiltedhexagonal_1.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.17912700,0.12500000) (0.00000000,0.25000000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.14304200,0.37500000) (0.00000000,0.50000000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.10695800,0.62500000) (0.00000000,0.75000000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.07087340,0.87500000) (0.00000000,1.00000000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.59150600,0.00000000) (0.35825300,0.12500000) (0.17912700,0.12500000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.78867500,0.00000000) (0.94716900,0.00000000) (0.85825300,0.12500000) (0.78738000,0.12500000) (0.78867500,0.00000000)};
  \draw plot coordinates {(0.07087340,0.87500000) (0.14174700,0.87500000) (0.15849400,1.00000000) (0.00000000,1.00000000) (0.07087340,0.87500000)};
  \draw plot coordinates {(0.46262000,0.87500000) (0.64174700,0.87500000) (0.80283100,1.00000000) (0.21132500,1.00000000) (0.46262000,0.87500000)};
  \draw plot coordinates {(0.94716900,0.00000000) (1.00000000,0.00000000) (1.00000000,0.25000000) (0.91108400,0.25000000) (0.85825300,0.12500000) (0.94716900,0.00000000)};
  \draw plot coordinates {(0.91108400,0.25000000) (1.00000000,0.25000000) (1.00000000,0.50000000) (0.87500000,0.50000000) (0.78608400,0.37500000) (0.91108400,0.25000000)};
  \draw plot coordinates {(0.87500000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.75000000) (0.83891600,0.75000000) (0.71391600,0.62500000) (0.87500000,0.50000000)};
  \draw plot coordinates {(0.83891600,0.75000000) (1.00000000,0.75000000) (1.00000000,1.00000000) (0.80283100,1.00000000) (0.64174700,0.87500000) (0.83891600,0.75000000)};
  \draw plot coordinates {(0.59150600,0.00000000) (0.78867500,0.00000000) (0.78738000,0.12500000) (0.64433800,0.25000000) (0.48325300,0.25000000) (0.35825300,0.12500000) (0.59150600,0.00000000)};
  \draw plot coordinates {(0.48325300,0.25000000) (0.64433800,0.25000000) (0.67912700,0.37500000) (0.50000000,0.50000000) (0.37500000,0.50000000) (0.28608400,0.37500000) (0.48325300,0.25000000)};
  \draw plot coordinates {(0.37500000,0.50000000) (0.50000000,0.50000000) (0.57087300,0.62500000) (0.35566200,0.75000000) (0.26674700,0.75000000) (0.21391600,0.62500000) (0.37500000,0.50000000)};
  \draw plot coordinates {(0.26674700,0.75000000) (0.35566200,0.75000000) (0.46262000,0.87500000) (0.21132500,1.00000000) (0.15849400,1.00000000) (0.14174700,0.87500000) (0.26674700,0.75000000)};
  \draw plot coordinates {(0.17912700,0.12500000) (0.35825300,0.12500000) (0.48325300,0.25000000) (0.28608400,0.37500000) (0.14304200,0.37500000) (0.00000000,0.25000000) (0.17912700,0.12500000)};
  \draw plot coordinates {(0.78738000,0.12500000) (0.85825300,0.12500000) (0.91108400,0.25000000) (0.78608400,0.37500000) (0.67912700,0.37500000) (0.64433800,0.25000000) (0.78738000,0.12500000)};
  \draw plot coordinates {(0.14304200,0.37500000) (0.28608400,0.37500000) (0.37500000,0.50000000) (0.21391600,0.62500000) (0.10695800,0.62500000) (0.00000000,0.50000000) (0.14304200,0.37500000)};
  \draw plot coordinates {(0.67912700,0.37500000) (0.78608400,0.37500000) (0.87500000,0.50000000) (0.71391600,0.62500000) (0.57087300,0.62500000) (0.50000000,0.50000000) (0.67912700,0.37500000)};
  \draw plot coordinates {(0.10695800,0.62500000) (0.21391600,0.62500000) (0.26674700,0.75000000) (0.14174700,0.87500000) (0.07087340,0.87500000) (0.00000000,0.75000000) (0.10695800,0.62500000)};
  \draw plot coordinates {(0.57087300,0.62500000) (0.71391600,0.62500000) (0.83891600,0.75000000) (0.64174700,0.87500000) (0.46262000,0.87500000) (0.35566200,0.75000000) (0.57087300,0.62500000)};
\end{tikzpicture}


==> meshes/pi6_tiltedhexagonal_2.tikz <==
\begin{tikzpicture}
  \draw plot coordinates {(0.00000000,0.00000000) (0.09407380,0.06250000) (0.00000000,0.12500000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.00000000,0.12500000) (0.08505270,0.18750000) (0.00000000,0.25000000) (0.00000000,0.12500000)};
  \draw plot coordinates {(0.00000000,0.25000000) (0.07603160,0.31250000) (0.00000000,0.37500000) (0.00000000,0.25000000)};
  \draw plot coordinates {(0.00000000,0.37500000) (0.06701050,0.43750000) (0.00000000,0.50000000) (0.00000000,0.37500000)};
  \draw plot coordinates {(0.00000000,0.50000000) (0.05798950,0.56250000) (0.00000000,0.62500000) (0.00000000,0.50000000)};
  \draw plot coordinates {(0.00000000,0.62500000) (0.04896840,0.68750000) (0.00000000,0.75000000) (0.00000000,0.62500000)};
  \draw plot coordinates {(0.00000000,0.75000000) (0.03994730,0.81250000) (0.00000000,0.87500000) (0.00000000,0.75000000)};
  \draw plot coordinates {(0.00000000,0.87500000) (0.03092620,0.93750000) (0.00000000,1.00000000) (0.00000000,0.87500000)};
  \draw plot coordinates {(0.00000000,0.00000000) (0.29575300,0.00000000) (0.18814800,0.06250000) (0.09407380,0.06250000) (0.00000000,0.00000000)};
  \draw plot coordinates {(0.39433800,0.00000000) (0.69009100,0.00000000) (0.56444300,0.06250000) (0.47036900,0.06250000) (0.39433800,0.00000000)};
  \draw plot coordinates {(0.78867500,0.00000000) (0.86792200,0.00000000) (0.81444300,0.06250000) (0.78351700,0.06250000) (0.78867500,0.00000000)};
  \draw plot coordinates {(0.89433800,0.00000000) (0.97358400,0.00000000) (0.93814800,0.06250000) (0.90722200,0.06250000) (0.89433800,0.00000000)};
  \draw plot coordinates {(0.03092620,0.93750000) (0.06185230,0.93750000) (0.07924680,1.00000000) (0.00000000,1.00000000) (0.03092620,0.93750000)};
  \draw plot coordinates {(0.15463100,0.93750000) (0.18555700,0.93750000) (0.18490900,1.00000000) (0.10566200,1.00000000) (0.15463100,0.93750000)};
  \draw plot coordinates {(0.34148300,0.93750000) (0.43555700,0.93750000) (0.50707800,1.00000000) (0.21132500,1.00000000) (0.34148300,0.93750000)};
  \draw plot coordinates {(0.71777800,0.93750000) (0.81185200,0.93750000) (0.90141600,1.00000000) (0.60566200,1.00000000) (0.71777800,0.93750000)};
  \draw plot coordinates {(0.97358400,0.00000000) (1.00000000,0.00000000) (1.00000000,0.12500000) (0.96456300,0.12500000) (0.93814800,0.06250000) (0.97358400,0.00000000)};
  \draw plot coordinates {(0.96456300,0.12500000) (1.00000000,0.12500000) (1.00000000,0.25000000) (0.95554200,0.25000000) (0.92010500,0.18750000) (0.96456300,0.12500000)};
  \draw plot coordinates {(0.95554200,0.25000000) (1.00000000,0.25000000) (1.00000000,0.37500000) (0.94652100,0.37500000) (0.90206300,0.31250000) (0.95554200,0.25000000)};
  \draw plot coordinates {(0.94652100,0.37500000) (1.00000000,0.37500000) (1.00000000,0.50000000) (0.93750000,0.50000000) (0.88402100,0.43750000) (0.94652100,0.37500000)};
  \draw plot coordinates {(0.93750000,0.50000000) (1.00000000,0.50000000) (1.00000000,0.62500000) (0.92847900,0.62500000) (0.86597900,0.56250000) (0.93750000,0.50000000)};
  \draw plot coordinates {(0.92847900,0.62500000) (1.00000000,0.62500000) (1.00000000,0.75000000) (0.91945800,0.75000000) (0.84793700,0.68750000) (0.92847900,0.62500000)};
  \draw plot coordinates {(0.91945800,0.75000000) (1.00000000,0.75000000) (1.00000000,0.87500000) (0.91043700,0.87500000) (0.82989500,0.81250000) (0.91945800,0.75000000)};
  \draw plot coordinates {(0.91043700,0.87500000) (1.00000000,0.87500000) (1.00000000,1.00000000) (0.90141600,1.00000000) (0.81185200,0.93750000) (0.91043700,0.87500000)};
  \draw plot coordinates {(0.29575300,0.00000000) (0.39433800,0.00000000) (0.47036900,0.06250000) (0.35825300,0.12500000) (0.26869000,0.12500000) (0.18814800,0.06250000) (0.29575300,0.00000000)};
  \draw plot coordinates {(0.69009100,0.00000000) (0.78867500,0.00000000) (0.78351700,0.06250000) (0.71650600,0.12500000) (0.62694300,0.12500000) (0.56444300,0.06250000) (0.69009100,0.00000000)};
  \draw plot coordinates {(0.86792200,0.00000000) (0.89433800,0.00000000) (0.90722200,0.06250000) (0.85825300,0.12500000) (0.82281600,0.12500000) (0.81444300,0.06250000) (0.86792200,0.00000000)};
  \draw plot coordinates {(0.26869000,0.12500000) (0.35825300,0.12500000) (0.42526400,0.18750000) (0.32216900,0.25000000) (0.24162700,0.25000000) (0.17010500,0.18750000) (0.26869000,0.12500000)};
  \draw plot coordinates {(0.62694300,0.12500000) (0.71650600,0.12500000) (0.72036900,0.18750000) (0.64433800,0.25000000) (0.56379500,0.25000000) (0.51031600,0.18750000) (0.62694300,0.12500000)};
  \draw plot coordinates {(0.82281600,0.12500000) (0.85825300,0.12500000) (0.88015800,0.18750000) (0.82216900,0.25000000) (0.77771100,0.25000000) (0.76031600,0.18750000) (0.82281600,0.12500000)};
  \draw plot coordinates {(0.24162700,0.25000000) (0.32216900,0.25000000) (0.38015800,0.31250000) (0.28608400,0.37500000) (0.21456300,0.37500000) (0.15206300,0.31250000) (0.24162700,0.25000000)};
  \draw plot coordinates {(0.56379500,0.25000000) (0.64433800,0.25000000) (0.65722200,0.31250000) (0.57216900,0.37500000) (0.50064800,0.37500000) (0.45619000,0.31250000) (0.56379500,0.25000000)};
  \draw plot coordinates {(0.77771100,0.25000000) (0.82216900,0.25000000) (0.85309500,0.31250000) (0.78608400,0.37500000) (0.73260500,0.37500000) (0.70619000,0.31250000) (0.77771100,0.25000000)};
  \draw plot coordinates {(0.21456300,0.37500000) (0.28608400,0.37500000) (0.33505300,0.43750000) (0.25000000,0.50000000) (0.18750000,0.50000000) (0.13402100,0.43750000) (0.21456300,0.37500000)};
  \draw plot coordinates {(0.50064800,0.37500000) (0.57216900,0.37500000) (0.59407400,0.43750000) (0.50000000,0.50000000) (0.43750000,0.50000000) (0.40206300,0.43750000) (0.50064800,0.37500000)};
  \draw plot coordinates {(0.73260500,0.37500000) (0.78608400,0.37500000) (0.82603200,0.43750000) (0.75000000,0.50000000) (0.68750000,0.50000000) (0.65206300,0.43750000) (0.73260500,0.37500000)};
  \draw plot coordinates {(0.18750000,0.50000000) (0.25000000,0.50000000) (0.28994700,0.56250000) (0.21391600,0.62500000) (0.16043700,0.62500000) (0.11597900,0.56250000) (0.18750000,0.50000000)};
  \draw plot coordinates {(0.43750000,0.50000000) (0.50000000,0.50000000) (0.53092600,0.56250000) (0.42783100,0.62500000) (0.37435200,0.62500000) (0.34793700,0.56250000) (0.43750000,0.50000000)};
  \draw plot coordinates {(0.68750000,0.50000000) (0.75000000,0.50000000) (0.79896800,0.56250000) (0.71391600,0.62500000) (0.64239500,0.62500000) (0.59793700,0.56250000) (0.68750000,0.50000000)};
  \draw plot coordinates {(0.16043700,0.62500000) (0.21391600,0.62500000) (0.24484200,0.68750000) (0.17783100,0.75000000) (0.13337300,0.75000000) (0.09793670,0.68750000) (0.16043700,0.62500000)};
  \draw plot coordinates {(0.37435200,0.62500000) (0.42783100,0.62500000) (0.46777800,0.68750000) (0.35566200,0.75000000) (0.31120500,0.75000000) (0.29381000,0.68750000) (0.37435200,0.62500000)};
  \draw plot coordinates {(0.64239500,0.62500000) (0.71391600,0.62500000) (0.77190500,0.68750000) (0.67783100,0.75000000) (0.59728900,0.75000000) (0.54381000,0.68750000) (0.64239500,0.62500000)};
  \draw plot coordinates {(0.13337300,0.75000000) (0.17783100,0.75000000) (0.19973600,0.81250000) (0.14174700,0.87500000) (0.10631000,0.87500000) (0.07989450,0.81250000) (0.13337300,0.75000000)};
  \draw plot coordinates {(0.31120500,0.75000000) (0.35566200,0.75000000) (0.40463100,0.81250000) (0.28349400,0.87500000) (0.24805700,0.87500000) (0.23968400,0.81250000) (0.31120500,0.75000000)};
  \draw plot coordinates {(0.59728900,0.75000000) (0.67783100,0.75000000) (0.74484200,0.81250000) (0.64174700,0.87500000) (0.55218400,0.87500000) (0.48968400,0.81250000) (0.59728900,0.75000000)};
  \draw plot coordinates {(0.10631000,0.87500000) (0.14174700,0.87500000) (0.15463100,0.93750000) (0.10566200,1.00000000) (0.07924680,1.00000000) (0.06185230,0.93750000) (0.10631000,0.87500000)};
  \draw plot coordinates {(0.24805700,0.87500000) (0.28349400,0.87500000) (0.34148300,0.93750000) (0.21132500,1.00000000) (0.18490900,1.00000000) (0.18555700,0.93750000) (0.24805700,0.87500000)};
  \draw plot coordinates {(0.55218400,0.87500000) (0.64174700,0.87500000) (0.71777800,0.93750000) (0.60566200,1.00000000) (0.50707800,1.00000000) (0.43555700,0.93750000) (0.55218400,0.87500000)};
  \draw plot coordinates {(0.09407380,0.06250000) (0.18814800,0.06250000) (0.26869000,0.12500000) (0.17010500,0.18750000) (0.08505270,0.18750000) (0.00000000,0.12500000) (0.09407380,0.06250000)};
  \draw plot coordinates {(0.47036900,0.06250000) (0.56444300,0.06250000) (0.62694300,0.12500000) (0.51031600,0.18750000) (0.42526400,0.18750000) (0.35825300,0.12500000) (0.47036900,0.06250000)};
  \draw plot coordinates {(0.78351700,0.06250000) (0.81444300,0.06250000) (0.82281600,0.12500000) (0.76031600,0.18750000) (0.72036900,0.18750000) (0.71650600,0.12500000) (0.78351700,0.06250000)};
  \draw plot coordinates {(0.90722200,0.06250000) (0.93814800,0.06250000) (0.96456300,0.12500000) (0.92010500,0.18750000) (0.88015800,0.18750000) (0.85825300,0.12500000) (0.90722200,0.06250000)};
  \draw plot coordinates {(0.08505270,0.18750000) (0.17010500,0.18750000) (0.24162700,0.25000000) (0.15206300,0.31250000) (0.07603160,0.31250000) (0.00000000,0.25000000) (0.08505270,0.18750000)};
  \draw plot coordinates {(0.42526400,0.18750000) (0.51031600,0.18750000) (0.56379500,0.25000000) (0.45619000,0.31250000) (0.38015800,0.31250000) (0.32216900,0.25000000) (0.42526400,0.18750000)};
  \draw plot coordinates {(0.72036900,0.18750000) (0.76031600,0.18750000) (0.77771100,0.25000000) (0.70619000,0.31250000) (0.65722200,0.31250000) (0.64433800,0.25000000) (0.72036900,0.18750000)};
  \draw plot coordinates {(0.88015800,0.18750000) (0.92010500,0.18750000) (0.95554200,0.25000000) (0.90206300,0.31250000) (0.85309500,0.31250000) (0.82216900,0.25000000) (0.88015800,0.18750000)};
  \draw plot coordinates {(0.07603160,0.31250000) (0.15206300,0.31250000) (0.21456300,0.37500000) (0.13402100,0.43750000) (0.06701050,0.43750000) (0.00000000,0.37500000) (0.07603160,0.31250000)};
  \draw plot coordinates {(0.38015800,0.31250000) (0.45619000,0.31250000) (0.50064800,0.37500000) (0.40206300,0.43750000) (0.33505300,0.43750000) (0.28608400,0.37500000) (0.38015800,0.31250000)};
  \draw plot coordinates {(0.65722200,0.31250000) (0.70619000,0.31250000) (0.73260500,0.37500000) (0.65206300,0.43750000) (0.59407400,0.43750000) (0.57216900,0.37500000) (0.65722200,0.31250000)};
  \draw plot coordinates {(0.85309500,0.31250000) (0.90206300,0.31250000) (0.94652100,0.37500000) (0.88402100,0.43750000) (0.82603200,0.43750000) (0.78608400,0.37500000) (0.85309500,0.31250000)};
  \draw plot coordinates {(0.06701050,0.43750000) (0.13402100,0.43750000) (0.18750000,0.50000000) (0.11597900,0.56250000) (0.05798950,0.56250000) (0.00000000,0.50000000) (0.06701050,0.43750000)};
  \draw plot coordinates {(0.33505300,0.43750000) (0.40206300,0.43750000) (0.43750000,0.50000000) (0.34793700,0.56250000) (0.28994700,0.56250000) (0.25000000,0.50000000) (0.33505300,0.43750000)};
  \draw plot coordinates {(0.59407400,0.43750000) (0.65206300,0.43750000) (0.68750000,0.50000000) (0.59793700,0.56250000) (0.53092600,0.56250000) (0.50000000,0.50000000) (0.59407400,0.43750000)};
  \draw plot coordinates {(0.82603200,0.43750000) (0.88402100,0.43750000) (0.93750000,0.50000000) (0.86597900,0.56250000) (0.79896800,0.56250000) (0.75000000,0.50000000) (0.82603200,0.43750000)};
  \draw plot coordinates {(0.05798950,0.56250000) (0.11597900,0.56250000) (0.16043700,0.62500000) (0.09793670,0.68750000) (0.04896840,0.68750000) (0.00000000,0.62500000) (0.05798950,0.56250000)};
  \draw plot coordinates {(0.28994700,0.56250000) (0.34793700,0.56250000) (0.37435200,0.62500000) (0.29381000,0.68750000) (0.24484200,0.68750000) (0.21391600,0.62500000) (0.28994700,0.56250000)};
  \draw plot coordinates {(0.53092600,0.56250000) (0.59793700,0.56250000) (0.64239500,0.62500000) (0.54381000,0.68750000) (0.46777800,0.68750000) (0.42783100,0.62500000) (0.53092600,0.56250000)};
  \draw plot coordinates {(0.79896800,0.56250000) (0.86597900,0.56250000) (0.92847900,0.62500000) (0.84793700,0.68750000) (0.77190500,0.68750000) (0.71391600,0.62500000) (0.79896800,0.56250000)};
  \draw plot coordinates {(0.04896840,0.68750000) (0.09793670,0.68750000) (0.13337300,0.75000000) (0.07989450,0.81250000) (0.03994730,0.81250000) (0.00000000,0.75000000) (0.04896840,0.68750000)};
  \draw plot coordinates {(0.24484200,0.68750000) (0.29381000,0.68750000) (0.31120500,0.75000000) (0.23968400,0.81250000) (0.19973600,0.81250000) (0.17783100,0.75000000) (0.24484200,0.68750000)};
  \draw plot coordinates {(0.46777800,0.68750000) (0.54381000,0.68750000) (0.59728900,0.75000000) (0.48968400,0.81250000) (0.40463100,0.81250000) (0.35566200,0.75000000) (0.46777800,0.68750000)};
  \draw plot coordinates {(0.77190500,0.68750000) (0.84793700,0.68750000) (0.91945800,0.75000000) (0.82989500,0.81250000) (0.74484200,0.81250000) (0.67783100,0.75000000) (0.77190500,0.68750000)};
  \draw plot coordinates {(0.03994730,0.81250000) (0.07989450,0.81250000) (0.10631000,0.87500000) (0.06185230,0.93750000) (0.03092620,0.93750000) (0.00000000,0.87500000) (0.03994730,0.81250000)};
  \draw plot coordinates {(0.19973600,0.81250000) (0.23968400,0.81250000) (0.24805700,0.87500000) (0.18555700,0.93750000) (0.15463100,0.93750000) (0.14174700,0.87500000) (0.19973600,0.81250000)};
  \draw plot coordinates {(0.40463100,0.81250000) (0.48968400,0.81250000) (0.55218400,0.87500000) (0.43555700,0.93750000) (0.34148300,0.93750000) (0.28349400,0.87500000) (0.40463100,0.81250000)};
  \draw plot coordinates {(0.74484200,0.81250000) (0.82989500,0.81250000) (0.91043700,0.87500000) (0.81185200,0.93750000) (0.71777800,0.93750000) (0.64174700,0.87500000) (0.74484200,0.81250000)};
\end{tikzpicture}

